A Method for Distributed Transactive Control in Power Systems based on the Projected Consensus Algorithm

The shift of power systems toward a smarter grid has brought devices such as distributed generators and smart loads with an increase of the operational challenges for the system operator. These challenges are related to the real-time implementation as well as control and stability issues. We present a distributed transactive control strategy, based on the projected consensus algorithm, to operate the distributed energy resources and smart loads of a power system toward optimal social welfare. We consider two types of agents: Generators, and smart loads. Each agent iteratively optimizes its local utility function based on local information obtained from its neighbors and global information obtained through the network of agents. We show convergence analysis and numerical results for the proposed method.

==> algorithm.tex <==
\begin{tikzpicture} [
    auto,
    block/.style    = { rectangle, draw=gray, thick, 
                        fill=gray!20, text width=10em, text centered,
                        rounded corners, minimum height=1em },
   device/.style    = { rectangle, draw=blue, thick, 
                        fill=blue!20, text width=10em, text centered,
                        rounded corners, minimum height=1em },
    line/.style     = { draw, thick, ->, shorten >=1pt },
  ]
  % Define nodes in a matrix
  \matrix [column sep=4mm, row sep=5mm] {
                    & \node [block] (initialization) {Initialization};              & \\
                    & \node [block] (SPT) {Spanning Tree Algorithm};   & \\
                    & \node [block] (GPE) {Global Parameters Estimation}; & \\
                    & \node [block] (DPO){Distributed Projection Optimization};& \\
                    & \node (null1) {};                                    & \\
              		& \node [device] (other_agent){Devices}; \\
  };
  % connect all nodes defined above
  \begin{scope} [every path/.style=line]
    \path (initialization)        --    (SPT);
    \path (SPT)      			  --    (GPE);
 %   \path (other_agent)   --++  (-3,0) node [near start] {yes} |- (SPT);
    \path (null1)   --++  (4,0)  |- (GPE);
    \path (GPE)    		  --    (DPO);
   \path (DPO) 	      --    node [near start] {$P_a(k+1)$} (other_agent);
    \end{scope}
  %
\end{tikzpicture}

==> codes.txt <==
  
  \begin{figure}[H]
  \resizebox{\columnwidth}{!}{
		\begin{tikzpicture}
		\draw (0,0) -- (16,0) -- (16,0.5) -- (0,0.5) -- (0,0);
		\draw[red,line width=3pt] (0.2,0.25) -- (0.7,0.25) node[black,scale=0.4] at (1.7,0.25) {Centralized};
		\draw[blue,line width=3pt] (3,0.25) -- (3.5,0.25) node[black,scale=0.4] at (4.3,0.25) {This Poster};
		\draw[green,line width=3pt] (5.4,0.25) -- (5.9,0.25) node[black,scale=0.4] at (6.7,0.25) {EXTRA };
		\draw[brown,line width=3pt] (7.5,0.25) -- (8,0.25) node[black,scale=0.4] at (8.7,0.25) {DIGing};
		\draw[magenta,line width=3pt] (10.5,0.25) -- (11,0.25) node[black,scale=0.4] at (11.5,0.25) {DGD};
		\draw[black,line width=3pt] (13,0.25) -- (13.5,0.25) node[black,scale=0.4] at (14.5,0.25) {[Qu,Li-2017]};
		\end{tikzpicture}
	}\\
    \subfigure{
			\begin{tikzpicture}
codigo de otra imagen
\end{tikzpicture}	
}
    }

==> gen_1.tex <==
\begin{tikzpicture}

\draw (-0.8,0) -- (4.1,0) -- (4.1,0.5) -- (-0.8,0.5) -- (-0.8,0);
\draw[mycolor1,line width=3pt] (-0.6,0.25) -- (-0.4,0.25) node[black,scale=0.7] at (-0.1,0.25) {Gen1};
\draw[mycolor2,line width=3pt] (0.3,0.25) -- (0.5,0.25) node[black,scale=0.7] at (0.8,0.25) {Gen2};
\draw[mycolor3,line width=3pt] (1.2,0.25) -- (1.4,0.25) node[black,scale=0.7] at (1.7,0.25) {Gen3};
\draw[mycolor4,line width=3pt] (2.1,0.25) -- (2.3,0.25) node[black,scale=0.7] at (2.6,0.25) {Gen4};
\draw[mycolor5,line width=3pt] (3,0.25) -- (3.2,0.25) node[black,scale=0.7] at (3.5,0.25) {Gen5};

\begin{axis}[%
width=4.8cm,
height=3.8cm,
at={(0cm,1.5cm)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black},scale=0.7},
xlabel={Iterations},
ymin=2000,
ymax=7000,
ylabel style={font=\color{white!15!black},scale=0.7},
ylabel={Power [w]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	51\\
3	101\\
4	151\\
5	201\\
6	251\\
7	301\\
8	351\\
9	401\\
10	451\\
11	501\\
12	551\\
13	601\\
14	651\\
15	701\\
16	751\\
17	801\\
18	851\\
19	901\\
20	951\\
21	1001\\
22	1051\\
23	1101\\
24	1151\\
25	1201\\
26	1251\\
27	1301\\
28	1351\\
29	1401\\
30	1451\\
31	1501\\
32	1551\\
33	1601\\
34	1651\\
35	1701\\
36	1751\\
37	1801\\
38	1851\\
39	1901\\
40	1951\\
41	2001\\
42	2051\\
43	2101\\
44	2151\\
45	2201\\
46	2251\\
47	2301\\
48	2351\\
49	2401\\
50	2451\\
51	2501\\
52	2551\\
53	2601\\
54	2651\\
55	2701\\
56	2751\\
57	2801\\
58	2851\\
59	2901\\
60	2951\\
61	3001\\
62	3051\\
63	3101\\
64	3151\\
65	3201\\
66	3251\\
67	3301\\
68	3351\\
69	3399.25119999999\\
70	3441.4064\\
71	3481.4064\\
72	3521.4064\\
73	3561.4064\\
74	3601.4064\\
75	3641.4064\\
76	3681.4064\\
77	3721.4064\\
78	3761.4064\\
79	3801.4064\\
80	3841.4064\\
81	3881.4064\\
82	3921.4064\\
83	3961.4064\\
84	4001.4064\\
85	4041.4064\\
86	4081.4064\\
87	4090\\
88	4096.28128\\
89	4097.99999999999\\
90	4099.25625599999\\
91	4099.60000000001\\
92	4099.8512512\\
93	4099.92\\
94	4099.97025023999\\
95	4099.98399999999\\
96	4099.99405004801\\
97	4099.9968\\
98	4099.9988100096\\
99	4099.99936000001\\
100	4099.99976200192\\
101	4059.999872\\
102	4079.99995240039\\
103	4071.9999744\\
104	4075.99999048008\\
105	4074.39999488\\
106	4075.19999809602\\
107	4074.879998976\\
108	4075.0399996192\\
109	4074.9759997952\\
110	4075.23105726047\\
111	4085.01991403842\\
112	4085.58171647326\\
113	4091.43105177342\\
114	4098.31151902798\\
115	4098.70421466094\\
116	4100.22169779481\\
117	4099.80243564964\\
118	4100.17648435838\\
119	4099.93620527259\\
120	4100.06636669279\\
121	4099.96984520663\\
122	4100.02329118032\\
123	4099.98664393262\\
124	4100.00867369171\\
125	4099.99453028322\\
126	4100.00339305999\\
127	4099.9978304093\\
128	4100.00134875561\\
129	4099.99914439839\\
130	4100.00053632526\\
131	4099.99966194608\\
132	4100.000212764\\
133	4099.99986617249\\
134	4100.00008429428\\
135	4099.999946982\\
136	4100.00003338559\\
137	4099.99997899449\\
138	4100.00001322328\\
139	4099.99999167839\\
140	4100.00000523786\\
141	4099.99999670348\\
142	4100.00000207485\\
143	4099.99999869415\\
144	4100.0000008219\\
145	4099.99999948271\\
146	4100.00000032557\\
147	4099.99999979509\\
148	4100.00000012896\\
149	4099.99999991884\\
150	4100.00000005107\\
151	4099.99999996786\\
152	4100.00000002023\\
153	4099.99999998727\\
154	4100.00000000801\\
155	4099.99999999495\\
156	4100.00000000318\\
157	4099.999999998\\
158	4100.00000000127\\
159	4099.9999999992\\
160	4100.00000000051\\
161	4099.99999999967\\
162	4100.0000000002\\
163	4099.99999999987\\
164	4100.00000000007\\
165	4099.99999999996\\
166	4100.00000000003\\
167	4099.99999999999\\
168	4100.00000000001\\
169	4099.99999999999\\
170	4100.00000000001\\
171	4099.99999999999\\
172	4100.00000000001\\
173	4100\\
174	4100.00000000002\\
175	4099.99999999999\\
176	4100\\
177	4099.99999999999\\
178	4100\\
179	4099.99999999999\\
180	4100.00000000001\\
181	4100\\
182	4100\\
183	4100\\
184	4100\\
185	4100\\
186	4100\\
187	4100\\
188	4100\\
189	4100\\
190	4100\\
191	4100.00000000001\\
192	4100\\
193	4100\\
194	4100\\
195	4100\\
196	4100\\
197	4100\\
198	4100\\
199	4100.00000000001\\
200	4099.99999999999\\
201	4060\\
202	4080\\
203	4074.81129916568\\
204	4099.04022630776\\
205	4094.57454470353\\
206	4101.69181818131\\
207	4098.63787214683\\
208	4100.91468654612\\
209	4099.51359778988\\
210	4100.36223872593\\
211	4099.79879553467\\
212	4100.13728727161\\
213	4099.91712421597\\
214	4100.05305449484\\
215	4099.96670462917\\
216	4100.02088732896\\
217	4099.9867902974\\
218	4100.00827950644\\
219	4099.99477436104\\
220	4100.00328402177\\
221	4099.9979319286\\
222	4100.00130163037\\
223	4099.99918099386\\
224	4100.00051565147\\
225	4099.99967555903\\
226	4100.00020425105\\
227	4099.99987147055\\
228	4100.00008090512\\
229	4099.99994908364\\
230	4100.00003204799\\
231	4099.99997983021\\
232	4100.00001269502\\
233	4099.99999201011\\
234	4100.00000502885\\
235	4099.99999683496\\
236	4100.00000199207\\
237	4099.99999874623\\
238	4100.00000078912\\
239	4099.99999950334\\
240	4100.00000031259\\
241	4099.99999980326\\
242	4100.00000012383\\
243	4099.99999992207\\
244	4100.00000004905\\
245	4099.99999996913\\
246	4100.00000001944\\
247	4099.99999998777\\
248	4100.0000000077\\
249	4099.99999999515\\
250	4100.00000000306\\
251	4099.99999999808\\
252	4100.00000000121\\
253	4099.99999999924\\
254	4100.00000000048\\
255	4099.9999999997\\
256	4100.00000000019\\
257	4099.99999999988\\
258	4100.00000000007\\
259	4099.99999999995\\
260	4100.00000000003\\
261	4099.99999999998\\
262	4100.00000000001\\
263	4099.99999999999\\
264	4100.00000000001\\
265	4100\\
266	4100\\
267	4099.99999999999\\
268	4100.00000000001\\
269	4100\\
270	4100\\
271	4100\\
272	4100\\
273	4100\\
274	4100\\
275	4100.00000000001\\
276	4100\\
277	4100\\
278	4099.99999999999\\
279	4100\\
280	4100\\
281	4100\\
282	4100\\
283	4100\\
284	4100\\
285	4100\\
286	4100.00000000001\\
287	4100\\
288	4100\\
289	4100\\
290	4100\\
291	4100\\
292	4100\\
293	4100\\
294	4100\\
295	4100\\
296	4100\\
297	4100\\
298	4100\\
299	4100\\
300	4100\\
301	4073.12963457847\\
302	4104.04997000053\\
303	4092.34572900385\\
304	4103.14014884583\\
305	4097.6124086741\\
306	4101.4696843007\\
307	4099.11638839327\\
308	4100.59163640845\\
309	4099.64698183712\\
310	4100.23067702704\\
311	4099.85794486207\\
312	4100.09034821051\\
313	4099.94332830955\\
314	4100.03566148473\\
315	4099.97752058703\\
316	4100.01412482636\\
317	4099.99109871364\\
318	4100.00559801802\\
319	4099.99647538866\\
320	4100.00221814386\\
321	4099.99860400621\\
322	4100.00087872339\\
323	4099.99944701006\\
324	4100.00034808163\\
325	4099.99978093911\\
326	4100.00013788204\\
327	4099.99991322205\\
328	4100.0000546184\\
329	4099.99996562446\\
330	4100.00002163583\\
331	4099.99998638281\\
332	4100.00000857057\\
333	4099.99999460582\\
334	4100.00000339505\\
335	4099.99999786321\\
336	4100.00000134488\\
337	4099.99999915355\\
338	4100.00000053275\\
339	4099.99999966469\\
340	4100.00000021104\\
341	4099.99999986718\\
342	4100.0000000836\\
343	4099.99999994739\\
344	4100.00000003311\\
345	4099.99999997916\\
346	4100.00000001312\\
347	4099.99999999175\\
348	4100.0000000052\\
349	4099.99999999673\\
350	4100.00000000206\\
351	4099.9999999987\\
352	4100.00000000082\\
353	4099.99999999948\\
354	4100.00000000033\\
355	4099.9999999998\\
356	4100.00000000013\\
357	4099.99999999992\\
358	4100.00000000005\\
359	4099.99999999997\\
360	4100.00000000002\\
361	4099.99999999999\\
362	4100.00000000001\\
363	4100\\
364	4100.00000000001\\
365	4100\\
366	4100\\
367	4100\\
368	4100\\
369	4100\\
370	4099.99999999999\\
371	4100.00000000001\\
372	4100\\
373	4100\\
374	4100\\
375	4100\\
376	4100\\
377	4099.99999999999\\
378	4100\\
379	4099.99999999999\\
380	4100.00000000001\\
381	4100\\
382	4100.00000000001\\
383	4099.99999999999\\
384	4100\\
385	4100\\
386	4100\\
387	4100\\
388	4100\\
389	4100\\
390	4099.99999999999\\
391	4100.00000000001\\
392	4099.99999999999\\
393	4100\\
394	4100\\
395	4100\\
396	4099.99999999999\\
397	4100\\
398	4100\\
399	4100\\
400	4100\\
401	4091.3075158134\\
402	4101.31015338398\\
403	4097.52386584439\\
404	4101.01582891627\\
405	4099.22762122811\\
406	4100.47543854885\\
407	4099.71415424397\\
408	4100.19139263809\\
409	4099.88579966255\\
410	4100.07462333981\\
411	4099.95404558068\\
412	4100.02922738038\\
413	4099.98166687482\\
414	4100.01153638543\\
415	4099.99272797602\\
416	4100.00456933979\\
417	4099.99712046004\\
418	4100.00181094237\\
419	4099.99885979859\\
420	4100.00071756302\\
421	4099.99954840011\\
422	4100.00028426443\\
423	4099.99982110938\\
424	4100.00011260339\\
425	4099.99992913445\\
426	4100.00004460443\\
427	4099.99997192759\\
428	4100.00001766889\\
429	4099.99998887961\\
430	4100.00000699913\\
431	4099.99999559488\\
432	4100.00000277255\\
433	4099.99999825501\\
434	4100.00000109828\\
435	4099.99999930876\\
436	4100.00000043507\\
437	4099.99999972617\\
438	4100.00000017234\\
439	4099.99999989154\\
440	4100.00000006827\\
441	4099.99999995703\\
442	4100.00000002704\\
443	4099.99999998298\\
444	4100.00000001071\\
445	4099.99999999326\\
446	4100.00000000424\\
447	4099.99999999733\\
448	4100.00000000168\\
449	4099.99999999894\\
450	4100.00000000067\\
451	4099.99999999958\\
452	4100.00000000026\\
453	4099.99999999984\\
454	4100.0000000001\\
455	4099.99999999993\\
456	4100.00000000004\\
457	4099.99999999997\\
458	4100.00000000002\\
459	4099.99999999999\\
460	4100\\
461	4100\\
462	4100\\
463	4100\\
464	4100\\
465	4100\\
466	4100\\
467	4100\\
468	4100\\
469	4100.00000000001\\
470	4100\\
471	4100\\
472	4099.99999999999\\
473	4100\\
474	4100\\
475	4100\\
476	4100\\
477	4100\\
478	4100\\
479	4100\\
480	4100\\
481	4100\\
482	4100\\
483	4100\\
484	4099.99999999999\\
485	4100\\
486	4100\\
487	4100\\
488	4100\\
489	4100\\
490	4100\\
491	4100\\
492	4100\\
493	4100.00000000001\\
494	4100\\
495	4100\\
496	4100\\
497	4100\\
498	4100\\
499	4100\\
500	4100\\
501	4097.17097669692\\
502	4100.42639760675\\
503	4099.19412666421\\
504	4100.33060786933\\
505	4099.74862450163\\
506	4100.15473444702\\
507	4099.90696971229\\
508	4100.06228993019\\
509	4099.96283278647\\
510	4100.0242866323\\
511	4099.98504384703\\
512	4100.00951223361\\
513	4099.99403336983\\
514	4100.00375458874\\
515	4099.99763327434\\
516	4100.00148712019\\
517	4099.99906283572\\
518	4100.00058938251\\
519	4099.99962891432\\
520	4100.00023353538\\
521	4099.99985302399\\
522	4100.00009251564\\
523	4099.99994177892\\
524	4100.00003664748\\
525	4099.99997693636\\
526	4100.00001451679\\
527	4099.99999086366\\
528	4100.00000575045\\
529	4099.99999638081\\
530	4100.00000227791\\
531	4099.99999856633\\
532	4100.00000090234\\
533	4099.99999943208\\
534	4100.00000035745\\
535	4099.99999977503\\
536	4100.0000001416\\
537	4099.99999991088\\
538	4100.00000005609\\
539	4099.9999999647\\
540	4100.00000002221\\
541	4099.99999998602\\
542	4100.0000000088\\
543	4099.99999999446\\
544	4100.00000000349\\
545	4099.9999999978\\
546	4100.00000000139\\
547	4099.99999999913\\
548	4100.00000000055\\
549	4099.99999999965\\
550	4100.00000000022\\
551	4099.99999999986\\
552	4100.00000000009\\
553	4099.99999999994\\
554	4100.00000000003\\
555	4099.99999999998\\
556	4100.00000000001\\
557	4099.99999999999\\
558	4100.00000000001\\
559	4100\\
560	4100\\
561	4100\\
562	4100\\
563	4100\\
564	4100\\
565	4100\\
566	4100\\
567	4100\\
568	4100\\
569	4100\\
570	4100\\
571	4100\\
572	4100\\
573	4100\\
574	4100\\
575	4100\\
576	4100\\
577	4100\\
578	4100\\
579	4100\\
580	4100\\
581	4100\\
582	4100\\
583	4100\\
584	4100.00000000001\\
585	4100\\
586	4100.00000000001\\
587	4100\\
588	4100\\
589	4100\\
590	4100\\
591	4100\\
592	4099.99999999999\\
593	4100\\
594	4100\\
595	4100\\
596	4100\\
597	4100\\
598	4100\\
599	4100.00000000001\\
600	4100\\
601	4099.07746927217\\
602	4100.13904618392\\
603	4099.73720862808\\
604	4100.10780961684\\
605	4099.91802767364\\
606	4100.05045814995\\
607	4099.96966327603\\
608	4100.02031244302\\
609	4099.98787995259\\
610	4100.00791975257\\
611	4099.99512287132\\
612	4100.00310189307\\
613	4099.99805431095\\
614	4100.00122435311\\
615	4099.99922822229\\
616	4100.00048494265\\
617	4099.9996943953\\
618	4100.00019219476\\
619	4099.99987899078\\
620	4100.00007615474\\
621	4099.99995207184\\
622	4100.0000301689\\
623	4099.99998101439\\
624	4100.00001195056\\
625	4099.99999247906\\
626	4100.00000473386\\
627	4099.99999702068\\
628	4100.0000018752\\
629	4099.9999988198\\
630	4100.00000074281\\
631	4099.99999953249\\
632	4100.00000029425\\
633	4099.9999998148\\
634	4100.00000011656\\
635	4099.99999992664\\
636	4100.00000004617\\
637	4099.99999997094\\
638	4100.00000001829\\
639	4099.99999998849\\
640	4100.00000000724\\
641	4099.99999999544\\
642	4100.00000000287\\
643	4099.9999999982\\
644	4100.00000000113\\
645	4099.99999999929\\
646	4100.00000000044\\
647	4099.99999999973\\
648	4100.00000000017\\
649	4099.99999999989\\
650	4100.00000000007\\
651	4099.99999999996\\
652	4100.00000000003\\
653	4099.99999999998\\
654	4100.00000000001\\
655	4099.99999999999\\
656	4100\\
657	4100\\
658	4100\\
659	4100\\
660	4100\\
661	4100\\
662	4100\\
663	4100\\
664	4100\\
665	4100\\
666	4100\\
667	4100\\
668	4100\\
669	4099.99999999999\\
670	4100.00000000001\\
671	4099.99999999999\\
672	4100\\
673	4100\\
674	4100\\
675	4100\\
676	4100\\
677	4100\\
678	4100\\
679	4100\\
680	4100\\
681	4100\\
682	4100.00000000001\\
683	4100\\
684	4100\\
685	4100\\
686	4099.99999999999\\
687	4100\\
688	4099.99999999999\\
689	4100.00000000001\\
690	4100\\
691	4100.00000000001\\
692	4100\\
693	4100.00000000001\\
694	4099.99999999999\\
695	4100\\
696	4099.99999999999\\
697	4100\\
698	4100\\
699	4100\\
700	4100\\
701	4099.69897490073\\
702	4100.04537127062\\
703	4099.91425022882\\
704	4100.03517866628\\
705	4099.97325213467\\
706	4100.01646467606\\
707	4099.99010101771\\
708	4100.00662802332\\
709	4099.99604518488\\
710	4100.00258424379\\
711	4099.99840857535\\
712	4100.00101215888\\
713	4099.99936511465\\
714	4100.00039951084\\
715	4099.99974816614\\
716	4100.00015823854\\
717	4099.99990028008\\
718	4100.00006271385\\
719	4099.99996051425\\
720	4100.00002484957\\
721	4099.99998436087\\
722	4100.00000984422\\
723	4099.99999380493\\
724	4100.00000389951\\
725	4099.99999754589\\
726	4100.00000154467\\
727	4099.99999902783\\
728	4100.00000061189\\
729	4099.99999961489\\
730	4100.00000024239\\
731	4099.99999984745\\
732	4100.00000009602\\
733	4099.99999993957\\
734	4100.00000003804\\
735	4099.99999997606\\
736	4100.00000001507\\
737	4099.99999999051\\
738	4100.00000000597\\
739	4099.99999999624\\
740	4100.00000000237\\
741	4099.99999999851\\
742	4100.00000000093\\
743	4099.99999999941\\
744	4100.00000000037\\
745	4099.99999999977\\
746	4100.00000000015\\
747	4099.9999999999\\
748	4100.00000000006\\
749	4099.99999999996\\
750	4100.00000000002\\
751	4119.99999999999\\
752	4102.00000000001\\
753	4111.20584415584\\
754	4104.72391125367\\
755	4108.63938270052\\
756	4106.1646164819\\
757	4107.74068517144\\
758	4106.7638500028\\
759	4107.38674542781\\
760	4106.9981950711\\
761	4107.2440050004\\
762	4107.08965967705\\
763	4107.18686810708\\
764	4107.12567605951\\
765	4107.1641717452\\
766	4107.13993164919\\
767	4107.15518261134\\
768	4107.14558166913\\
769	4107.15162366946\\
770	4107.14782073097\\
771	4107.15021423901\\
772	4107.14870781111\\
773	4107.14965595333\\
774	4107.14905921223\\
775	4107.14943479738\\
776	4107.14919840993\\
777	4107.14934718971\\
778	4107.1492535496\\
779	4107.14931248555\\
780	4107.14927539195\\
781	4107.1492987382\\
782	4107.14928404436\\
783	4107.14929329247\\
784	4107.14928747182\\
785	4107.14929113527\\
786	4112.67708411363\\
787	4108.98825620179\\
788	4110.74217118843\\
789	4111.89860746124\\
790	4113.04105162705\\
791	4092.37972149226\\
792	4102.60821032541\\
793	4098.47594429845\\
794	4100.52164206508\\
795	4099.69518885969\\
796	4100.10432841302\\
797	4099.93903777194\\
798	4100.02086568261\\
799	4099.98780755439\\
800	4100.00417313653\\
801	4139.99756151087\\
802	4117.03783658872\\
803	4111.42283837905\\
804	4101.36719482369\\
805	4101.85662446822\\
806	4099.45168770288\\
807	4100.36494347445\\
808	4099.68588778807\\
809	4100.13280579743\\
810	4099.88240844656\\
811	4100.05946903862\\
812	4099.9573387777\\
813	4100.02532820445\\
814	4099.98377044849\\
815	4100.01024115138\\
816	4099.99361668856\\
817	4100.0040573772\\
818	4099.99746468784\\
819	4100.00160235528\\
820	4099.9989932314\\
821	4100.00063374713\\
822	4099.99960086854\\
823	4100.00025097536\\
824	4099.99984189544\\
825	4100.00009943366\\
826	4099.99993738155\\
827	4100.00003939491\\
828	4099.99997519807\\
829	4100.00001560681\\
830	4099.99999017579\\
831	4100.00000618253\\
832	4099.99999610844\\
833	4100.00000244913\\
834	4099.99999845845\\
835	4100.00000097019\\
836	4099.99999938935\\
837	4100.00000038433\\
838	4099.9999997581\\
839	4100.00000015223\\
840	4099.99999990418\\
841	4100.00000006031\\
842	4099.99999996204\\
843	4100.00000002388\\
844	4099.99999998497\\
845	4100.00000000945\\
846	4099.99999999405\\
847	4100.00000000375\\
848	4099.99999999765\\
849	4100.00000000148\\
850	4099.99999999907\\
851	4100.00000000059\\
852	4099.99999999962\\
853	4100.00000000023\\
854	4099.99999999987\\
855	4100.00000000008\\
856	4099.99999999995\\
857	4100.00000000003\\
858	4099.99999999999\\
859	4100.00000000001\\
860	4100\\
861	4100.00000000001\\
862	4099.99999999999\\
863	4100\\
864	4100.00000000001\\
865	4100\\
866	4100\\
867	4099.99999999999\\
868	4100.00000000002\\
869	4099.99999999999\\
870	4100.00000000001\\
871	4100\\
872	4100\\
873	4100\\
874	4100\\
875	4100\\
876	4099.99999999999\\
877	4100\\
878	4100\\
879	4100\\
880	4100\\
881	4100\\
882	4100\\
883	4100\\
884	4100\\
885	4100.00000000001\\
886	4100\\
887	4100\\
888	4100\\
889	4100\\
890	4100\\
891	4100\\
892	4100\\
893	4100\\
894	4100.00000000001\\
895	4099.99999999999\\
896	4100\\
897	4100\\
898	4100.00000000001\\
899	4099.99999999999\\
900	4100\\
901	4119.51135988018\\
902	4097.05919808144\\
903	4105.55799051049\\
904	4097.71984588794\\
905	4101.73370004002\\
906	4098.93281915406\\
907	4100.64161628556\\
908	4099.57039546345\\
909	4100.25633683474\\
910	4099.83249864971\\
911	4100.10315039917\\
912	4099.93439551631\\
913	4100.04115097544\\
914	4099.97410515073\\
915	4100.01632296061\\
916	4099.9897435496\\
917	4100.00646348491\\
918	4099.99593511503\\
919	4100.0025593236\\
920	4099.99838934072\\
921	4100.00101367201\\
922	4099.99936193319\\
923	4100.0004015422\\
924	4099.99974724772\\
925	4100.00015906653\\
926	4099.9998998798\\
927	4100.00006301203\\
928	4099.99996033996\\
929	4100.0000249611\\
930	4099.99998428958\\
931	4100.00000988784\\
932	4099.99999377666\\
933	4100.00000391686\\
934	4099.99999753477\\
935	4100.00000155157\\
936	4099.99999902346\\
937	4100.00000061463\\
938	4099.99999961315\\
939	4100.00000024347\\
940	4099.99999984676\\
941	4100.00000009645\\
942	4099.99999993929\\
943	4100.00000003822\\
944	4099.99999997595\\
945	4100.00000001514\\
946	4099.99999999046\\
947	4100.000000006\\
948	4099.99999999622\\
949	4100.00000000238\\
950	4099.9999999985\\
951	4100.00000000094\\
952	4099.99999999941\\
953	4100.00000000037\\
954	4099.99999999977\\
955	4100.00000000015\\
956	4099.99999999991\\
957	4100.00000000006\\
958	4099.99999999997\\
959	4100.00000000003\\
960	4099.99999999997\\
961	4100.00000000002\\
962	4099.99999999999\\
963	4100.00000000001\\
964	4099.99999999999\\
965	4100.00000000001\\
966	4100\\
967	4100\\
968	4100\\
969	4100\\
970	4100.00000000001\\
971	4100\\
972	4100\\
973	4100\\
974	4100\\
975	4100.00000000001\\
976	4100\\
977	4100\\
978	4100\\
979	4100.00000000001\\
980	4099.99999999999\\
981	4099.99999999999\\
982	4100\\
983	4100\\
984	4100\\
985	4100\\
986	4100\\
987	4100\\
988	4100\\
989	4100\\
990	4100\\
991	4100\\
992	4099.99999999999\\
993	4100.00000000001\\
994	4100\\
995	4100\\
996	4100\\
997	4100\\
998	4100\\
999	4100\\
1000	4099.99999999999\\
1001	4105.63990492403\\
1002	4099.1499391471\\
1003	4101.60657884639\\
1004	4099.34090435095\\
1005	4100.50113900069\\
1006	4099.69152337178\\
1007	4100.18546399997\\
1008	4099.87581958634\\
1009	4100.07409608481\\
1010	4099.95158247831\\
1011	4100.02981639659\\
1012	4099.98103653191\\
1013	4100.01189499811\\
1014	4099.99251489959\\
1015	4100.0047182742\\
1016	4099.99703529608\\
1017	4100.00186831879\\
1018	4099.99882501451\\
1019	4100.00073979168\\
1020	4099.99953442686\\
1021	4100.0002930095\\
1022	4099.999815562\\
1023	4100.00011606879\\
1024	4099.99992694005\\
1025	4100.00004597938\\
1026	4099.9999710595\\
1027	4100.00001821411\\
1028	4099.99998853597\\
1029	4100.00000721519\\
1030	4099.99999545879\\
1031	4100.00000285816\\
1032	4099.99999820109\\
1033	4100.00000113222\\
1034	4099.99999928739\\
1035	4100.0000004485\\
1036	4099.99999971771\\
1037	4100.00000017767\\
1038	4099.99999988817\\
1039	4100.00000007038\\
1040	4099.99999995571\\
1041	4100.00000002787\\
1042	4099.99999998245\\
1043	4100.00000001103\\
1044	4099.99999999306\\
1045	4100.00000000437\\
1046	4099.99999999725\\
1047	4100.00000000173\\
1048	4099.99999999891\\
1049	4100.00000000068\\
1050	4099.99999999957\\
1051	4100.00000000027\\
1052	4099.99999999983\\
1053	4100.0000000001\\
1054	4099.99999999994\\
1055	4100.00000000003\\
1056	4099.99999999997\\
1057	4100.00000000002\\
1058	4099.99999999999\\
1059	4100\\
1060	4100\\
1061	4100\\
1062	4100\\
1063	4099.99999999999\\
1064	4100.00000000001\\
1065	4100\\
1066	4100\\
1067	4100\\
1068	4100\\
1069	4100\\
1070	4100\\
1071	4100\\
1072	4100.00000000001\\
1073	4099.99999999999\\
1074	4100\\
1075	4100\\
1076	4100\\
1077	4100\\
1078	4100\\
1079	4100\\
1080	4100\\
1081	4100\\
1082	4100\\
1083	4100\\
1084	4100\\
1085	4100\\
1086	4100\\
1087	4100\\
1088	4100\\
1089	4100\\
1090	4100\\
1091	4100\\
1092	4100\\
1093	4100\\
1094	4100\\
1095	4100\\
1096	4100\\
1097	4100\\
1098	4100\\
1099	4100\\
1100	4100\\
1101	4101.62369720075\\
1102	4099.75527221719\\
1103	4100.46252509763\\
1104	4099.81025003528\\
1105	4100.14427512583\\
1106	4099.91119129765\\
1107	4100.05339405214\\
1108	4099.96424915087\\
1109	4100.02133184994\\
1110	4099.98606086529\\
1111	4100.00858397444\\
1112	4099.99454052321\\
1113	4100.00342450368\\
1114	4099.9978450813\\
1115	4100.00135836486\\
1116	4099.99914647826\\
1117	4100.00053787857\\
1118	4099.99966172823\\
1119	4100.0002129819\\
1120	4099.99986596408\\
1121	4100.0000843558\\
1122	4099.99994690132\\
1123	4100.00003341556\\
1124	4099.99997896644\\
1125	4100.00001323721\\
1126	4099.99999166818\\
1127	4100.00000524374\\
1128	4099.99999669956\\
1129	4100.00000207722\\
1130	4099.9999986926\\
1131	4100.00000082286\\
1132	4099.9999994821\\
1133	4100.00000032596\\
1134	4099.99999979484\\
1135	4100.00000012912\\
1136	4099.99999991872\\
1137	4100.00000005115\\
1138	4099.99999996781\\
1139	4100.00000002026\\
1140	4099.99999998725\\
1141	4100.00000000802\\
1142	4099.99999999495\\
1143	4100.00000000317\\
1144	4099.99999999801\\
1145	4100.00000000125\\
1146	4099.99999999921\\
1147	4100.00000000049\\
1148	4099.99999999969\\
1149	4100.0000000002\\
1150	4099.99999999986\\
1151	4100.00000000009\\
1152	4099.99999999994\\
1153	4100.00000000005\\
1154	4099.99999999996\\
1155	4100.00000000002\\
1156	4099.99999999999\\
1157	4100.00000000001\\
1158	4099.99999999997\\
1159	4100.00000000001\\
1160	4099.99999999999\\
1161	4100\\
1162	4100\\
1163	4100\\
1164	4100\\
1165	4100\\
1166	4100\\
1167	4100\\
1168	4100\\
1169	4100\\
1170	4100\\
1171	4099.99999999999\\
1172	4100.00000000001\\
1173	4099.99999999999\\
1174	4100.00000000001\\
1175	4099.99999999999\\
1176	4100.00000000001\\
1177	4100\\
1178	4099.99999999999\\
1179	4100.00000000001\\
1180	4100\\
1181	4100.00000000001\\
1182	4100\\
1183	4100\\
1184	4100\\
1185	4100\\
1186	4099.99999999999\\
1187	4100.00000000001\\
1188	4100\\
1189	4099.99999999999\\
1190	4100\\
1191	4099.99999999999\\
1192	4100\\
1193	4099.99999999999\\
1194	4100\\
1195	4100\\
1196	4100\\
1197	4100\\
1198	4100.00000000001\\
1199	4100\\
1200	4100\\
1201	4100.46691032567\\
1202	4099.92962608501\\
1203	4100.13300370529\\
1204	4099.94543550497\\
1205	4100.04148775151\\
1206	4099.97446217182\\
1207	4100.01535399227\\
1208	4099.98971948674\\
1209	4100.00613418622\\
1210	4099.99599166278\\
1211	4100.00246840747\\
1212	4099.998430073\\
1213	4100.00098475018\\
1214	4099.99938033162\\
1215	4100.00039061137\\
1216	4099.9997545613\\
1217	4100.00015467235\\
1218	4099.99990272658\\
1219	4100.00006124507\\
1220	4099.99996145664\\
1221	4100.00002425735\\
1222	4099.99998473095\\
1223	4100.00000960897\\
1224	4099.9999939516\\
1225	4100.00000380648\\
1226	4099.99999760411\\
1227	4100.0000015079\\
1228	4099.99999905092\\
1229	4100.00000059733\\
1230	4099.99999962404\\
1231	4100.00000023663\\
1232	4099.99999985106\\
1233	4100.00000009375\\
1234	4099.999999941\\
1235	4100.00000003714\\
1236	4099.99999997662\\
1237	4100.00000001471\\
1238	4099.99999999074\\
1239	4100.00000000583\\
1240	4099.99999999633\\
1241	4100.00000000231\\
1242	4099.99999999854\\
1243	4100.00000000092\\
1244	4099.99999999942\\
1245	4100.00000000036\\
1246	4099.99999999976\\
1247	4100.00000000015\\
1248	4099.99999999991\\
1249	4100.00000000005\\
1250	4099.99999999997\\
1251	4100.00000000002\\
1252	4099.99999999998\\
1253	4100.00000000001\\
1254	4100\\
1255	4100\\
1256	4100\\
1257	4100\\
1258	4099.99999999999\\
1259	4100.00000000001\\
1260	4100\\
1261	4100\\
1262	4100.00000000001\\
1263	4099.99999999999\\
1264	4100.00000000001\\
1265	4099.99999999999\\
1266	4100\\
1267	4099.99999999999\\
1268	4099.99999999999\\
1269	4100.00000000001\\
1270	4100\\
1271	4100\\
1272	4100\\
1273	4100\\
1274	4099.99999999999\\
1275	4099.99999999999\\
1276	4100\\
1277	4100\\
1278	4100\\
1279	4100\\
1280	4100\\
1281	4099.99999999999\\
1282	4100\\
1283	4100\\
1284	4100\\
1285	4100\\
1286	4100\\
1287	4100\\
1288	4100\\
1289	4100\\
1290	4100\\
1291	4100\\
1292	4100\\
1293	4100\\
1294	4100\\
1295	4100\\
1296	4100\\
1297	4100\\
1298	4100\\
1299	4100\\
1300	4100\\
1301	4100.13421983109\\
1302	4099.97977004478\\
1303	4100.0382337547\\
1304	4099.9843146812\\
1305	4100.011926228\\
1306	4099.99265879806\\
1307	4100.00441371745\\
1308	4099.99704472427\\
1309	4100.00176335667\\
1310	4099.99884774804\\
1311	4100.00070957785\\
1312	4099.99954870278\\
1313	4100.00028308006\\
1314	4099.99982186776\\
1315	4100.00011228664\\
1316	4099.99992944526\\
1317	4100.0000444627\\
1318	4099.99997203741\\
1319	4100.00001760574\\
1320	4099.99998892018\\
1321	4100.00000697311\\
1322	4099.99999561071\\
1323	4100.00000276223\\
1324	4099.99999826131\\
1325	4100.00000109423\\
1326	4099.99999931127\\
1327	4100.00000043347\\
1328	4099.99999972717\\
1329	4100.00000017172\\
1330	4099.99999989192\\
1331	4100.00000006802\\
1332	4099.99999995719\\
1333	4100.00000002694\\
1334	4099.99999998304\\
1335	4100.00000001068\\
1336	4099.99999999329\\
1337	4100.00000000422\\
1338	4099.99999999734\\
1339	4100.00000000167\\
1340	4099.99999999895\\
1341	4100.00000000067\\
1342	4099.99999999958\\
1343	4100.00000000026\\
1344	4099.99999999984\\
1345	4100.0000000001\\
1346	4099.99999999993\\
1347	4100.00000000004\\
1348	4099.99999999998\\
1349	4100.00000000002\\
1350	4099.99999999999\\
1351	4100.00000000001\\
1352	4100\\
1353	4100.00000000001\\
1354	4100\\
1355	4100\\
1356	4100\\
1357	4100\\
1358	4100\\
1359	4100.00000000001\\
1360	4099.99999999999\\
1361	4100\\
1362	4100\\
1363	4100\\
1364	4100\\
1365	4100\\
1366	4100\\
1367	4099.99999999999\\
1368	4100\\
1369	4100\\
1370	4100\\
1371	4100\\
1372	4100\\
1373	4100\\
1374	4100\\
1375	4100\\
1376	4100\\
1377	4100\\
1378	4100\\
1379	4100\\
1380	4100\\
1381	4100\\
1382	4100\\
1383	4100\\
1384	4100\\
1385	4100\\
1386	4100\\
1387	4100\\
1388	4100\\
1389	4100\\
1390	4100\\
1391	4100\\
1392	4100\\
1393	4100\\
1394	4100\\
1395	4100\\
1396	4100\\
1397	4100\\
1398	4100\\
1399	4100\\
1400	4100\\
1401	4100.03857963771\\
1402	4099.99418517862\\
1403	4100.01098976501\\
1404	4099.99549147163\\
1405	4100.00342802961\\
1406	4099.99788987284\\
1407	4100.00126866215\\
1408	4099.99915054679\\
1409	4100.00050685253\\
1410	4099.99966880108\\
1411	4100.00020395837\\
1412	4099.99987028084\\
1413	4100.00008136747\\
1414	4099.99994879834\\
1415	4100.00003227526\\
1416	4099.99997972001\\
1417	4100.00001278019\\
1418	4099.99999196254\\
1419	4100.00000506052\\
1420	4099.99999681526\\
1421	4100.00000200432\\
1422	4099.99999873834\\
1423	4100.00000079398\\
1424	4099.99999950023\\
1425	4100.00000031453\\
1426	4099.99999980203\\
1427	4100.00000012459\\
1428	4099.99999992159\\
1429	4100.00000004936\\
1430	4099.99999996893\\
1431	4100.00000001956\\
1432	4099.99999998769\\
1433	4100.00000000775\\
1434	4099.99999999513\\
1435	4100.00000000307\\
1436	4099.99999999807\\
1437	4100.00000000122\\
1438	4099.99999999924\\
1439	4100.00000000048\\
1440	4099.99999999971\\
1441	4100.00000000018\\
1442	4099.99999999988\\
1443	4100.00000000008\\
1444	4099.99999999996\\
1445	4100.00000000002\\
1446	4099.99999999999\\
1447	4100.00000000001\\
1448	4099.99999999999\\
1449	4100.00000000001\\
1450	4099.99999999999\\
1451	4100\\
1452	4100\\
1453	4099.99999999999\\
1454	4100\\
1455	4099.99999999999\\
1456	4100\\
1457	4100\\
1458	4100\\
1459	4100\\
1460	4099.99999999999\\
1461	4100.00000000001\\
1462	4100\\
1463	4100\\
1464	4100\\
1465	4100\\
1466	4100\\
1467	4100\\
1468	4100\\
1469	4100\\
1470	4100\\
1471	4100\\
1472	4100\\
1473	4100\\
1474	4100\\
1475	4099.99999999999\\
1476	4100.00000000001\\
1477	4099.99999999999\\
1478	4100.00000000001\\
1479	4100\\
1480	4100\\
1481	4100\\
1482	4100\\
1483	4100\\
1484	4100\\
1485	4099.99999999999\\
1486	4100.00000000001\\
1487	4099.99999999999\\
1488	4100.00000000001\\
1489	4100\\
1490	4100\\
1491	4100\\
1492	4100\\
1493	4100\\
1494	4100\\
1495	4100\\
1496	4100\\
1497	4100\\
1498	4100\\
1499	4099.99999999999\\
1500	4100.00000000001\\
1501	4050.00000000001\\
1502	4000.00000000001\\
1503	3950.00000000001\\
1504	3900.00000000001\\
1505	3850.00000000001\\
1506	3800.00000000001\\
1507	3750.00000000001\\
1508	3700.00000000001\\
1509	3650.00000000001\\
1510	3600.00000000001\\
1511	3550.00000000001\\
1512	3500.00000000001\\
1513	3450.00000000001\\
1514	3400.00000000001\\
1515	3350.00000000001\\
1516	3300.00000000001\\
1517	3250.00000000001\\
1518	3200.00000000001\\
1519	3150.00000000001\\
1520	3142.67940858129\\
1521	3192.67940858129\\
1522	3242.67940858129\\
1523	3292.67940858129\\
1524	3342.67940858129\\
1525	3392.67940858129\\
1526	3442.67940858129\\
1527	3487.18039357051\\
1528	3537.18039357051\\
1529	3587.18039357051\\
1530	3637.18039357051\\
1531	3678.51120797552\\
1532	3719.37590898603\\
1533	3761.29833479302\\
1534	3803.86745629728\\
1535	3846.69908727595\\
1536	3889.59385588464\\
1537	3932.48243919066\\
1538	3975.35387658781\\
1539	4018.21398707596\\
1540	4061.06922395339\\
1541	4092.85392898388\\
1542	4095.06778917122\\
1543	4100.8346441459\\
1544	4099.4450577291\\
1545	4100.10328748574\\
1546	4099.58013464833\\
1547	4099.85891506563\\
1548	4099.83892185563\\
1549	4099.97274983863\\
1550	4099.98022536772\\
1551	4100.00830077897\\
1552	4100.00079255334\\
1553	4100.00271934947\\
1554	4099.99901606142\\
1555	4099.99967428103\\
1556	4099.99927042063\\
1557	4099.99984320898\\
1558	4099.99988451255\\
1559	4100.00003947128\\
1560	4100.00001162618\\
1561	4100.00002116347\\
1562	4099.99999992537\\
1563	4100.00000025584\\
1564	4099.99999673204\\
1565	4099.99999903056\\
1566	4099.99999923289\\
1567	4100.00000010796\\
1568	4100.00000005497\\
1569	4100.00000012904\\
1570	4100.00000002187\\
1571	4100.00000001226\\
1572	4099.99999998686\\
1573	4099.9999999946\\
1574	4099.99999999505\\
1575	4099.99999999982\\
1576	4100.00000000006\\
1577	4100.00000000068\\
1578	4100.0000000002\\
1579	4100.00000000013\\
1580	4099.99999999996\\
1581	4099.99999999997\\
1582	4099.99999999997\\
1583	4099.99999999999\\
1584	4100\\
1585	4100.00000000001\\
1586	4100\\
1587	4100\\
1588	4100\\
1589	4100\\
1590	4100\\
1591	4100\\
1592	4100\\
1593	4100\\
1594	4100\\
1595	4100\\
1596	4100\\
1597	4100\\
1598	4100\\
1599	4100\\
1600	4100\\
1601	4120\\
1602	4110\\
1603	4113.88018461448\\
1604	4097.15475697542\\
1605	4099.45644961193\\
1606	4097.49312187991\\
1607	4099.65655136522\\
1608	4099.66690053131\\
1609	4100.22070750913\\
1610	4100.06326671041\\
1611	4100.09009742088\\
1612	4099.99972159866\\
1613	4100.00187449183\\
1614	4099.9875805317\\
1615	4099.99695905341\\
1616	4099.99737606057\\
1617	4100.00068399559\\
1618	4100.00028096083\\
1619	4100.00052785497\\
1620	4100.0000752865\\
1621	4100.00004468916\\
1622	4099.99994597501\\
1623	4099.99998054607\\
1624	4099.9999818185\\
1625	4100.00000044983\\
1626	4100.00000061463\\
1627	4100.0000027883\\
1628	4100.00000074186\\
1629	4100.00000045128\\
1630	4099.99999981445\\
1631	4099.99999990163\\
1632	4099.99999988712\\
1633	4099.99999998443\\
1634	4099.99999999585\\
1635	4100.00000001298\\
1636	4100.00000000509\\
1637	4100.00000000353\\
1638	4099.99999999971\\
1639	4099.99999999964\\
1640	4099.99999999937\\
1641	4099.99999999983\\
1642	4099.99999999993\\
1643	4100.00000000005\\
1644	4100.00000000003\\
1645	4100.00000000002\\
1646	4100\\
1647	4100\\
1648	4100\\
1649	4100\\
1650	4100\\
1651	4100\\
1652	4100.00000000001\\
1653	4100\\
1654	4100\\
1655	4100\\
1656	4100\\
1657	4100\\
1658	4100.00000000001\\
1659	4099.99999999999\\
1660	4100\\
1661	4100\\
1662	4100.00000000001\\
1663	4099.99999999999\\
1664	4100\\
1665	4100\\
1666	4100\\
1667	4100\\
1668	4099.99999999999\\
1669	4100.00000000001\\
1670	4099.99999999999\\
1671	4100\\
1672	4099.99999999999\\
1673	4100.00000000001\\
1674	4099.99999999999\\
1675	4100.00000000001\\
1676	4100\\
1677	4100\\
1678	4100\\
1679	4100\\
1680	4100\\
1681	4099.99999999999\\
1682	4100.00000000001\\
1683	4100\\
1684	4100.00000000001\\
1685	4099.99999999999\\
1686	4100\\
1687	4100\\
1688	4100\\
1689	4100\\
1690	4100\\
1691	4100\\
1692	4100.00000000001\\
1693	4100\\
1694	4100\\
1695	4100\\
1696	4100\\
1697	4100\\
1698	4100\\
1699	4100\\
1700	4100\\
1701	4107.42665385522\\
1702	4099.252560337\\
1703	4100.69172514576\\
1704	4099.02228434524\\
1705	4099.92796908322\\
1706	4099.75896075199\\
1707	4100.0648801924\\
1708	4099.99674322849\\
1709	4100.04100558218\\
1710	4100.00101705198\\
1711	4100.00572747236\\
1712	4099.99578385957\\
1713	4099.99944076984\\
1714	4099.99851235573\\
1715	4100.00013416941\\
1716	4099.99992886466\\
1717	4100.00020798811\\
1718	4100.00002644651\\
1719	4100.00004257846\\
1720	4099.99998489232\\
1721	4099.99999751093\\
1722	4099.99999142478\\
1723	4099.99999957283\\
1724	4099.99999917613\\
1725	4100.00000094439\\
1726	4100.00000020583\\
1727	4100.00000028722\\
1728	4099.99999996684\\
1729	4099.99999999755\\
1730	4099.9999999545\\
1731	4099.99999999242\\
1732	4099.99999999272\\
1733	4100.0000000036\\
1734	4100.00000000111\\
1735	4100.00000000177\\
1736	4100.00000000009\\
1737	4100.00000000008\\
1738	4099.99999999977\\
1739	4099.99999999995\\
1740	4099.99999999994\\
1741	4100.00000000001\\
1742	4100\\
1743	4100.00000000001\\
1744	4100\\
1745	4100\\
1746	4100\\
1747	4100\\
1748	4100\\
1749	4100\\
1750	4100\\
1751	4100.00000000001\\
1752	4100\\
1753	4100\\
1754	4100\\
1755	4100\\
1756	4100\\
1757	4100\\
1758	4099.99999999999\\
1759	4100\\
1760	4100\\
1761	4100\\
1762	4100\\
1763	4099.99999999999\\
1764	4100\\
1765	4100\\
1766	4100\\
1767	4099.99999999999\\
1768	4100\\
1769	4100\\
1770	4100\\
1771	4100\\
1772	4100\\
1773	4100\\
1774	4100\\
1775	4100\\
1776	4100\\
1777	4100\\
1778	4100\\
1779	4100\\
1780	4100.00000000001\\
1781	4100.00000000001\\
1782	4100\\
1783	4100\\
1784	4100\\
1785	4100\\
1786	4100\\
1787	4100\\
1788	4100\\
1789	4100\\
1790	4100\\
1791	4100\\
1792	4100\\
1793	4100\\
1794	4100\\
1795	4100\\
1796	4100\\
1797	4100\\
1798	4100\\
1799	4100\\
1800	4100\\
1801	4101.20793155326\\
1802	4099.87843031725\\
1803	4100.11250781927\\
1804	4099.84097635187\\
1805	4099.98828430423\\
1806	4099.96079541084\\
1807	4100.01055264364\\
1808	4099.99947029212\\
1809	4100.00666948232\\
1810	4100.00016542163\\
1811	4100.00093156282\\
1812	4099.99931425254\\
1813	4099.99990904225\\
1814	4099.99975803741\\
1815	4100.00002182241\\
1816	4099.99998842997\\
1817	4100.00003382888\\
1818	4100.00000430147\\
1819	4100.00000692531\\
1820	4099.99999754276\\
1821	4099.99999959516\\
1822	4099.99999860526\\
1823	4099.99999993052\\
1824	4099.99999986599\\
1825	4100.00000015361\\
1826	4100.00000003347\\
1827	4100.00000004672\\
1828	4099.9999999946\\
1829	4099.9999999996\\
1830	4099.9999999926\\
1831	4099.99999999877\\
1832	4099.99999999881\\
1833	4100.00000000059\\
1834	4100.00000000018\\
1835	4100.00000000029\\
1836	4100.00000000002\\
1837	4100.00000000001\\
1838	4099.99999999996\\
1839	4099.99999999999\\
1840	4099.99999999999\\
1841	4100\\
1842	4100\\
1843	4100.00000000001\\
1844	4099.99999999999\\
1845	4100.00000000001\\
1846	4100\\
1847	4100\\
1848	4100\\
1849	4100\\
1850	4100\\
1851	4100\\
1852	4100\\
1853	4099.99999999999\\
1854	4100.00000000001\\
1855	4100\\
1856	4100\\
1857	4100\\
1858	4100\\
1859	4100\\
1860	4100\\
1861	4100\\
1862	4100\\
1863	4100\\
1864	4100\\
1865	4100\\
1866	4100\\
1867	4100\\
1868	4100.00000000001\\
1869	4100\\
1870	4100\\
1871	4099.99999999999\\
1872	4100.00000000001\\
1873	4099.99999999999\\
1874	4100\\
1875	4100\\
1876	4100\\
1877	4100\\
1878	4100\\
1879	4100\\
1880	4100\\
1881	4100\\
1882	4100.00000000001\\
1883	4100\\
1884	4100\\
1885	4099.99999999999\\
1886	4100\\
1887	4099.99999999999\\
1888	4100.00000000001\\
1889	4099.99999999999\\
1890	4100\\
1891	4100\\
1892	4100\\
1893	4100\\
1894	4100.00000000001\\
1895	4099.99999999999\\
1896	4100\\
1897	4100\\
1898	4100.00000000001\\
1899	4100\\
1900	4100\\
1901	4100.19617047326\\
1902	4099.98025684309\\
1903	4100.01827149236\\
1904	4099.97417424503\\
1905	4099.99809734784\\
1906	4099.99363309718\\
1907	4100.0017137702\\
1908	4099.9999139744\\
1909	4100.00108313711\\
1910	4100.0000268648\\
1911	4100.00015128764\\
1912	4099.99988863325\\
1913	4099.99998522828\\
1914	4099.9999607048\\
1915	4100.000003544\\
1916	4099.999998121\\
1917	4100.00000549388\\
1918	4100.00000069856\\
1919	4100.00000112469\\
1920	4099.99999960093\\
1921	4099.99999993426\\
1922	4099.99999977349\\
1923	4099.99999998872\\
1924	4099.99999997824\\
1925	4100.00000002494\\
1926	4100.00000000544\\
1927	4100.00000000759\\
1928	4099.99999999912\\
1929	4099.99999999994\\
1930	4099.9999999988\\
1931	4099.9999999998\\
1932	4099.99999999981\\
1933	4100.00000000009\\
1934	4100.00000000002\\
1935	4100.00000000004\\
1936	4100.00000000001\\
1937	4100\\
1938	4099.99999999999\\
1939	4100\\
1940	4100\\
1941	4100\\
1942	4100\\
1943	4100.00000000001\\
1944	4099.99999999999\\
1945	4100\\
1946	4100\\
1947	4100\\
1948	4100\\
1949	4100\\
1950	4100\\
1951	4100\\
1952	4100\\
1953	4100\\
1954	4100\\
1955	4100\\
1956	4100\\
1957	4100\\
1958	4100\\
1959	4100\\
1960	4099.99999999999\\
1961	4100.00000000001\\
1962	4100\\
1963	4100\\
1964	4100\\
1965	4100\\
1966	4100\\
1967	4100\\
1968	4100\\
1969	4100\\
1970	4100\\
1971	4100\\
1972	4100\\
1973	4100\\
1974	4100\\
1975	4100\\
1976	4100\\
1977	4100\\
1978	4100\\
1979	4100\\
1980	4100\\
1981	4100\\
1982	4100\\
1983	4100\\
1984	4100\\
1985	4100\\
1986	4100\\
1987	4100\\
1988	4100\\
1989	4100\\
1990	4100\\
1991	4100\\
1992	4100\\
1993	4100\\
1994	4100\\
1995	4100\\
1996	4100\\
1997	4100\\
1998	4100\\
1999	4100\\
2000	4100\\
};
%\addlegendentry{Gen1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	101\\
3	201\\
4	301\\
5	401\\
6	501\\
7	601\\
8	701\\
9	801\\
10	901\\
11	1001\\
12	1101\\
13	1201\\
14	1301\\
15	1401\\
16	1501\\
17	1601\\
18	1701\\
19	1801\\
20	1901\\
21	2001\\
22	2101\\
23	2201\\
24	2301\\
25	2401\\
26	2501\\
27	2601\\
28	2701\\
29	2801\\
30	2901\\
31	3001\\
32	3101\\
33	3201\\
34	3301\\
35	3401\\
36	3501\\
37	3601\\
38	3701\\
39	3801\\
40	3901\\
41	4001\\
42	4101\\
43	4201\\
44	4301\\
45	4401\\
46	4501\\
47	4601\\
48	4701\\
49	4801\\
50	4901\\
51	5001\\
52	5101\\
53	5201\\
54	5301\\
55	5401\\
56	5501\\
57	5601\\
58	5701\\
59	5801\\
60	5901\\
61	6001\\
62	6101\\
63	6201\\
64	6301\\
65	6229\\
66	6173.4\\
67	6130.47999999999\\
68	6110.776\\
69	6098.25119999999\\
70	6090.4064\\
71	6080.4064\\
72	6070.4064\\
73	6060.4064\\
74	6050.4064\\
75	6040.4064\\
76	6030.4064\\
77	6020.4064\\
78	6010.4064\\
79	6000.4064\\
80	5990.4064\\
81	5980.4064\\
82	5970.4064\\
83	5960.4064\\
84	5950.4064\\
85	5940.4064\\
86	5930.4064\\
87	5920.4064\\
88	5916.68768000001\\
89	5914.68768\\
90	5913.94393600001\\
91	5913.54393600001\\
92	5913.39518720001\\
93	5913.31518720001\\
94	5913.28543744001\\
95	5913.26943744001\\
96	5913.26348748802\\
97	5913.26028748801\\
98	5913.2590974976\\
99	5913.25845749761\\
100	5913.25821949953\\
101	5873.25809149953\\
102	5853.25804389991\\
103	5825.25801829991\\
104	5801.25800877999\\
105	5775.65800365999\\
106	5750.858001756\\
107	5725.738000732\\
108	5700.7780003512\\
109	5675.7540001464\\
110	5650.98505740688\\
111	5636.0049714453\\
112	5621.58668791856\\
113	5613.01773969198\\
114	5611.32925871996\\
115	5610.0334733809\\
116	5610.25517117572\\
117	5610.05760682534\\
118	5610.23409118372\\
119	5610.17029645631\\
120	5610.2366631491\\
121	5610.20650835573\\
122	5610.22979953605\\
123	5610.21644346869\\
124	5610.22511716039\\
125	5610.21964744362\\
126	5610.22304050361\\
127	5610.22087091292\\
128	5610.22221966852\\
129	5610.22136406691\\
130	5610.22190039217\\
131	5610.22156233826\\
132	5610.22177510226\\
133	5610.22164127474\\
134	5610.22172556903\\
135	5610.22167255103\\
136	5610.22170593661\\
137	5610.22168493108\\
138	5610.22169815435\\
139	5610.22168983274\\
140	5610.22169507059\\
141	5610.22169177408\\
142	5610.22169384892\\
143	5610.22169254306\\
144	5610.22169336497\\
145	5610.22169284769\\
146	5610.22169317326\\
147	5610.22169296836\\
148	5610.22169309733\\
149	5610.22169301616\\
150	5610.22169306723\\
151	5610.22169303509\\
152	5610.22169305532\\
153	5610.22169304259\\
154	5610.2216930506\\
155	5610.22169304556\\
156	5610.22169304873\\
157	5610.22169304673\\
158	5610.22169304801\\
159	5610.2216930472\\
160	5610.22169304771\\
161	5610.2216930474\\
162	5610.2216930476\\
163	5610.22169304747\\
164	5610.22169304755\\
165	5610.22169304751\\
166	5610.22169304753\\
167	5610.22169304751\\
168	5610.22169304753\\
169	5610.22169304752\\
170	5610.22169304753\\
171	5610.22169304751\\
172	5610.22169304752\\
173	5610.22169304751\\
174	5610.22169304751\\
175	5610.22169304751\\
176	5610.22169304752\\
177	5610.22169304751\\
178	5610.22169304751\\
179	5610.22169304752\\
180	5610.22169304752\\
181	5610.22169304752\\
182	5610.22169304752\\
183	5610.22169304752\\
184	5610.22169304752\\
185	5610.22169304752\\
186	5610.22169304753\\
187	5610.22169304752\\
188	5610.22169304752\\
189	5610.22169304752\\
190	5610.22169304752\\
191	5610.22169304752\\
192	5610.22169304752\\
193	5610.22169304752\\
194	5610.22169304752\\
195	5610.22169304752\\
196	5610.22169304752\\
197	5610.22169304752\\
198	5610.22169304752\\
199	5610.22169304752\\
200	5610.22169304752\\
201	5570.22169304752\\
202	5550.22169304752\\
203	5525.0329922132\\
204	5524.07321852096\\
205	5518.64776322449\\
206	5520.33958140581\\
207	5518.97745355264\\
208	5519.89214009875\\
209	5519.40573788863\\
210	5519.76797661456\\
211	5519.56677214924\\
212	5519.70405942084\\
213	5519.62118363681\\
214	5519.67423813165\\
215	5519.64094276082\\
216	5519.66183008978\\
217	5519.64862038718\\
218	5519.65689989362\\
219	5519.65167425466\\
220	5519.65495827643\\
221	5519.65289020504\\
222	5519.65419183541\\
223	5519.65337282927\\
224	5519.65388848074\\
225	5519.65356403977\\
226	5519.65376829082\\
227	5519.65363976137\\
228	5519.65372066648\\
229	5519.65366975012\\
230	5519.65370179811\\
231	5519.65368162832\\
232	5519.65369432333\\
233	5519.65368633344\\
234	5519.65369136229\\
235	5519.65368819724\\
236	5519.65369018931\\
237	5519.65368893554\\
238	5519.65368972467\\
239	5519.65368922801\\
240	5519.6536895406\\
241	5519.65368934386\\
242	5519.65368946769\\
243	5519.65368938975\\
244	5519.65368943881\\
245	5519.65368940793\\
246	5519.65368942737\\
247	5519.65368941513\\
248	5519.65368942283\\
249	5519.65368941798\\
250	5519.65368942104\\
251	5519.65368941912\\
252	5519.65368942033\\
253	5519.65368941956\\
254	5519.65368942004\\
255	5519.65368941974\\
256	5519.65368941993\\
257	5519.65368941981\\
258	5519.65368941988\\
259	5519.65368941984\\
260	5519.65368941987\\
261	5519.65368941985\\
262	5519.65368941986\\
263	5519.65368941985\\
264	5519.65368941986\\
265	5519.65368941986\\
266	5519.65368941986\\
267	5519.65368941986\\
268	5519.65368941986\\
269	5519.65368941986\\
270	5519.65368941986\\
271	5519.65368941986\\
272	5519.65368941986\\
273	5519.65368941986\\
274	5519.65368941985\\
275	5519.65368941986\\
276	5519.65368941985\\
277	5519.65368941986\\
278	5519.65368941985\\
279	5519.65368941985\\
280	5519.65368941985\\
281	5519.65368941985\\
282	5519.65368941985\\
283	5519.65368941985\\
284	5519.65368941985\\
285	5519.65368941985\\
286	5519.65368941985\\
287	5519.65368941985\\
288	5519.65368941985\\
289	5519.65368941985\\
290	5519.65368941985\\
291	5519.65368941984\\
292	5519.65368941985\\
293	5519.65368941985\\
294	5519.65368941985\\
295	5519.65368941985\\
296	5519.65368941985\\
297	5519.65368941985\\
298	5519.65368941985\\
299	5519.65368941985\\
300	5519.65368941985\\
301	5492.78332399831\\
302	5496.83329399884\\
303	5489.17902300269\\
304	5492.31917184852\\
305	5489.93158052262\\
306	5491.40126482332\\
307	5490.51765321659\\
308	5491.10928962504\\
309	5490.75627146216\\
310	5490.9869484892\\
311	5490.84489335127\\
312	5490.93524156178\\
313	5490.87856987133\\
314	5490.91423135606\\
315	5490.89175194308\\
316	5490.90587676945\\
317	5490.89697548309\\
318	5490.90257350112\\
319	5490.89904888977\\
320	5490.90126703363\\
321	5490.89987103984\\
322	5490.90074976323\\
323	5490.90019677329\\
324	5490.90054485493\\
325	5490.90032579404\\
326	5490.90046367608\\
327	5490.90037689813\\
328	5490.90043151653\\
329	5490.90039714099\\
330	5490.90041877682\\
331	5490.90040515963\\
332	5490.9004137302\\
333	5490.90040833602\\
334	5490.90041173107\\
335	5490.90040959428\\
336	5490.90041093916\\
337	5490.90041009271\\
338	5490.90041062546\\
339	5490.90041029016\\
340	5490.9004105012\\
341	5490.90041036837\\
342	5490.90041045197\\
343	5490.90041039935\\
344	5490.90041043247\\
345	5490.90041041162\\
346	5490.90041042474\\
347	5490.90041041649\\
348	5490.90041042168\\
349	5490.90041041841\\
350	5490.90041042047\\
351	5490.90041041917\\
352	5490.90041041998\\
353	5490.90041041947\\
354	5490.90041041979\\
355	5490.90041041959\\
356	5490.90041041972\\
357	5490.90041041964\\
358	5490.90041041969\\
359	5490.90041041966\\
360	5490.90041041968\\
361	5490.90041041966\\
362	5490.90041041967\\
363	5490.90041041967\\
364	5490.90041041967\\
365	5490.90041041967\\
366	5490.90041041967\\
367	5490.90041041967\\
368	5490.90041041967\\
369	5490.90041041967\\
370	5490.90041041966\\
371	5490.90041041967\\
372	5490.90041041967\\
373	5490.90041041966\\
374	5490.90041041966\\
375	5490.90041041966\\
376	5490.90041041967\\
377	5490.90041041966\\
378	5490.90041041967\\
379	5490.90041041966\\
380	5490.90041041967\\
381	5490.90041041967\\
382	5490.90041041967\\
383	5490.90041041966\\
384	5490.90041041966\\
385	5490.90041041966\\
386	5490.90041041966\\
387	5490.90041041966\\
388	5490.90041041966\\
389	5490.90041041966\\
390	5490.90041041965\\
391	5490.90041041966\\
392	5490.90041041965\\
393	5490.90041041965\\
394	5490.90041041965\\
395	5490.90041041965\\
396	5490.90041041965\\
397	5490.90041041966\\
398	5490.90041041966\\
399	5490.90041041966\\
400	5490.90041041966\\
401	5482.20792623306\\
402	5483.51807961704\\
403	5481.04194546143\\
404	5482.0577743777\\
405	5481.28539560581\\
406	5481.76083415467\\
407	5481.47498839864\\
408	5481.66638103674\\
409	5481.55218069929\\
410	5481.62680403911\\
411	5481.58084961978\\
412	5481.61007700016\\
413	5481.59174387498\\
414	5481.6032802604\\
415	5481.59600823642\\
416	5481.60057757621\\
417	5481.59769803624\\
418	5481.59950897862\\
419	5481.59836877721\\
420	5481.59908634023\\
421	5481.59863474034\\
422	5481.59891900478\\
423	5481.59874011415\\
424	5481.59885271754\\
425	5481.59878185198\\
426	5481.59882645641\\
427	5481.59879838401\\
428	5481.5988160529\\
429	5481.59880493251\\
430	5481.59881193164\\
431	5481.59880752652\\
432	5481.59881029907\\
433	5481.59880855407\\
434	5481.59880965235\\
435	5481.59880896111\\
436	5481.59880939617\\
437	5481.59880912234\\
438	5481.59880929468\\
439	5481.59880918622\\
440	5481.59880925449\\
441	5481.59880921152\\
442	5481.59880923856\\
443	5481.59880922155\\
444	5481.59880923226\\
445	5481.59880922552\\
446	5481.59880922976\\
447	5481.59880922709\\
448	5481.59880922878\\
449	5481.59880922771\\
450	5481.59880922838\\
451	5481.59880922796\\
452	5481.59880922823\\
453	5481.59880922806\\
454	5481.59880922816\\
455	5481.5988092281\\
456	5481.59880922814\\
457	5481.59880922811\\
458	5481.59880922813\\
459	5481.59880922812\\
460	5481.59880922813\\
461	5481.59880922812\\
462	5481.59880922813\\
463	5481.59880922812\\
464	5481.59880922813\\
465	5481.59880922812\\
466	5481.59880922813\\
467	5481.59880922812\\
468	5481.59880922812\\
469	5481.59880922812\\
470	5481.59880922812\\
471	5481.59880922812\\
472	5481.59880922812\\
473	5481.59880922812\\
474	5481.59880922812\\
475	5481.59880922812\\
476	5481.59880922812\\
477	5481.59880922812\\
478	5481.59880922812\\
479	5481.59880922812\\
480	5481.59880922812\\
481	5481.59880922812\\
482	5481.59880922812\\
483	5481.59880922812\\
484	5481.59880922811\\
485	5481.59880922812\\
486	5481.59880922812\\
487	5481.59880922812\\
488	5481.59880922812\\
489	5481.59880922812\\
490	5481.59880922812\\
491	5481.59880922812\\
492	5481.59880922811\\
493	5481.59880922812\\
494	5481.59880922811\\
495	5481.59880922812\\
496	5481.59880922812\\
497	5481.59880922812\\
498	5481.59880922812\\
499	5481.59880922812\\
500	5481.59880922811\\
501	5478.76978592504\\
502	5479.19618353179\\
503	5478.390310196\\
504	5478.72091806532\\
505	5478.46954256695\\
506	5478.62427701398\\
507	5478.53124672626\\
508	5478.59353665645\\
509	5478.55636944292\\
510	5478.58065607523\\
511	5478.56569992227\\
512	5478.57521215587\\
513	5478.5692455257\\
514	5478.57300011444\\
515	5478.57063338878\\
516	5478.57212050898\\
517	5478.5711833447\\
518	5478.57177272722\\
519	5478.57140164154\\
520	5478.57163517692\\
521	5478.57148820091\\
522	5478.57158071655\\
523	5478.57152249547\\
524	5478.57155914295\\
525	5478.57153607931\\
526	5478.57155059611\\
527	5478.57154145976\\
528	5478.57154721021\\
529	5478.57154359101\\
530	5478.57154586892\\
531	5478.57154443525\\
532	5478.57154533759\\
533	5478.57154476967\\
534	5478.57154512712\\
535	5478.57154490215\\
536	5478.57154504375\\
537	5478.57154495463\\
538	5478.57154501072\\
539	5478.57154497541\\
540	5478.57154499763\\
541	5478.57154498365\\
542	5478.57154499245\\
543	5478.57154498691\\
544	5478.5715449904\\
545	5478.5715449882\\
546	5478.57154498959\\
547	5478.57154498872\\
548	5478.57154498926\\
549	5478.57154498892\\
550	5478.57154498914\\
551	5478.571544989\\
552	5478.57154498909\\
553	5478.57154498903\\
554	5478.57154498906\\
555	5478.57154498905\\
556	5478.57154498906\\
557	5478.57154498906\\
558	5478.57154498906\\
559	5478.57154498905\\
560	5478.57154498905\\
561	5478.57154498905\\
562	5478.57154498905\\
563	5478.57154498905\\
564	5478.57154498906\\
565	5478.57154498905\\
566	5478.57154498905\\
567	5478.57154498905\\
568	5478.57154498905\\
569	5478.57154498904\\
570	5478.57154498905\\
571	5478.57154498905\\
572	5478.57154498905\\
573	5478.57154498904\\
574	5478.57154498905\\
575	5478.57154498904\\
576	5478.57154498904\\
577	5478.57154498904\\
578	5478.57154498904\\
579	5478.57154498904\\
580	5478.57154498904\\
581	5478.57154498904\\
582	5478.57154498904\\
583	5478.57154498904\\
584	5478.57154498904\\
585	5478.57154498904\\
586	5478.57154498905\\
587	5478.57154498904\\
588	5478.57154498904\\
589	5478.57154498904\\
590	5478.57154498904\\
591	5478.57154498904\\
592	5478.57154498904\\
593	5478.57154498904\\
594	5478.57154498904\\
595	5478.57154498904\\
596	5478.57154498904\\
597	5478.57154498904\\
598	5478.57154498904\\
599	5478.57154498904\\
600	5478.57154498904\\
601	5477.6490142612\\
602	5477.78806044512\\
603	5477.52526907319\\
604	5477.63307869003\\
605	5477.55110636367\\
606	5477.60156451362\\
607	5477.57122778965\\
608	5477.59154023267\\
609	5477.57942018527\\
610	5477.58733993784\\
611	5477.58246280917\\
612	5477.58556470224\\
613	5477.58361901319\\
614	5477.5848433663\\
615	5477.58407158858\\
616	5477.58455653123\\
617	5477.58425092653\\
618	5477.58444312129\\
619	5477.58432211206\\
620	5477.5843982668\\
621	5477.58435033864\\
622	5477.58438050755\\
623	5477.58436152193\\
624	5477.58437347249\\
625	5477.58436595155\\
626	5477.58437068541\\
627	5477.58436770609\\
628	5477.58436958129\\
629	5477.58436840109\\
630	5477.5843691439\\
631	5477.58436867639\\
632	5477.58436897064\\
633	5477.58436878544\\
634	5477.584368902\\
635	5477.58436882864\\
636	5477.58436887482\\
637	5477.58436884576\\
638	5477.58436886404\\
639	5477.58436885253\\
640	5477.58436885977\\
641	5477.58436885522\\
642	5477.58436885809\\
643	5477.58436885628\\
644	5477.58436885742\\
645	5477.58436885671\\
646	5477.58436885715\\
647	5477.58436885688\\
648	5477.58436885705\\
649	5477.58436885694\\
650	5477.58436885701\\
651	5477.58436885696\\
652	5477.58436885699\\
653	5477.58436885698\\
654	5477.58436885699\\
655	5477.58436885698\\
656	5477.58436885698\\
657	5477.58436885698\\
658	5477.58436885698\\
659	5477.58436885699\\
660	5477.58436885699\\
661	5477.58436885698\\
662	5477.58436885698\\
663	5477.58436885698\\
664	5477.58436885698\\
665	5477.58436885698\\
666	5477.58436885698\\
667	5477.58436885699\\
668	5477.58436885699\\
669	5477.58436885699\\
670	5477.58436885699\\
671	5477.58436885698\\
672	5477.58436885699\\
673	5477.58436885699\\
674	5477.58436885698\\
675	5477.58436885698\\
676	5477.58436885698\\
677	5477.58436885698\\
678	5477.58436885698\\
679	5477.58436885698\\
680	5477.58436885698\\
681	5477.58436885698\\
682	5477.58436885698\\
683	5477.58436885698\\
684	5477.58436885698\\
685	5477.58436885698\\
686	5477.58436885698\\
687	5477.58436885698\\
688	5477.58436885698\\
689	5477.58436885698\\
690	5477.58436885698\\
691	5477.58436885698\\
692	5477.58436885698\\
693	5477.58436885698\\
694	5477.58436885697\\
695	5477.58436885698\\
696	5477.58436885697\\
697	5477.58436885698\\
698	5477.58436885698\\
699	5477.58436885698\\
700	5477.58436885698\\
701	5477.28334375771\\
702	5477.32871502834\\
703	5477.24296525716\\
704	5477.27814392344\\
705	5477.2513960581\\
706	5477.26786073417\\
707	5477.25796175187\\
708	5477.26458977519\\
709	5477.26063496007\\
710	5477.26321920385\\
711	5477.2616277792\\
712	5477.26263993808\\
713	5477.26200505273\\
714	5477.26240456357\\
715	5477.26215272971\\
716	5477.26231096825\\
717	5477.26221124833\\
718	5477.26227396218\\
719	5477.26223447643\\
720	5477.262259326\\
721	5477.26224368687\\
722	5477.26225353109\\
723	5477.26224733602\\
724	5477.26225123553\\
725	5477.26224878142\\
726	5477.26225032609\\
727	5477.26224935393\\
728	5477.26224996581\\
729	5477.26224958071\\
730	5477.26224982309\\
731	5477.26224967053\\
732	5477.26224976655\\
733	5477.26224970612\\
734	5477.26224974416\\
735	5477.26224972022\\
736	5477.26224973529\\
737	5477.2622497258\\
738	5477.26224973177\\
739	5477.26224972801\\
740	5477.26224973038\\
741	5477.26224972889\\
742	5477.26224972982\\
743	5477.26224972923\\
744	5477.2622497296\\
745	5477.26224972937\\
746	5477.26224972952\\
747	5477.26224972943\\
748	5477.26224972948\\
749	5477.26224972945\\
750	5477.26224972947\\
751	5497.26224972946\\
752	5499.26224972947\\
753	5510.4680938853\\
754	5515.19200513898\\
755	5523.8313878395\\
756	5529.9960043214\\
757	5537.73668949284\\
758	5544.50053949564\\
759	5551.88728492344\\
760	5558.88547999455\\
761	5566.12948499494\\
762	5573.21914467198\\
763	5580.40601277905\\
764	5587.53168883856\\
765	5594.69586058377\\
766	5601.83579223296\\
767	5608.99097484429\\
768	5616.13655651342\\
769	5623.28818018288\\
770	5630.43600091385\\
771	5637.58621515285\\
772	5644.73492296396\\
773	5651.88457891729\\
774	5659.03363812952\\
775	5666.1830729269\\
776	5673.33227133683\\
777	5680.48161852654\\
778	5687.63087207613\\
779	5694.78018456167\\
780	5701.92945995362\\
781	5709.07875869182\\
782	5716.22804273617\\
783	5723.37733602864\\
784	5730.52662350045\\
785	5737.67591463573\\
786	5750.35299874937\\
787	5759.34125495116\\
788	5770.08342613959\\
789	5781.98203360083\\
790	5795.0230852279\\
791	5787.40280672015\\
792	5790.01101704557\\
793	5788.48696134402\\
794	5789.0086034091\\
795	5788.7037922688\\
796	5788.80812068181\\
797	5788.74715845374\\
798	5788.76802413635\\
799	5788.75583169073\\
800	5788.76000482726\\
801	5828.75756633813\\
802	5845.79540292685\\
803	5857.2182413059\\
804	5858.58543612959\\
805	5860.4420605978\\
806	5859.89374830068\\
807	5860.25869177513\\
808	5859.94457956319\\
809	5860.07738536061\\
810	5859.95979380717\\
811	5860.01926284579\\
812	5859.97660162348\\
813	5860.00192982793\\
814	5859.98570027642\\
815	5859.9959414278\\
816	5859.98955811636\\
817	5859.99361549356\\
818	5859.9910801814\\
819	5859.99268253668\\
820	5859.99167576807\\
821	5859.9923095152\\
822	5859.99191038373\\
823	5859.99216135909\\
824	5859.99200325452\\
825	5859.99210268819\\
826	5859.99204006974\\
827	5859.99207946465\\
828	5859.99205466272\\
829	5859.99207026953\\
830	5859.99206044532\\
831	5859.99206662785\\
832	5859.99206273629\\
833	5859.99206518543\\
834	5859.99206364386\\
835	5859.99206461405\\
836	5859.99206400339\\
837	5859.99206438772\\
838	5859.99206414583\\
839	5859.99206429807\\
840	5859.99206420226\\
841	5859.99206426256\\
842	5859.99206422461\\
843	5859.9920642485\\
844	5859.99206423348\\
845	5859.99206424294\\
846	5859.99206423699\\
847	5859.99206424073\\
848	5859.99206423838\\
849	5859.99206423986\\
850	5859.99206423892\\
851	5859.99206423951\\
852	5859.99206423913\\
853	5859.99206423937\\
854	5859.99206423923\\
855	5859.9920642393\\
856	5859.99206423925\\
857	5859.99206423927\\
858	5859.99206423926\\
859	5859.99206423927\\
860	5859.99206423926\\
861	5859.99206423926\\
862	5859.99206423926\\
863	5859.99206423926\\
864	5859.99206423926\\
865	5859.99206423926\\
866	5859.99206423926\\
867	5859.99206423926\\
868	5859.99206423927\\
869	5859.99206423926\\
870	5859.99206423925\\
871	5859.99206423925\\
872	5859.99206423926\\
873	5859.99206423926\\
874	5859.99206423926\\
875	5859.99206423925\\
876	5859.99206423924\\
877	5859.99206423925\\
878	5859.99206423924\\
879	5859.99206423924\\
880	5859.99206423924\\
881	5859.99206423924\\
882	5859.99206423924\\
883	5859.99206423924\\
884	5859.99206423923\\
885	5859.99206423924\\
886	5859.99206423923\\
887	5859.99206423923\\
888	5859.99206423923\\
889	5859.99206423922\\
890	5859.99206423923\\
891	5859.99206423922\\
892	5859.99206423922\\
893	5859.99206423922\\
894	5859.99206423922\\
895	5859.99206423922\\
896	5859.99206423923\\
897	5859.99206423921\\
898	5859.99206423922\\
899	5859.99206423922\\
900	5859.99206423922\\
901	5879.50342411939\\
902	5876.56262220083\\
903	5882.12061271131\\
904	5879.84045859926\\
905	5881.57415863928\\
906	5880.50697779334\\
907	5881.14859407889\\
908	5880.71898954235\\
909	5880.97532637709\\
910	5880.80782502681\\
911	5880.91097542599\\
912	5880.8453709423\\
913	5880.88652191773\\
914	5880.86062706846\\
915	5880.87695002907\\
916	5880.86669357867\\
917	5880.87315706358\\
918	5880.86909217862\\
919	5880.87165150222\\
920	5880.87004084295\\
921	5880.87105451495\\
922	5880.87041644814\\
923	5880.87081799035\\
924	5880.87056523807\\
925	5880.8707243046\\
926	5880.87062418442\\
927	5880.87068719644\\
928	5880.87064753641\\
929	5880.87067249751\\
930	5880.8706567871\\
931	5880.87066667494\\
932	5880.8706604516\\
933	5880.87066436847\\
934	5880.87066190323\\
935	5880.8706634548\\
936	5880.87066247826\\
937	5880.87066309288\\
938	5880.87066270604\\
939	5880.87066294951\\
940	5880.87066279627\\
941	5880.87066289273\\
942	5880.87066283202\\
943	5880.87066287024\\
944	5880.87066284618\\
945	5880.87066286131\\
946	5880.87066285178\\
947	5880.87066285779\\
948	5880.87066285401\\
949	5880.87066285638\\
950	5880.87066285489\\
951	5880.87066285583\\
952	5880.87066285524\\
953	5880.87066285561\\
954	5880.87066285537\\
955	5880.87066285552\\
956	5880.87066285543\\
957	5880.87066285549\\
958	5880.87066285544\\
959	5880.87066285547\\
960	5880.87066285545\\
961	5880.87066285547\\
962	5880.87066285546\\
963	5880.87066285548\\
964	5880.87066285546\\
965	5880.87066285547\\
966	5880.87066285546\\
967	5880.87066285546\\
968	5880.87066285546\\
969	5880.87066285545\\
970	5880.87066285545\\
971	5880.87066285545\\
972	5880.87066285545\\
973	5880.87066285546\\
974	5880.87066285546\\
975	5880.87066285546\\
976	5880.87066285546\\
977	5880.87066285546\\
978	5880.87066285545\\
979	5880.87066285546\\
980	5880.87066285546\\
981	5880.87066285547\\
982	5880.87066285546\\
983	5880.87066285546\\
984	5880.87066285546\\
985	5880.87066285546\\
986	5880.87066285547\\
987	5880.87066285546\\
988	5880.87066285546\\
989	5880.87066285546\\
990	5880.87066285546\\
991	5880.87066285548\\
992	5880.87066285547\\
993	5880.87066285546\\
994	5880.87066285546\\
995	5880.87066285546\\
996	5880.87066285546\\
997	5880.87066285546\\
998	5880.87066285546\\
999	5880.87066285547\\
1000	5880.87066285547\\
1001	5886.5105677795\\
1002	5885.66050692661\\
1003	5887.26708577299\\
1004	5886.60799012394\\
1005	5887.10912912463\\
1006	5886.80065249641\\
1007	5886.98611649638\\
1008	5886.86193608272\\
1009	5886.93603216752\\
1010	5886.88761464583\\
1011	5886.91743104242\\
1012	5886.89846757432\\
1013	5886.91036257244\\
1014	5886.90287747203\\
1015	5886.90759574622\\
1016	5886.9046310423\\
1017	5886.9064993611\\
1018	5886.90532437561\\
1019	5886.9060641673\\
1020	5886.90559859415\\
1021	5886.90589160365\\
1022	5886.90570716565\\
1023	5886.90582323444\\
1024	5886.90575017449\\
1025	5886.90579615388\\
1026	5886.90576721338\\
1027	5886.90578542748\\
1028	5886.90577396345\\
1029	5886.90578117865\\
1030	5886.90577663743\\
1031	5886.90577949559\\
1032	5886.90577769668\\
1033	5886.90577882889\\
1034	5886.90577811628\\
1035	5886.90577856479\\
1036	5886.9057782825\\
1037	5886.90577846017\\
1038	5886.90577834834\\
1039	5886.90577841873\\
1040	5886.90577837444\\
1041	5886.90577840231\\
1042	5886.90577838477\\
1043	5886.90577839581\\
1044	5886.90577838885\\
1045	5886.90577839323\\
1046	5886.90577839048\\
1047	5886.90577839223\\
1048	5886.90577839113\\
1049	5886.90577839182\\
1050	5886.90577839139\\
1051	5886.90577839166\\
1052	5886.90577839149\\
1053	5886.9057783916\\
1054	5886.90577839155\\
1055	5886.90577839159\\
1056	5886.90577839155\\
1057	5886.90577839158\\
1058	5886.90577839157\\
1059	5886.90577839158\\
1060	5886.90577839157\\
1061	5886.90577839157\\
1062	5886.90577839157\\
1063	5886.90577839158\\
1064	5886.90577839158\\
1065	5886.90577839158\\
1066	5886.90577839158\\
1067	5886.90577839158\\
1068	5886.90577839158\\
1069	5886.90577839158\\
1070	5886.90577839158\\
1071	5886.90577839158\\
1072	5886.90577839158\\
1073	5886.90577839158\\
1074	5886.90577839158\\
1075	5886.90577839158\\
1076	5886.90577839158\\
1077	5886.90577839158\\
1078	5886.90577839158\\
1079	5886.90577839158\\
1080	5886.90577839158\\
1081	5886.90577839158\\
1082	5886.90577839158\\
1083	5886.90577839158\\
1084	5886.90577839158\\
1085	5886.90577839158\\
1086	5886.90577839158\\
1087	5886.90577839158\\
1088	5886.90577839158\\
1089	5886.90577839158\\
1090	5886.90577839158\\
1091	5886.90577839158\\
1092	5886.90577839158\\
1093	5886.90577839158\\
1094	5886.90577839158\\
1095	5886.90577839158\\
1096	5886.90577839158\\
1097	5886.90577839158\\
1098	5886.90577839158\\
1099	5886.90577839158\\
1100	5886.90577839158\\
1101	5888.52947559233\\
1102	5888.28474780952\\
1103	5888.74727290716\\
1104	5888.55752294244\\
1105	5888.70179806826\\
1106	5888.61298936591\\
1107	5888.66638341805\\
1108	5888.63063256892\\
1109	5888.65196441885\\
1110	5888.63802528414\\
1111	5888.64660925858\\
1112	5888.64114978178\\
1113	5888.64457428545\\
1114	5888.64241936674\\
1115	5888.6437777316\\
1116	5888.64292420986\\
1117	5888.64346208844\\
1118	5888.64312381667\\
1119	5888.64333679857\\
1120	5888.64320276265\\
1121	5888.64328711845\\
1122	5888.64323401978\\
1123	5888.64326743535\\
1124	5888.64324640179\\
1125	5888.64325963901\\
1126	5888.6432513072\\
1127	5888.64325655094\\
1128	5888.64325325051\\
1129	5888.64325532773\\
1130	5888.64325402033\\
1131	5888.64325484319\\
1132	5888.64325432529\\
1133	5888.64325465126\\
1134	5888.6432544461\\
1135	5888.64325457523\\
1136	5888.64325449396\\
1137	5888.64325454511\\
1138	5888.64325451291\\
1139	5888.64325453318\\
1140	5888.64325452043\\
1141	5888.64325452846\\
1142	5888.6432545234\\
1143	5888.64325452657\\
1144	5888.64325452458\\
1145	5888.64325452583\\
1146	5888.64325452505\\
1147	5888.64325452554\\
1148	5888.64325452523\\
1149	5888.64325452544\\
1150	5888.6432545253\\
1151	5888.64325452539\\
1152	5888.64325452533\\
1153	5888.64325452538\\
1154	5888.64325452534\\
1155	5888.64325452537\\
1156	5888.64325452536\\
1157	5888.64325452538\\
1158	5888.64325452536\\
1159	5888.64325452537\\
1160	5888.64325452536\\
1161	5888.64325452536\\
1162	5888.64325452536\\
1163	5888.64325452536\\
1164	5888.64325452537\\
1165	5888.64325452536\\
1166	5888.64325452536\\
1167	5888.64325452536\\
1168	5888.64325452536\\
1169	5888.64325452536\\
1170	5888.64325452537\\
1171	5888.64325452537\\
1172	5888.64325452538\\
1173	5888.64325452537\\
1174	5888.64325452538\\
1175	5888.64325452537\\
1176	5888.64325452538\\
1177	5888.64325452538\\
1178	5888.64325452538\\
1179	5888.64325452538\\
1180	5888.64325452538\\
1181	5888.64325452538\\
1182	5888.64325452538\\
1183	5888.64325452538\\
1184	5888.64325452538\\
1185	5888.64325452539\\
1186	5888.64325452538\\
1187	5888.64325452539\\
1188	5888.64325452539\\
1189	5888.64325452539\\
1190	5888.64325452539\\
1191	5888.64325452539\\
1192	5888.64325452539\\
1193	5888.64325452539\\
1194	5888.64325452539\\
1195	5888.6432545254\\
1196	5888.6432545254\\
1197	5888.64325452539\\
1198	5888.6432545254\\
1199	5888.6432545254\\
1200	5888.6432545254\\
1201	5889.11016485108\\
1202	5889.03979093609\\
1203	5889.17279464138\\
1204	5889.11823014637\\
1205	5889.15971789787\\
1206	5889.13418006968\\
1207	5889.14953406195\\
1208	5889.13925354869\\
1209	5889.14538773491\\
1210	5889.1413793977\\
1211	5889.14384780518\\
1212	5889.14227787817\\
1213	5889.14326262835\\
1214	5889.14264295998\\
1215	5889.14303357135\\
1216	5889.14278813265\\
1217	5889.14294280501\\
1218	5889.14284553159\\
1219	5889.14290677666\\
1220	5889.14286823329\\
1221	5889.14289249065\\
1222	5889.1428772216\\
1223	5889.14288683057\\
1224	5889.14288078218\\
1225	5889.14288458866\\
1226	5889.14288219277\\
1227	5889.14288370066\\
1228	5889.14288275158\\
1229	5889.14288334891\\
1230	5889.14288297295\\
1231	5889.14288320958\\
1232	5889.14288306064\\
1233	5889.14288315438\\
1234	5889.14288309538\\
1235	5889.14288313252\\
1236	5889.14288310914\\
1237	5889.14288312385\\
1238	5889.14288311459\\
1239	5889.14288312042\\
1240	5889.14288311675\\
1241	5889.14288311906\\
1242	5889.1428831176\\
1243	5889.14288311852\\
1244	5889.14288311795\\
1245	5889.14288311831\\
1246	5889.14288311808\\
1247	5889.14288311824\\
1248	5889.14288311814\\
1249	5889.1428831182\\
1250	5889.14288311817\\
1251	5889.14288311819\\
1252	5889.14288311816\\
1253	5889.14288311817\\
1254	5889.14288311817\\
1255	5889.14288311817\\
1256	5889.14288311817\\
1257	5889.14288311818\\
1258	5889.14288311817\\
1259	5889.14288311816\\
1260	5889.14288311816\\
1261	5889.14288311817\\
1262	5889.14288311817\\
1263	5889.14288311816\\
1264	5889.14288311816\\
1265	5889.14288311816\\
1266	5889.14288311816\\
1267	5889.14288311816\\
1268	5889.14288311816\\
1269	5889.14288311817\\
1270	5889.14288311816\\
1271	5889.14288311817\\
1272	5889.14288311817\\
1273	5889.14288311818\\
1274	5889.14288311817\\
1275	5889.14288311817\\
1276	5889.14288311818\\
1277	5889.14288311817\\
1278	5889.14288311817\\
1279	5889.14288311817\\
1280	5889.14288311818\\
1281	5889.14288311818\\
1282	5889.14288311819\\
1283	5889.14288311818\\
1284	5889.14288311818\\
1285	5889.14288311818\\
1286	5889.14288311818\\
1287	5889.14288311818\\
1288	5889.14288311818\\
1289	5889.14288311818\\
1290	5889.14288311818\\
1291	5889.14288311818\\
1292	5889.14288311818\\
1293	5889.14288311818\\
1294	5889.14288311818\\
1295	5889.14288311818\\
1296	5889.14288311818\\
1297	5889.14288311818\\
1298	5889.14288311818\\
1299	5889.14288311818\\
1300	5889.14288311818\\
1301	5889.27710294928\\
1302	5889.25687299405\\
1303	5889.29510674875\\
1304	5889.27942142996\\
1305	5889.29134765797\\
1306	5889.28400645603\\
1307	5889.28842017347\\
1308	5889.28546489774\\
1309	5889.28722825441\\
1310	5889.28607600246\\
1311	5889.28678558031\\
1312	5889.28633428308\\
1313	5889.28661736314\\
1314	5889.2864392309\\
1315	5889.28655151754\\
1316	5889.2864809628\\
1317	5889.2865254255\\
1318	5889.28649746291\\
1319	5889.28651506865\\
1320	5889.28650398884\\
1321	5889.28651096194\\
1322	5889.28650657263\\
1323	5889.28650933487\\
1324	5889.28650759617\\
1325	5889.28650869039\\
1326	5889.28650800166\\
1327	5889.28650843512\\
1328	5889.2865081623\\
1329	5889.28650833401\\
1330	5889.28650822594\\
1331	5889.28650829396\\
1332	5889.28650825114\\
1333	5889.28650827809\\
1334	5889.28650826113\\
1335	5889.2865082718\\
1336	5889.28650826509\\
1337	5889.28650826931\\
1338	5889.28650826665\\
1339	5889.28650826831\\
1340	5889.28650826727\\
1341	5889.28650826793\\
1342	5889.28650826751\\
1343	5889.28650826777\\
1344	5889.28650826761\\
1345	5889.28650826771\\
1346	5889.28650826765\\
1347	5889.28650826769\\
1348	5889.28650826766\\
1349	5889.28650826768\\
1350	5889.28650826766\\
1351	5889.28650826767\\
1352	5889.28650826767\\
1353	5889.28650826766\\
1354	5889.28650826766\\
1355	5889.28650826766\\
1356	5889.28650826766\\
1357	5889.28650826766\\
1358	5889.28650826766\\
1359	5889.28650826767\\
1360	5889.28650826767\\
1361	5889.28650826767\\
1362	5889.28650826767\\
1363	5889.28650826767\\
1364	5889.28650826767\\
1365	5889.28650826767\\
1366	5889.28650826767\\
1367	5889.28650826767\\
1368	5889.28650826768\\
1369	5889.28650826767\\
1370	5889.28650826767\\
1371	5889.28650826767\\
1372	5889.28650826767\\
1373	5889.28650826767\\
1374	5889.28650826767\\
1375	5889.28650826767\\
1376	5889.28650826767\\
1377	5889.28650826767\\
1378	5889.28650826767\\
1379	5889.28650826767\\
1380	5889.28650826767\\
1381	5889.28650826767\\
1382	5889.28650826767\\
1383	5889.28650826767\\
1384	5889.28650826767\\
1385	5889.28650826767\\
1386	5889.28650826767\\
1387	5889.28650826767\\
1388	5889.28650826767\\
1389	5889.28650826767\\
1390	5889.28650826767\\
1391	5889.28650826767\\
1392	5889.28650826767\\
1393	5889.28650826767\\
1394	5889.28650826767\\
1395	5889.28650826767\\
1396	5889.28650826767\\
1397	5889.28650826767\\
1398	5889.28650826767\\
1399	5889.28650826767\\
1400	5889.28650826767\\
1401	5889.32508790538\\
1402	5889.31927308401\\
1403	5889.33026284902\\
1404	5889.32575432066\\
1405	5889.32918235027\\
1406	5889.32707222311\\
1407	5889.32834088526\\
1408	5889.32749143205\\
1409	5889.32799828458\\
1410	5889.32766708565\\
1411	5889.32787104401\\
1412	5889.32774132486\\
1413	5889.32782269231\\
1414	5889.32777149065\\
1415	5889.32780376589\\
1416	5889.3277834859\\
1417	5889.32779626608\\
1418	5889.32778822863\\
1419	5889.32779328916\\
1420	5889.32779010442\\
1421	5889.32779210874\\
1422	5889.3277908471\\
1423	5889.32779164108\\
1424	5889.3277911413\\
1425	5889.32779145583\\
1426	5889.32779125786\\
1427	5889.32779138246\\
1428	5889.32779130404\\
1429	5889.3277913534\\
1430	5889.32779132233\\
1431	5889.32779134189\\
1432	5889.32779132959\\
1433	5889.32779133733\\
1434	5889.32779133245\\
1435	5889.32779133551\\
1436	5889.32779133358\\
1437	5889.32779133479\\
1438	5889.32779133402\\
1439	5889.3277913345\\
1440	5889.3277913342\\
1441	5889.32779133439\\
1442	5889.32779133427\\
1443	5889.32779133435\\
1444	5889.3277913343\\
1445	5889.32779133432\\
1446	5889.3277913343\\
1447	5889.32779133431\\
1448	5889.32779133431\\
1449	5889.32779133431\\
1450	5889.3277913343\\
1451	5889.32779133431\\
1452	5889.32779133432\\
1453	5889.32779133432\\
1454	5889.32779133431\\
1455	5889.32779133432\\
1456	5889.32779133432\\
1457	5889.32779133432\\
1458	5889.32779133432\\
1459	5889.32779133432\\
1460	5889.32779133432\\
1461	5889.32779133433\\
1462	5889.32779133433\\
1463	5889.32779133433\\
1464	5889.32779133433\\
1465	5889.32779133433\\
1466	5889.32779133433\\
1467	5889.32779133433\\
1468	5889.32779133433\\
1469	5889.32779133432\\
1470	5889.32779133433\\
1471	5889.32779133433\\
1472	5889.32779133433\\
1473	5889.32779133434\\
1474	5889.32779133434\\
1475	5889.32779133434\\
1476	5889.32779133434\\
1477	5889.32779133433\\
1478	5889.32779133434\\
1479	5889.32779133434\\
1480	5889.32779133434\\
1481	5889.32779133434\\
1482	5889.32779133434\\
1483	5889.32779133434\\
1484	5889.32779133434\\
1485	5889.32779133434\\
1486	5889.32779133435\\
1487	5889.32779133434\\
1488	5889.32779133434\\
1489	5889.32779133433\\
1490	5889.32779133433\\
1491	5889.32779133434\\
1492	5889.32779133434\\
1493	5889.32779133434\\
1494	5889.32779133434\\
1495	5889.32779133433\\
1496	5889.32779133434\\
1497	5889.32779133434\\
1498	5889.32779133434\\
1499	5889.32779133433\\
1500	5889.32779133434\\
1501	5789.32779133434\\
1502	5689.32779133434\\
1503	5589.32779133434\\
1504	5489.32779133434\\
1505	5389.32779133434\\
1506	5289.32779133434\\
1507	5189.32779133434\\
1508	5089.32779133434\\
1509	4989.32779133434\\
1510	4889.32779133434\\
1511	4789.32779133434\\
1512	4689.32779133434\\
1513	4589.32779133434\\
1514	4489.32779133434\\
1515	4389.32779133434\\
1516	4289.32779133434\\
1517	4189.32779133434\\
1518	4089.32779133434\\
1519	3989.32779133434\\
1520	3932.00719991562\\
1521	3942.00719991562\\
1522	3954.00719991562\\
1523	3966.40719991562\\
1524	3978.88719991562\\
1525	3991.38319991562\\
1526	3997.21191661821\\
1527	3991.71290160744\\
1528	3991.71290160744\\
1529	3991.71290160744\\
1530	3991.71290160744\\
1531	3983.04371601245\\
1532	3973.90841702296\\
1533	3965.83084282995\\
1534	3958.39996433422\\
1535	3951.23159531289\\
1536	3944.12636392157\\
1537	3937.01494722759\\
1538	3929.88638462474\\
1539	3922.74649511289\\
1540	3915.60173199032\\
1541	3908.4556609742\\
1542	3903.52345014541\\
1543	3904.35809429131\\
1544	3903.80315202041\\
1545	3903.90643950615\\
1546	3903.48657415449\\
1547	3903.34548922013\\
1548	3903.18441107576\\
1549	3903.15716091439\\
1550	3903.1373862821\\
1551	3903.14568706107\\
1552	3903.14647961441\\
1553	3903.14919896388\\
1554	3903.14821502529\\
1555	3903.14788930631\\
1556	3903.14715972694\\
1557	3903.14700293592\\
1558	3903.14688744847\\
1559	3903.14692691975\\
1560	3903.14693854592\\
1561	3903.14695970939\\
1562	3903.14695963476\\
1563	3903.1469598906\\
1564	3903.14695662265\\
1565	3903.14695565321\\
1566	3903.1469548861\\
1567	3903.14695499406\\
1568	3903.14695504904\\
1569	3903.14695517807\\
1570	3903.14695519994\\
1571	3903.1469552122\\
1572	3903.14695519906\\
1573	3903.14695519366\\
1574	3903.1469551887\\
1575	3903.14695518851\\
1576	3903.14695518858\\
1577	3903.14695518926\\
1578	3903.14695518946\\
1579	3903.14695518959\\
1580	3903.14695518955\\
1581	3903.14695518953\\
1582	3903.14695518949\\
1583	3903.14695518949\\
1584	3903.14695518949\\
1585	3903.14695518949\\
1586	3903.1469551895\\
1587	3903.1469551895\\
1588	3903.1469551895\\
1589	3903.1469551895\\
1590	3903.1469551895\\
1591	3903.1469551895\\
1592	3903.1469551895\\
1593	3903.1469551895\\
1594	3903.1469551895\\
1595	3903.1469551895\\
1596	3903.1469551895\\
1597	3903.1469551895\\
1598	3903.1469551895\\
1599	3903.1469551895\\
1600	3903.1469551895\\
1601	3923.1469551895\\
1602	3933.1469551895\\
1603	3947.02713980397\\
1604	3944.18189677939\\
1605	3943.63834639132\\
1606	3941.13146827123\\
1607	3940.78801963644\\
1608	3940.45492016776\\
1609	3940.67562767689\\
1610	3940.7388943873\\
1611	3940.82899180817\\
1612	3940.82871340683\\
1613	3940.83058789867\\
1614	3940.81816843038\\
1615	3940.81512748379\\
1616	3940.81250354436\\
1617	3940.81318753995\\
1618	3940.81346850078\\
1619	3940.81399635576\\
1620	3940.81407164226\\
1621	3940.81411633142\\
1622	3940.81406230643\\
1623	3940.8140428525\\
1624	3940.814024671\\
1625	3940.81402512084\\
1626	3940.81402573546\\
1627	3940.81402852376\\
1628	3940.81402926562\\
1629	3940.81402971689\\
1630	3940.81402953134\\
1631	3940.81402943298\\
1632	3940.8140293201\\
1633	3940.81402930453\\
1634	3940.81402930038\\
1635	3940.81402931336\\
1636	3940.81402931845\\
1637	3940.81402932198\\
1638	3940.8140293217\\
1639	3940.81402932134\\
1640	3940.81402932071\\
1641	3940.81402932054\\
1642	3940.81402932047\\
1643	3940.81402932052\\
1644	3940.81402932054\\
1645	3940.81402932057\\
1646	3940.81402932057\\
1647	3940.81402932057\\
1648	3940.81402932057\\
1649	3940.81402932057\\
1650	3940.81402932056\\
1651	3940.81402932056\\
1652	3940.81402932056\\
1653	3940.81402932056\\
1654	3940.81402932056\\
1655	3940.81402932057\\
1656	3940.81402932056\\
1657	3940.81402932056\\
1658	3940.81402932057\\
1659	3940.81402932056\\
1660	3940.81402932057\\
1661	3940.81402932056\\
1662	3940.81402932057\\
1663	3940.81402932056\\
1664	3940.81402932057\\
1665	3940.81402932056\\
1666	3940.81402932056\\
1667	3940.81402932056\\
1668	3940.81402932056\\
1669	3940.81402932056\\
1670	3940.81402932055\\
1671	3940.81402932056\\
1672	3940.81402932056\\
1673	3940.81402932056\\
1674	3940.81402932056\\
1675	3940.81402932056\\
1676	3940.81402932056\\
1677	3940.81402932056\\
1678	3940.81402932055\\
1679	3940.81402932056\\
1680	3940.81402932056\\
1681	3940.81402932055\\
1682	3940.81402932056\\
1683	3940.81402932056\\
1684	3940.81402932056\\
1685	3940.81402932056\\
1686	3940.81402932056\\
1687	3940.81402932056\\
1688	3940.81402932056\\
1689	3940.81402932056\\
1690	3940.81402932056\\
1691	3940.81402932055\\
1692	3940.81402932055\\
1693	3940.81402932055\\
1694	3940.81402932055\\
1695	3940.81402932055\\
1696	3940.81402932054\\
1697	3940.81402932055\\
1698	3940.81402932054\\
1699	3940.81402932055\\
1700	3940.81402932054\\
1701	3948.24068317577\\
1702	3947.49324351276\\
1703	3948.18496865852\\
1704	3947.20725300376\\
1705	3947.13522208699\\
1706	3946.89418283897\\
1707	3946.95906303137\\
1708	3946.95580625986\\
1709	3946.99681184205\\
1710	3946.99782889403\\
1711	3947.00355636639\\
1712	3946.99934022597\\
1713	3946.99878099581\\
1714	3946.99729335154\\
1715	3946.99742752095\\
1716	3946.99735638561\\
1717	3946.99756437372\\
1718	3946.99759082023\\
1719	3946.99763339869\\
1720	3946.99761829101\\
1721	3946.99761580194\\
1722	3946.99760722672\\
1723	3946.99760679956\\
1724	3946.99760597569\\
1725	3946.99760692007\\
1726	3946.9976071259\\
1727	3946.99760741312\\
1728	3946.99760737996\\
1729	3946.99760737751\\
1730	3946.99760733201\\
1731	3946.99760732444\\
1732	3946.99760731716\\
1733	3946.99760732076\\
1734	3946.99760732188\\
1735	3946.99760732365\\
1736	3946.99760732374\\
1737	3946.99760732382\\
1738	3946.9976073236\\
1739	3946.99760732355\\
1740	3946.9976073235\\
1741	3946.99760732351\\
1742	3946.99760732351\\
1743	3946.99760732352\\
1744	3946.99760732353\\
1745	3946.99760732353\\
1746	3946.99760732353\\
1747	3946.99760732352\\
1748	3946.99760732352\\
1749	3946.99760732352\\
1750	3946.99760732352\\
1751	3946.99760732353\\
1752	3946.99760732352\\
1753	3946.99760732352\\
1754	3946.99760732352\\
1755	3946.99760732352\\
1756	3946.99760732352\\
1757	3946.99760732353\\
1758	3946.99760732353\\
1759	3946.99760732353\\
1760	3946.99760732353\\
1761	3946.99760732353\\
1762	3946.99760732353\\
1763	3946.99760732352\\
1764	3946.99760732353\\
1765	3946.99760732352\\
1766	3946.99760732353\\
1767	3946.99760732352\\
1768	3946.99760732353\\
1769	3946.99760732353\\
1770	3946.99760732353\\
1771	3946.99760732353\\
1772	3946.99760732353\\
1773	3946.99760732352\\
1774	3946.99760732353\\
1775	3946.99760732353\\
1776	3946.99760732353\\
1777	3946.99760732353\\
1778	3946.99760732353\\
1779	3946.99760732353\\
1780	3946.99760732353\\
1781	3946.99760732354\\
1782	3946.99760732353\\
1783	3946.99760732353\\
1784	3946.99760732352\\
1785	3946.99760732352\\
1786	3946.99760732352\\
1787	3946.99760732352\\
1788	3946.99760732352\\
1789	3946.99760732352\\
1790	3946.99760732352\\
1791	3946.99760732352\\
1792	3946.99760732352\\
1793	3946.99760732352\\
1794	3946.99760732352\\
1795	3946.99760732352\\
1796	3946.99760732352\\
1797	3946.99760732352\\
1798	3946.99760732352\\
1799	3946.99760732352\\
1800	3946.99760732352\\
1801	3948.20553887678\\
1802	3948.08396919403\\
1803	3948.1964770133\\
1804	3948.03745336517\\
1805	3948.02573766938\\
1806	3947.98653308022\\
1807	3947.99708572386\\
1808	3947.99655601598\\
1809	3948.0032254983\\
1810	3948.00339091993\\
1811	3948.00432248275\\
1812	3948.00363673528\\
1813	3948.00354577752\\
1814	3948.00330381492\\
1815	3948.00332563733\\
1816	3948.0033140673\\
1817	3948.00334789618\\
1818	3948.00335219766\\
1819	3948.00335912297\\
1820	3948.00335666573\\
1821	3948.00335626089\\
1822	3948.00335486615\\
1823	3948.00335479667\\
1824	3948.00335466267\\
1825	3948.00335481628\\
1826	3948.00335484975\\
1827	3948.00335489646\\
1828	3948.00335489107\\
1829	3948.00335489067\\
1830	3948.00335488327\\
1831	3948.00335488204\\
1832	3948.00335488085\\
1833	3948.00335488144\\
1834	3948.00335488162\\
1835	3948.00335488191\\
1836	3948.00335488192\\
1837	3948.00335488194\\
1838	3948.0033548819\\
1839	3948.00335488189\\
1840	3948.00335488188\\
1841	3948.00335488189\\
1842	3948.00335488188\\
1843	3948.00335488189\\
1844	3948.00335488188\\
1845	3948.00335488189\\
1846	3948.00335488189\\
1847	3948.00335488189\\
1848	3948.0033548819\\
1849	3948.0033548819\\
1850	3948.0033548819\\
1851	3948.0033548819\\
1852	3948.0033548819\\
1853	3948.0033548819\\
1854	3948.0033548819\\
1855	3948.0033548819\\
1856	3948.0033548819\\
1857	3948.0033548819\\
1858	3948.0033548819\\
1859	3948.00335488191\\
1860	3948.0033548819\\
1861	3948.00335488191\\
1862	3948.0033548819\\
1863	3948.0033548819\\
1864	3948.0033548819\\
1865	3948.00335488189\\
1866	3948.0033548819\\
1867	3948.0033548819\\
1868	3948.0033548819\\
1869	3948.0033548819\\
1870	3948.0033548819\\
1871	3948.00335488189\\
1872	3948.0033548819\\
1873	3948.0033548819\\
1874	3948.0033548819\\
1875	3948.0033548819\\
1876	3948.0033548819\\
1877	3948.00335488189\\
1878	3948.0033548819\\
1879	3948.0033548819\\
1880	3948.0033548819\\
1881	3948.0033548819\\
1882	3948.0033548819\\
1883	3948.0033548819\\
1884	3948.0033548819\\
1885	3948.0033548819\\
1886	3948.0033548819\\
1887	3948.0033548819\\
1888	3948.0033548819\\
1889	3948.0033548819\\
1890	3948.0033548819\\
1891	3948.0033548819\\
1892	3948.0033548819\\
1893	3948.0033548819\\
1894	3948.0033548819\\
1895	3948.00335488189\\
1896	3948.0033548819\\
1897	3948.0033548819\\
1898	3948.0033548819\\
1899	3948.0033548819\\
1900	3948.0033548819\\
1901	3948.19952535516\\
1902	3948.17978219825\\
1903	3948.19805369061\\
1904	3948.17222793563\\
1905	3948.17032528347\\
1906	3948.16395838066\\
1907	3948.16567215085\\
1908	3948.16558612525\\
1909	3948.16666926237\\
1910	3948.16669612717\\
1911	3948.16684741481\\
1912	3948.16673604807\\
1913	3948.16672127635\\
1914	3948.16668198115\\
1915	3948.16668552515\\
1916	3948.16668364615\\
1917	3948.16668914003\\
1918	3948.1666898386\\
1919	3948.16669096329\\
1920	3948.16669056422\\
1921	3948.16669049848\\
1922	3948.16669027197\\
1923	3948.16669026069\\
1924	3948.16669023892\\
1925	3948.16669026387\\
1926	3948.1666902693\\
1927	3948.16669027689\\
1928	3948.16669027602\\
1929	3948.16669027595\\
1930	3948.16669027475\\
1931	3948.16669027455\\
1932	3948.16669027436\\
1933	3948.16669027446\\
1934	3948.16669027448\\
1935	3948.16669027454\\
1936	3948.16669027454\\
1937	3948.16669027454\\
1938	3948.16669027454\\
1939	3948.16669027454\\
1940	3948.16669027454\\
1941	3948.16669027454\\
1942	3948.16669027454\\
1943	3948.16669027454\\
1944	3948.16669027453\\
1945	3948.16669027454\\
1946	3948.16669027454\\
1947	3948.16669027454\\
1948	3948.16669027454\\
1949	3948.16669027453\\
1950	3948.16669027453\\
1951	3948.16669027454\\
1952	3948.16669027453\\
1953	3948.16669027453\\
1954	3948.16669027453\\
1955	3948.16669027453\\
1956	3948.16669027452\\
1957	3948.16669027453\\
1958	3948.16669027453\\
1959	3948.16669027453\\
1960	3948.16669027453\\
1961	3948.16669027453\\
1962	3948.16669027453\\
1963	3948.16669027453\\
1964	3948.16669027452\\
1965	3948.16669027452\\
1966	3948.16669027453\\
1967	3948.16669027453\\
1968	3948.16669027453\\
1969	3948.16669027453\\
1970	3948.16669027453\\
1971	3948.16669027453\\
1972	3948.16669027453\\
1973	3948.16669027453\\
1974	3948.16669027453\\
1975	3948.16669027453\\
1976	3948.16669027453\\
1977	3948.16669027453\\
1978	3948.16669027453\\
1979	3948.16669027453\\
1980	3948.16669027453\\
1981	3948.16669027453\\
1982	3948.16669027453\\
1983	3948.16669027453\\
1984	3948.16669027453\\
1985	3948.16669027453\\
1986	3948.16669027453\\
1987	3948.16669027453\\
1988	3948.16669027453\\
1989	3948.16669027453\\
1990	3948.16669027453\\
1991	3948.16669027453\\
1992	3948.16669027453\\
1993	3948.16669027453\\
1994	3948.16669027453\\
1995	3948.16669027453\\
1996	3948.16669027453\\
1997	3948.16669027453\\
1998	3948.16669027453\\
1999	3948.16669027453\\
2000	3948.16669027453\\
};
%\addlegendentry{Gen2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	101\\
3	201\\
4	301\\
5	401\\
6	501\\
7	601\\
8	701\\
9	801\\
10	901\\
11	1001\\
12	1101\\
13	1201\\
14	1301\\
15	1401\\
16	1501\\
17	1601\\
18	1701\\
19	1801\\
20	1901\\
21	2001\\
22	2101\\
23	2201\\
24	2301\\
25	2401\\
26	2501\\
27	2601\\
28	2701\\
29	2801\\
30	2901\\
31	3001\\
32	3101\\
33	3201\\
34	3301\\
35	3401\\
36	3501\\
37	3601\\
38	3701\\
39	3801\\
40	3901\\
41	4001\\
42	4101\\
43	4201\\
44	4301\\
45	4401\\
46	4501\\
47	4601\\
48	4701\\
49	4801\\
50	4901\\
51	5001\\
52	5101\\
53	5201\\
54	5301\\
55	5401\\
56	5501\\
57	5601\\
58	5701\\
59	5801\\
60	5901\\
61	6001\\
62	6101\\
63	6201\\
64	6301\\
65	6401\\
66	6474.4\\
67	6504.87999999999\\
68	6515.65599999999\\
69	6513.90719999999\\
70	6506.0624\\
71	6496.0624\\
72	6486.0624\\
73	6476.0624\\
74	6466.0624\\
75	6456.0624\\
76	6446.0624\\
77	6436.0624\\
78	6426.0624\\
79	6416.0624\\
80	6406.0624\\
81	6396.0624\\
82	6386.0624\\
83	6376.0624\\
84	6366.0624\\
85	6356.0624\\
86	6346.0624\\
87	6336.0624\\
88	6332.34368\\
89	6330.34368\\
90	6329.599936\\
91	6329.19993600001\\
92	6329.05118720001\\
93	6328.97118720001\\
94	6328.94143744001\\
95	6328.92543744001\\
96	6328.91948748801\\
97	6328.91628748801\\
98	6328.9150974976\\
99	6328.9144574976\\
100	6328.91421949952\\
101	6288.91409149953\\
102	6268.91404389991\\
103	6240.91401829991\\
104	6216.91400877999\\
105	6191.31400365999\\
106	6166.514001756\\
107	6141.394000732\\
108	6116.4340003512\\
109	6091.4100001464\\
110	6066.64105740687\\
111	6051.6609714453\\
112	6037.24268791856\\
113	6028.67373969198\\
114	6026.98525871996\\
115	6025.6894733809\\
116	6025.91117117571\\
117	6025.71360682534\\
118	6025.89009118371\\
119	6025.8262964563\\
120	6025.8926631491\\
121	6025.86250835573\\
122	6025.88579953605\\
123	6025.87244346868\\
124	6025.88111716039\\
125	6025.87564744362\\
126	6025.87904050361\\
127	6025.87687091291\\
128	6025.87821966851\\
129	6025.87736406691\\
130	6025.87790039217\\
131	6025.87756233826\\
132	6025.87777510225\\
133	6025.87764127474\\
134	6025.87772556903\\
135	6025.87767255103\\
136	6025.87770593661\\
137	6025.87768493108\\
138	6025.87769815435\\
139	6025.87768983274\\
140	6025.87769507059\\
141	6025.87769177408\\
142	6025.87769384891\\
143	6025.87769254306\\
144	6025.87769336497\\
145	6025.87769284769\\
146	6025.87769317326\\
147	6025.87769296836\\
148	6025.87769309733\\
149	6025.87769301616\\
150	6025.87769306723\\
151	6025.87769303509\\
152	6025.87769305532\\
153	6025.87769304259\\
154	6025.8776930506\\
155	6025.87769304556\\
156	6025.87769304873\\
157	6025.87769304673\\
158	6025.877693048\\
159	6025.8776930472\\
160	6025.87769304771\\
161	6025.8776930474\\
162	6025.87769304759\\
163	6025.87769304747\\
164	6025.87769304755\\
165	6025.8776930475\\
166	6025.87769304752\\
167	6025.87769304751\\
168	6025.87769304753\\
169	6025.87769304752\\
170	6025.87769304752\\
171	6025.87769304751\\
172	6025.87769304751\\
173	6025.8776930475\\
174	6025.8776930475\\
175	6025.87769304751\\
176	6025.87769304751\\
177	6025.87769304751\\
178	6025.87769304751\\
179	6025.87769304752\\
180	6025.87769304752\\
181	6025.87769304751\\
182	6025.87769304751\\
183	6025.87769304751\\
184	6025.87769304751\\
185	6025.87769304751\\
186	6025.87769304752\\
187	6025.87769304752\\
188	6025.87769304752\\
189	6025.87769304752\\
190	6025.87769304751\\
191	6025.87769304751\\
192	6025.87769304751\\
193	6025.87769304751\\
194	6025.87769304751\\
195	6025.87769304751\\
196	6025.87769304751\\
197	6025.87769304751\\
198	6025.8776930475\\
199	6025.87769304751\\
200	6025.8776930475\\
201	5985.87769304751\\
202	5965.87769304751\\
203	5940.68899221319\\
204	5939.72921852095\\
205	5934.30376322448\\
206	5935.9955814058\\
207	5934.63345355263\\
208	5935.54814009874\\
209	5935.06173788862\\
210	5935.42397661455\\
211	5935.22277214922\\
212	5935.36005942082\\
213	5935.2771836368\\
214	5935.33023813163\\
215	5935.2969427608\\
216	5935.31783008976\\
217	5935.30462038717\\
218	5935.3128998936\\
219	5935.30767425465\\
220	5935.31095827642\\
221	5935.30889020502\\
222	5935.31019183539\\
223	5935.30937282925\\
224	5935.30988848072\\
225	5935.30956403975\\
226	5935.3097682908\\
227	5935.30963976135\\
228	5935.30972066646\\
229	5935.3096697501\\
230	5935.30970179809\\
231	5935.3096816283\\
232	5935.30969432331\\
233	5935.30968633342\\
234	5935.30969136227\\
235	5935.30968819722\\
236	5935.30969018929\\
237	5935.30968893552\\
238	5935.30968972465\\
239	5935.30968922799\\
240	5935.30968954058\\
241	5935.30968934384\\
242	5935.30968946767\\
243	5935.30968938973\\
244	5935.30968943878\\
245	5935.30968940791\\
246	5935.30968942734\\
247	5935.30968941511\\
248	5935.30968942281\\
249	5935.30968941796\\
250	5935.30968942101\\
251	5935.30968941909\\
252	5935.30968942031\\
253	5935.30968941954\\
254	5935.30968942002\\
255	5935.30968941972\\
256	5935.30968941991\\
257	5935.30968941979\\
258	5935.30968941986\\
259	5935.30968941982\\
260	5935.30968941985\\
261	5935.30968941983\\
262	5935.30968941984\\
263	5935.30968941983\\
264	5935.30968941984\\
265	5935.30968941983\\
266	5935.30968941984\\
267	5935.30968941984\\
268	5935.30968941984\\
269	5935.30968941984\\
270	5935.30968941984\\
271	5935.30968941984\\
272	5935.30968941984\\
273	5935.30968941984\\
274	5935.30968941984\\
275	5935.30968941984\\
276	5935.30968941984\\
277	5935.30968941984\\
278	5935.30968941984\\
279	5935.30968941984\\
280	5935.30968941983\\
281	5935.30968941984\\
282	5935.30968941983\\
283	5935.30968941984\\
284	5935.30968941983\\
285	5935.30968941984\\
286	5935.30968941984\\
287	5935.30968941983\\
288	5935.30968941984\\
289	5935.30968941983\\
290	5935.30968941984\\
291	5935.30968941983\\
292	5935.30968941983\\
293	5935.30968941983\\
294	5935.30968941983\\
295	5935.30968941983\\
296	5935.30968941983\\
297	5935.30968941984\\
298	5935.30968941984\\
299	5935.30968941984\\
300	5935.30968941984\\
301	5908.4393239983\\
302	5912.48929399883\\
303	5904.83502300268\\
304	5907.97517184851\\
305	5905.58758052261\\
306	5907.0572648233\\
307	5906.17365321657\\
308	5906.76528962503\\
309	5906.41227146215\\
310	5906.64294848919\\
311	5906.50089335126\\
312	5906.59124156177\\
313	5906.53456987132\\
314	5906.57023135605\\
315	5906.54775194308\\
316	5906.56187676944\\
317	5906.55297548308\\
318	5906.55857350111\\
319	5906.55504888976\\
320	5906.55726703362\\
321	5906.55587103983\\
322	5906.55674976322\\
323	5906.55619677328\\
324	5906.55654485492\\
325	5906.55632579403\\
326	5906.55646367607\\
327	5906.55637689812\\
328	5906.55643151652\\
329	5906.55639714098\\
330	5906.55641877681\\
331	5906.55640515962\\
332	5906.55641373019\\
333	5906.55640833601\\
334	5906.55641173106\\
335	5906.55640959427\\
336	5906.55641093915\\
337	5906.5564100927\\
338	5906.55641062545\\
339	5906.55641029015\\
340	5906.55641050118\\
341	5906.55641036836\\
342	5906.55641045196\\
343	5906.55641039934\\
344	5906.55641043246\\
345	5906.55641041161\\
346	5906.55641042473\\
347	5906.55641041648\\
348	5906.55641042167\\
349	5906.5564104184\\
350	5906.55641042046\\
351	5906.55641041916\\
352	5906.55641041997\\
353	5906.55641041946\\
354	5906.55641041978\\
355	5906.55641041958\\
356	5906.55641041971\\
357	5906.55641041963\\
358	5906.55641041968\\
359	5906.55641041964\\
360	5906.55641041966\\
361	5906.55641041965\\
362	5906.55641041966\\
363	5906.55641041965\\
364	5906.55641041965\\
365	5906.55641041965\\
366	5906.55641041965\\
367	5906.55641041965\\
368	5906.55641041965\\
369	5906.55641041965\\
370	5906.55641041965\\
371	5906.55641041965\\
372	5906.55641041965\\
373	5906.55641041965\\
374	5906.55641041965\\
375	5906.55641041965\\
376	5906.55641041965\\
377	5906.55641041965\\
378	5906.55641041966\\
379	5906.55641041965\\
380	5906.55641041966\\
381	5906.55641041965\\
382	5906.55641041965\\
383	5906.55641041964\\
384	5906.55641041964\\
385	5906.55641041964\\
386	5906.55641041964\\
387	5906.55641041964\\
388	5906.55641041964\\
389	5906.55641041964\\
390	5906.55641041963\\
391	5906.55641041964\\
392	5906.55641041964\\
393	5906.55641041963\\
394	5906.55641041964\\
395	5906.55641041964\\
396	5906.55641041964\\
397	5906.55641041964\\
398	5906.55641041964\\
399	5906.55641041964\\
400	5906.55641041964\\
401	5897.86392623305\\
402	5899.17407961703\\
403	5896.69794546141\\
404	5897.71377437769\\
405	5896.9413956058\\
406	5897.41683415465\\
407	5897.13098839862\\
408	5897.32238103672\\
409	5897.20818069928\\
410	5897.28280403909\\
411	5897.23684961977\\
412	5897.26607700014\\
413	5897.24774387496\\
414	5897.25928026039\\
415	5897.2520082364\\
416	5897.25657757619\\
417	5897.25369803623\\
418	5897.2555089786\\
419	5897.25436877719\\
420	5897.25508634021\\
421	5897.25463474032\\
422	5897.25491900476\\
423	5897.25474011414\\
424	5897.25485271752\\
425	5897.25478185196\\
426	5897.2548264564\\
427	5897.25479838399\\
428	5897.25481605288\\
429	5897.25480493249\\
430	5897.25481193162\\
431	5897.2548075265\\
432	5897.25481029905\\
433	5897.25480855405\\
434	5897.25480965234\\
435	5897.25480896109\\
436	5897.25480939616\\
437	5897.25480912233\\
438	5897.25480929467\\
439	5897.25480918621\\
440	5897.25480925447\\
441	5897.25480921151\\
442	5897.25480923855\\
443	5897.25480922153\\
444	5897.25480923224\\
445	5897.2548092255\\
446	5897.25480922975\\
447	5897.25480922707\\
448	5897.25480922876\\
449	5897.2548092277\\
450	5897.25480922836\\
451	5897.25480922795\\
452	5897.25480922821\\
453	5897.25480922804\\
454	5897.25480922814\\
455	5897.25480922808\\
456	5897.25480922812\\
457	5897.25480922809\\
458	5897.25480922811\\
459	5897.2548092281\\
460	5897.25480922811\\
461	5897.25480922811\\
462	5897.25480922811\\
463	5897.25480922811\\
464	5897.25480922811\\
465	5897.25480922811\\
466	5897.25480922811\\
467	5897.25480922811\\
468	5897.25480922811\\
469	5897.25480922811\\
470	5897.2548092281\\
471	5897.25480922811\\
472	5897.2548092281\\
473	5897.25480922811\\
474	5897.2548092281\\
475	5897.25480922811\\
476	5897.2548092281\\
477	5897.2548092281\\
478	5897.2548092281\\
479	5897.2548092281\\
480	5897.2548092281\\
481	5897.2548092281\\
482	5897.2548092281\\
483	5897.25480922811\\
484	5897.2548092281\\
485	5897.25480922811\\
486	5897.2548092281\\
487	5897.25480922811\\
488	5897.2548092281\\
489	5897.2548092281\\
490	5897.2548092281\\
491	5897.25480922811\\
492	5897.2548092281\\
493	5897.2548092281\\
494	5897.2548092281\\
495	5897.2548092281\\
496	5897.2548092281\\
497	5897.2548092281\\
498	5897.2548092281\\
499	5897.2548092281\\
500	5897.2548092281\\
501	5894.42578592502\\
502	5894.85218353177\\
503	5894.04631019598\\
504	5894.37691806531\\
505	5894.12554256694\\
506	5894.28027701396\\
507	5894.18724672624\\
508	5894.24953665643\\
509	5894.2123694429\\
510	5894.23665607521\\
511	5894.22169992225\\
512	5894.23121215585\\
513	5894.22524552568\\
514	5894.22900011443\\
515	5894.22663338877\\
516	5894.22812050896\\
517	5894.22718334469\\
518	5894.2277727272\\
519	5894.22740164152\\
520	5894.2276351769\\
521	5894.22748820089\\
522	5894.22758071653\\
523	5894.22752249545\\
524	5894.22755914293\\
525	5894.2275360793\\
526	5894.22755059609\\
527	5894.22754145974\\
528	5894.22754721019\\
529	5894.227543591\\
530	5894.2275458689\\
531	5894.22754443523\\
532	5894.22754533757\\
533	5894.22754476965\\
534	5894.2275451271\\
535	5894.22754490213\\
536	5894.22754504373\\
537	5894.22754495461\\
538	5894.2275450107\\
539	5894.2275449754\\
540	5894.22754499762\\
541	5894.22754498364\\
542	5894.22754499244\\
543	5894.2275449869\\
544	5894.22754499039\\
545	5894.22754498819\\
546	5894.22754498957\\
547	5894.2275449887\\
548	5894.22754498925\\
549	5894.2275449889\\
550	5894.22754498912\\
551	5894.22754498898\\
552	5894.22754498907\\
553	5894.22754498901\\
554	5894.22754498905\\
555	5894.22754498903\\
556	5894.22754498904\\
557	5894.22754498904\\
558	5894.22754498905\\
559	5894.22754498904\\
560	5894.22754498904\\
561	5894.22754498903\\
562	5894.22754498904\\
563	5894.22754498903\\
564	5894.22754498904\\
565	5894.22754498904\\
566	5894.22754498903\\
567	5894.22754498903\\
568	5894.22754498903\\
569	5894.22754498903\\
570	5894.22754498903\\
571	5894.22754498903\\
572	5894.22754498903\\
573	5894.22754498903\\
574	5894.22754498903\\
575	5894.22754498903\\
576	5894.22754498903\\
577	5894.22754498903\\
578	5894.22754498903\\
579	5894.22754498903\\
580	5894.22754498903\\
581	5894.22754498903\\
582	5894.22754498903\\
583	5894.22754498902\\
584	5894.22754498903\\
585	5894.22754498902\\
586	5894.22754498903\\
587	5894.22754498903\\
588	5894.22754498903\\
589	5894.22754498903\\
590	5894.22754498902\\
591	5894.22754498902\\
592	5894.22754498902\\
593	5894.22754498903\\
594	5894.22754498902\\
595	5894.22754498903\\
596	5894.22754498902\\
597	5894.22754498902\\
598	5894.22754498902\\
599	5894.22754498903\\
600	5894.22754498902\\
601	5893.30501426119\\
602	5893.4440604451\\
603	5893.18126907318\\
604	5893.28907869002\\
605	5893.20710636366\\
606	5893.25756451361\\
607	5893.22722778964\\
608	5893.24754023266\\
609	5893.23542018525\\
610	5893.24333993783\\
611	5893.23846280915\\
612	5893.24156470222\\
613	5893.23961901317\\
614	5893.24084336628\\
615	5893.24007158857\\
616	5893.24055653122\\
617	5893.24025092651\\
618	5893.24044312127\\
619	5893.24032211205\\
620	5893.24039826679\\
621	5893.24035033863\\
622	5893.24038050753\\
623	5893.24036152192\\
624	5893.24037347248\\
625	5893.24036595154\\
626	5893.2403706854\\
627	5893.24036770608\\
628	5893.24036958128\\
629	5893.24036840107\\
630	5893.24036914388\\
631	5893.24036867637\\
632	5893.24036897062\\
633	5893.24036878543\\
634	5893.24036890198\\
635	5893.24036882863\\
636	5893.2403688748\\
637	5893.24036884574\\
638	5893.24036886403\\
639	5893.24036885252\\
640	5893.24036885976\\
641	5893.2403688552\\
642	5893.24036885807\\
643	5893.24036885627\\
644	5893.2403688574\\
645	5893.24036885669\\
646	5893.24036885714\\
647	5893.24036885686\\
648	5893.24036885703\\
649	5893.24036885692\\
650	5893.24036885699\\
651	5893.24036885695\\
652	5893.24036885698\\
653	5893.24036885696\\
654	5893.24036885697\\
655	5893.24036885696\\
656	5893.24036885697\\
657	5893.24036885696\\
658	5893.24036885697\\
659	5893.24036885697\\
660	5893.24036885697\\
661	5893.24036885697\\
662	5893.24036885696\\
663	5893.24036885697\\
664	5893.24036885697\\
665	5893.24036885696\\
666	5893.24036885697\\
667	5893.24036885697\\
668	5893.24036885697\\
669	5893.24036885697\\
670	5893.24036885697\\
671	5893.24036885697\\
672	5893.24036885697\\
673	5893.24036885697\\
674	5893.24036885697\\
675	5893.24036885697\\
676	5893.24036885697\\
677	5893.24036885696\\
678	5893.24036885697\\
679	5893.24036885696\\
680	5893.24036885696\\
681	5893.24036885696\\
682	5893.24036885696\\
683	5893.24036885696\\
684	5893.24036885696\\
685	5893.24036885696\\
686	5893.24036885696\\
687	5893.24036885696\\
688	5893.24036885695\\
689	5893.24036885696\\
690	5893.24036885695\\
691	5893.24036885696\\
692	5893.24036885696\\
693	5893.24036885696\\
694	5893.24036885695\\
695	5893.24036885696\\
696	5893.24036885695\\
697	5893.24036885696\\
698	5893.24036885696\\
699	5893.24036885696\\
700	5893.24036885696\\
701	5892.93934375769\\
702	5892.98471502832\\
703	5892.89896525714\\
704	5892.93414392342\\
705	5892.90739605808\\
706	5892.92386073414\\
707	5892.91396175185\\
708	5892.92058977517\\
709	5892.91663496004\\
710	5892.91921920383\\
711	5892.91762777918\\
712	5892.91863993806\\
713	5892.91800505271\\
714	5892.91840456355\\
715	5892.91815272969\\
716	5892.91831096823\\
717	5892.91821124831\\
718	5892.91827396216\\
719	5892.91823447641\\
720	5892.91825932598\\
721	5892.91824368685\\
722	5892.91825353107\\
723	5892.918247336\\
724	5892.91825123551\\
725	5892.9182487814\\
726	5892.91825032607\\
727	5892.91824935391\\
728	5892.91824996579\\
729	5892.91824958069\\
730	5892.91824982307\\
731	5892.91824967051\\
732	5892.91824976653\\
733	5892.9182497061\\
734	5892.91824974414\\
735	5892.9182497202\\
736	5892.91824973527\\
737	5892.91824972578\\
738	5892.91824973175\\
739	5892.91824972799\\
740	5892.91824973036\\
741	5892.91824972887\\
742	5892.9182497298\\
743	5892.91824972921\\
744	5892.91824972958\\
745	5892.91824972935\\
746	5892.9182497295\\
747	5892.91824972941\\
748	5892.91824972946\\
749	5892.91824972943\\
750	5892.91824972945\\
751	5912.91824972944\\
752	5914.91824972945\\
753	5926.12409388528\\
754	5930.84800513896\\
755	5939.48738783948\\
756	5945.65200432138\\
757	5953.39268949282\\
758	5960.15653949562\\
759	5967.54328492342\\
760	5974.54147999453\\
761	5981.78548499492\\
762	5988.87514467196\\
763	5996.06201277903\\
764	6003.18768883854\\
765	6010.35186058375\\
766	6017.49179223294\\
767	6024.64697484427\\
768	6031.7925565134\\
769	6038.94418018286\\
770	6046.09200091383\\
771	6053.24221515283\\
772	6060.39092296395\\
773	6067.54057891728\\
774	6074.68963812951\\
775	6081.83907292688\\
776	6088.98827133682\\
777	6096.13761852652\\
778	6103.28687207611\\
779	6110.43618456166\\
780	6117.5854599536\\
781	6124.7347586918\\
782	6131.88404273615\\
783	6139.03333602862\\
784	6146.18262350043\\
785	6153.33191463571\\
786	6166.00899874935\\
787	6174.99725495114\\
788	6185.73942613957\\
789	6197.63803360081\\
790	6210.67908522788\\
791	6203.05880672013\\
792	6205.66701704555\\
793	6204.142961344\\
794	6204.66460340908\\
795	6204.35979226878\\
796	6204.46412068179\\
797	6204.40315845372\\
798	6204.42402413633\\
799	6204.41183169071\\
800	6204.41600482724\\
801	6244.41356633811\\
802	6261.45140292683\\
803	6272.87424130588\\
804	6274.24143612957\\
805	6276.09806059778\\
806	6275.54974830066\\
807	6275.91469177511\\
808	6275.60057956316\\
809	6275.73338536059\\
810	6275.61579380714\\
811	6275.67526284576\\
812	6275.63260162346\\
813	6275.65792982791\\
814	6275.6417002764\\
815	6275.65194142778\\
816	6275.64555811634\\
817	6275.64961549354\\
818	6275.64708018137\\
819	6275.64868253665\\
820	6275.64767576805\\
821	6275.64830951518\\
822	6275.64791038371\\
823	6275.64816135906\\
824	6275.6480032545\\
825	6275.64810268816\\
826	6275.64804006971\\
827	6275.64807946462\\
828	6275.64805466269\\
829	6275.6480702695\\
830	6275.6480604453\\
831	6275.64806662783\\
832	6275.64806273626\\
833	6275.6480651854\\
834	6275.64806364384\\
835	6275.64806461403\\
836	6275.64806400337\\
837	6275.6480643877\\
838	6275.64806414581\\
839	6275.64806429805\\
840	6275.64806420223\\
841	6275.64806426254\\
842	6275.64806422458\\
843	6275.64806424848\\
844	6275.64806423346\\
845	6275.64806424292\\
846	6275.64806423697\\
847	6275.64806424071\\
848	6275.64806423835\\
849	6275.64806423984\\
850	6275.6480642389\\
851	6275.64806423949\\
852	6275.64806423911\\
853	6275.64806423934\\
854	6275.6480642392\\
855	6275.64806423927\\
856	6275.64806423922\\
857	6275.64806423924\\
858	6275.64806423923\\
859	6275.64806423924\\
860	6275.64806423923\\
861	6275.64806423923\\
862	6275.64806423923\\
863	6275.64806423922\\
864	6275.64806423923\\
865	6275.64806423923\\
866	6275.64806423923\\
867	6275.64806423922\\
868	6275.64806423923\\
869	6275.64806423922\\
870	6275.64806423922\\
871	6275.64806423922\\
872	6275.64806423923\\
873	6275.64806423923\\
874	6275.64806423923\\
875	6275.64806423922\\
876	6275.64806423921\\
877	6275.64806423922\\
878	6275.64806423921\\
879	6275.64806423921\\
880	6275.64806423921\\
881	6275.64806423921\\
882	6275.64806423921\\
883	6275.64806423921\\
884	6275.6480642392\\
885	6275.6480642392\\
886	6275.6480642392\\
887	6275.6480642392\\
888	6275.6480642392\\
889	6275.64806423919\\
890	6275.6480642392\\
891	6275.64806423919\\
892	6275.64806423919\\
893	6275.64806423919\\
894	6275.64806423919\\
895	6275.64806423919\\
896	6275.6480642392\\
897	6275.64806423918\\
898	6275.64806423919\\
899	6275.64806423919\\
900	6275.64806423919\\
901	6295.15942411936\\
902	6292.2186222008\\
903	6297.77661271128\\
904	6295.49645859923\\
905	6297.23015863925\\
906	6296.16297779331\\
907	6296.80459407885\\
908	6296.37498954232\\
909	6296.63132637706\\
910	6296.46382502677\\
911	6296.56697542595\\
912	6296.50137094227\\
913	6296.54252191769\\
914	6296.51662706842\\
915	6296.53295002904\\
916	6296.52269357864\\
917	6296.52915706354\\
918	6296.52509217858\\
919	6296.52765150219\\
920	6296.52604084292\\
921	6296.52705451492\\
922	6296.52641644811\\
923	6296.52681799032\\
924	6296.52656523804\\
925	6296.52672430457\\
926	6296.52662418438\\
927	6296.52668719641\\
928	6296.52664753638\\
929	6296.52667249748\\
930	6296.52665678707\\
931	6296.52666667492\\
932	6296.52666045157\\
933	6296.52666436844\\
934	6296.5266619032\\
935	6296.52666345477\\
936	6296.52666247823\\
937	6296.52666309285\\
938	6296.52666270601\\
939	6296.52666294948\\
940	6296.52666279624\\
941	6296.5266628927\\
942	6296.52666283199\\
943	6296.52666287021\\
944	6296.52666284615\\
945	6296.52666286128\\
946	6296.52666285176\\
947	6296.52666285776\\
948	6296.52666285398\\
949	6296.52666285635\\
950	6296.52666285486\\
951	6296.5266628558\\
952	6296.52666285521\\
953	6296.52666285558\\
954	6296.52666285534\\
955	6296.52666285549\\
956	6296.5266628554\\
957	6296.52666285545\\
958	6296.5266628554\\
959	6296.52666285543\\
960	6296.52666285542\\
961	6296.52666285544\\
962	6296.52666285542\\
963	6296.52666285545\\
964	6296.52666285542\\
965	6296.52666285543\\
966	6296.52666285543\\
967	6296.52666285542\\
968	6296.52666285542\\
969	6296.52666285542\\
970	6296.52666285541\\
971	6296.52666285541\\
972	6296.52666285542\\
973	6296.52666285542\\
974	6296.52666285542\\
975	6296.52666285542\\
976	6296.52666285542\\
977	6296.52666285542\\
978	6296.52666285541\\
979	6296.52666285542\\
980	6296.52666285542\\
981	6296.52666285543\\
982	6296.52666285542\\
983	6296.52666285542\\
984	6296.52666285542\\
985	6296.52666285542\\
986	6296.52666285543\\
987	6296.52666285542\\
988	6296.52666285543\\
989	6296.52666285542\\
990	6296.52666285542\\
991	6296.52666285544\\
992	6296.52666285543\\
993	6296.52666285542\\
994	6296.52666285542\\
995	6296.52666285542\\
996	6296.52666285542\\
997	6296.52666285542\\
998	6296.52666285542\\
999	6296.52666285543\\
1000	6296.52666285543\\
1001	6302.16656777946\\
1002	6301.31650692657\\
1003	6302.92308577295\\
1004	6302.2639901239\\
1005	6302.76512912459\\
1006	6302.45665249637\\
1007	6302.64211649634\\
1008	6302.51793608268\\
1009	6302.59203216748\\
1010	6302.54361464579\\
1011	6302.57343104238\\
1012	6302.55446757428\\
1013	6302.5663625724\\
1014	6302.55887747199\\
1015	6302.56359574618\\
1016	6302.56063104226\\
1017	6302.56249936105\\
1018	6302.56132437557\\
1019	6302.56206416726\\
1020	6302.56159859411\\
1021	6302.56189160361\\
1022	6302.56170716561\\
1023	6302.5618232344\\
1024	6302.56175017445\\
1025	6302.56179615383\\
1026	6302.56176721334\\
1027	6302.56178542744\\
1028	6302.56177396341\\
1029	6302.5617811786\\
1030	6302.56177663739\\
1031	6302.56177949555\\
1032	6302.56177769663\\
1033	6302.56177882885\\
1034	6302.56177811624\\
1035	6302.56177856475\\
1036	6302.56177828246\\
1037	6302.56177846013\\
1038	6302.5617783483\\
1039	6302.56177841869\\
1040	6302.56177837439\\
1041	6302.56177840227\\
1042	6302.56177838472\\
1043	6302.56177839577\\
1044	6302.56177838881\\
1045	6302.56177839319\\
1046	6302.56177839044\\
1047	6302.56177839218\\
1048	6302.56177839109\\
1049	6302.56177839178\\
1050	6302.56177839134\\
1051	6302.56177839162\\
1052	6302.56177839145\\
1053	6302.56177839156\\
1054	6302.56177839151\\
1055	6302.56177839154\\
1056	6302.56177839151\\
1057	6302.56177839154\\
1058	6302.56177839153\\
1059	6302.56177839154\\
1060	6302.56177839153\\
1061	6302.56177839153\\
1062	6302.56177839153\\
1063	6302.56177839153\\
1064	6302.56177839154\\
1065	6302.56177839154\\
1066	6302.56177839153\\
1067	6302.56177839154\\
1068	6302.56177839153\\
1069	6302.56177839154\\
1070	6302.56177839153\\
1071	6302.56177839153\\
1072	6302.56177839153\\
1073	6302.56177839153\\
1074	6302.56177839153\\
1075	6302.56177839153\\
1076	6302.56177839153\\
1077	6302.56177839153\\
1078	6302.56177839153\\
1079	6302.56177839153\\
1080	6302.56177839153\\
1081	6302.56177839153\\
1082	6302.56177839153\\
1083	6302.56177839153\\
1084	6302.56177839153\\
1085	6302.56177839153\\
1086	6302.56177839153\\
1087	6302.56177839153\\
1088	6302.56177839153\\
1089	6302.56177839153\\
1090	6302.56177839153\\
1091	6302.56177839153\\
1092	6302.56177839153\\
1093	6302.56177839153\\
1094	6302.56177839153\\
1095	6302.56177839153\\
1096	6302.56177839153\\
1097	6302.56177839153\\
1098	6302.56177839153\\
1099	6302.56177839153\\
1100	6302.56177839153\\
1101	6304.18547559228\\
1102	6303.94074780948\\
1103	6304.40327290711\\
1104	6304.21352294239\\
1105	6304.35779806821\\
1106	6304.26898936586\\
1107	6304.322383418\\
1108	6304.28663256887\\
1109	6304.3079644188\\
1110	6304.2940252841\\
1111	6304.30260925853\\
1112	6304.29714978173\\
1113	6304.3005742854\\
1114	6304.29841936669\\
1115	6304.29977773155\\
1116	6304.29892420981\\
1117	6304.29946208839\\
1118	6304.29912381661\\
1119	6304.29933679851\\
1120	6304.2992027626\\
1121	6304.2992871184\\
1122	6304.29923401973\\
1123	6304.29926743529\\
1124	6304.29924640174\\
1125	6304.29925963896\\
1126	6304.29925130715\\
1127	6304.29925655089\\
1128	6304.29925325046\\
1129	6304.29925532767\\
1130	6304.29925402028\\
1131	6304.29925484314\\
1132	6304.29925432524\\
1133	6304.29925465121\\
1134	6304.29925444605\\
1135	6304.29925457517\\
1136	6304.2992544939\\
1137	6304.29925454506\\
1138	6304.29925451286\\
1139	6304.29925453312\\
1140	6304.29925452037\\
1141	6304.29925452841\\
1142	6304.29925452335\\
1143	6304.29925452652\\
1144	6304.29925452453\\
1145	6304.29925452579\\
1146	6304.299254525\\
1147	6304.2992545255\\
1148	6304.29925452519\\
1149	6304.29925452539\\
1150	6304.29925452525\\
1151	6304.29925452534\\
1152	6304.29925452529\\
1153	6304.29925452533\\
1154	6304.2992545253\\
1155	6304.29925452532\\
1156	6304.29925452531\\
1157	6304.29925452533\\
1158	6304.29925452531\\
1159	6304.29925452532\\
1160	6304.29925452531\\
1161	6304.29925452532\\
1162	6304.29925452532\\
1163	6304.29925452531\\
1164	6304.29925452532\\
1165	6304.29925452532\\
1166	6304.29925452532\\
1167	6304.29925452532\\
1168	6304.29925452532\\
1169	6304.29925452532\\
1170	6304.29925452532\\
1171	6304.29925452532\\
1172	6304.29925452533\\
1173	6304.29925452532\\
1174	6304.29925452533\\
1175	6304.29925452532\\
1176	6304.29925452533\\
1177	6304.29925452533\\
1178	6304.29925452533\\
1179	6304.29925452534\\
1180	6304.29925452533\\
1181	6304.29925452533\\
1182	6304.29925452533\\
1183	6304.29925452533\\
1184	6304.29925452533\\
1185	6304.29925452534\\
1186	6304.29925452532\\
1187	6304.29925452534\\
1188	6304.29925452534\\
1189	6304.29925452534\\
1190	6304.29925452535\\
1191	6304.29925452534\\
1192	6304.29925452535\\
1193	6304.29925452534\\
1194	6304.29925452534\\
1195	6304.29925452535\\
1196	6304.29925452535\\
1197	6304.29925452534\\
1198	6304.29925452535\\
1199	6304.29925452535\\
1200	6304.29925452535\\
1201	6304.76616485103\\
1202	6304.69579093604\\
1203	6304.82879464134\\
1204	6304.77423014632\\
1205	6304.81571789782\\
1206	6304.79018006964\\
1207	6304.8055340619\\
1208	6304.79525354864\\
1209	6304.80138773487\\
1210	6304.79737939765\\
1211	6304.79984780513\\
1212	6304.79827787812\\
1213	6304.7992626283\\
1214	6304.79864295994\\
1215	6304.7990335713\\
1216	6304.79878813261\\
1217	6304.79894280497\\
1218	6304.79884553155\\
1219	6304.79890677661\\
1220	6304.79886823325\\
1221	6304.7988924906\\
1222	6304.79887722155\\
1223	6304.79888683053\\
1224	6304.79888078213\\
1225	6304.79888458862\\
1226	6304.79888219273\\
1227	6304.79888370062\\
1228	6304.79888275153\\
1229	6304.79888334887\\
1230	6304.79888297291\\
1231	6304.79888320953\\
1232	6304.7988830606\\
1233	6304.79888315434\\
1234	6304.79888309533\\
1235	6304.79888313247\\
1236	6304.7988831091\\
1237	6304.79888312381\\
1238	6304.79888311455\\
1239	6304.79888312038\\
1240	6304.7988831167\\
1241	6304.79888311901\\
1242	6304.79888311755\\
1243	6304.79888311847\\
1244	6304.7988831179\\
1245	6304.79888311827\\
1246	6304.79888311804\\
1247	6304.79888311819\\
1248	6304.79888311809\\
1249	6304.79888311815\\
1250	6304.79888311812\\
1251	6304.79888311814\\
1252	6304.79888311811\\
1253	6304.79888311812\\
1254	6304.79888311812\\
1255	6304.79888311812\\
1256	6304.79888311812\\
1257	6304.79888311813\\
1258	6304.79888311812\\
1259	6304.79888311812\\
1260	6304.79888311812\\
1261	6304.79888311812\\
1262	6304.79888311812\\
1263	6304.79888311811\\
1264	6304.79888311811\\
1265	6304.79888311811\\
1266	6304.79888311811\\
1267	6304.79888311811\\
1268	6304.79888311811\\
1269	6304.79888311812\\
1270	6304.79888311812\\
1271	6304.79888311812\\
1272	6304.79888311812\\
1273	6304.79888311813\\
1274	6304.79888311812\\
1275	6304.79888311812\\
1276	6304.79888311813\\
1277	6304.79888311813\\
1278	6304.79888311813\\
1279	6304.79888311813\\
1280	6304.79888311814\\
1281	6304.79888311814\\
1282	6304.79888311814\\
1283	6304.79888311814\\
1284	6304.79888311814\\
1285	6304.79888311814\\
1286	6304.79888311814\\
1287	6304.79888311814\\
1288	6304.79888311814\\
1289	6304.79888311814\\
1290	6304.79888311814\\
1291	6304.79888311814\\
1292	6304.79888311814\\
1293	6304.79888311814\\
1294	6304.79888311814\\
1295	6304.79888311814\\
1296	6304.79888311814\\
1297	6304.79888311814\\
1298	6304.79888311814\\
1299	6304.79888311814\\
1300	6304.79888311814\\
1301	6304.93310294923\\
1302	6304.91287299401\\
1303	6304.95110674871\\
1304	6304.93542142991\\
1305	6304.94734765792\\
1306	6304.94000645598\\
1307	6304.94442017342\\
1308	6304.94146489769\\
1309	6304.94322825437\\
1310	6304.94207600241\\
1311	6304.94278558026\\
1312	6304.94233428304\\
1313	6304.94261736309\\
1314	6304.94243923086\\
1315	6304.94255151749\\
1316	6304.94248096275\\
1317	6304.94252542545\\
1318	6304.94249746286\\
1319	6304.9425150686\\
1320	6304.94250398879\\
1321	6304.94251096189\\
1322	6304.94250657258\\
1323	6304.94250933482\\
1324	6304.94250759612\\
1325	6304.94250869034\\
1326	6304.94250800161\\
1327	6304.94250843507\\
1328	6304.94250816225\\
1329	6304.94250833396\\
1330	6304.94250822589\\
1331	6304.9425082939\\
1332	6304.94250825109\\
1333	6304.94250827804\\
1334	6304.94250826107\\
1335	6304.94250827174\\
1336	6304.94250826504\\
1337	6304.94250826926\\
1338	6304.9425082666\\
1339	6304.94250826826\\
1340	6304.94250826721\\
1341	6304.94250826787\\
1342	6304.94250826746\\
1343	6304.94250826771\\
1344	6304.94250826755\\
1345	6304.94250826766\\
1346	6304.94250826759\\
1347	6304.94250826763\\
1348	6304.94250826761\\
1349	6304.94250826762\\
1350	6304.94250826761\\
1351	6304.94250826761\\
1352	6304.94250826761\\
1353	6304.9425082676\\
1354	6304.9425082676\\
1355	6304.94250826761\\
1356	6304.9425082676\\
1357	6304.9425082676\\
1358	6304.9425082676\\
1359	6304.94250826761\\
1360	6304.94250826761\\
1361	6304.94250826761\\
1362	6304.94250826761\\
1363	6304.94250826761\\
1364	6304.94250826761\\
1365	6304.94250826761\\
1366	6304.94250826761\\
1367	6304.94250826762\\
1368	6304.94250826762\\
1369	6304.94250826761\\
1370	6304.94250826761\\
1371	6304.94250826761\\
1372	6304.94250826761\\
1373	6304.94250826761\\
1374	6304.94250826761\\
1375	6304.94250826761\\
1376	6304.94250826761\\
1377	6304.94250826761\\
1378	6304.94250826761\\
1379	6304.94250826761\\
1380	6304.94250826761\\
1381	6304.94250826761\\
1382	6304.94250826761\\
1383	6304.94250826761\\
1384	6304.94250826761\\
1385	6304.94250826761\\
1386	6304.94250826761\\
1387	6304.94250826761\\
1388	6304.94250826761\\
1389	6304.94250826761\\
1390	6304.94250826761\\
1391	6304.94250826761\\
1392	6304.94250826761\\
1393	6304.94250826761\\
1394	6304.94250826761\\
1395	6304.94250826761\\
1396	6304.94250826761\\
1397	6304.94250826761\\
1398	6304.94250826761\\
1399	6304.94250826761\\
1400	6304.94250826761\\
1401	6304.98108790533\\
1402	6304.97527308395\\
1403	6304.98626284897\\
1404	6304.98175432061\\
1405	6304.98518235022\\
1406	6304.98307222305\\
1407	6304.98434088521\\
1408	6304.983491432\\
1409	6304.98399828453\\
1410	6304.9836670856\\
1411	6304.98387104396\\
1412	6304.9837413248\\
1413	6304.98382269226\\
1414	6304.9837714906\\
1415	6304.98380376584\\
1416	6304.98378348584\\
1417	6304.98379626603\\
1418	6304.98378822858\\
1419	6304.98379328911\\
1420	6304.98379010437\\
1421	6304.98379210869\\
1422	6304.98379084705\\
1423	6304.98379164102\\
1424	6304.98379114125\\
1425	6304.98379145578\\
1426	6304.98379125781\\
1427	6304.98379138241\\
1428	6304.98379130399\\
1429	6304.98379135334\\
1430	6304.98379132228\\
1431	6304.98379134183\\
1432	6304.98379132954\\
1433	6304.98379133727\\
1434	6304.9837913324\\
1435	6304.98379133546\\
1436	6304.98379133353\\
1437	6304.98379133474\\
1438	6304.98379133397\\
1439	6304.98379133445\\
1440	6304.98379133415\\
1441	6304.98379133433\\
1442	6304.98379133422\\
1443	6304.98379133429\\
1444	6304.98379133425\\
1445	6304.98379133427\\
1446	6304.98379133425\\
1447	6304.98379133426\\
1448	6304.98379133426\\
1449	6304.98379133426\\
1450	6304.98379133425\\
1451	6304.98379133426\\
1452	6304.98379133426\\
1453	6304.98379133426\\
1454	6304.98379133426\\
1455	6304.98379133426\\
1456	6304.98379133427\\
1457	6304.98379133427\\
1458	6304.98379133426\\
1459	6304.98379133427\\
1460	6304.98379133426\\
1461	6304.98379133427\\
1462	6304.98379133427\\
1463	6304.98379133427\\
1464	6304.98379133428\\
1465	6304.98379133428\\
1466	6304.98379133427\\
1467	6304.98379133427\\
1468	6304.98379133427\\
1469	6304.98379133427\\
1470	6304.98379133427\\
1471	6304.98379133427\\
1472	6304.98379133428\\
1473	6304.98379133429\\
1474	6304.98379133429\\
1475	6304.98379133429\\
1476	6304.98379133429\\
1477	6304.98379133428\\
1478	6304.98379133429\\
1479	6304.98379133429\\
1480	6304.98379133429\\
1481	6304.98379133429\\
1482	6304.98379133429\\
1483	6304.98379133429\\
1484	6304.98379133429\\
1485	6304.9837913343\\
1486	6304.9837913343\\
1487	6304.98379133429\\
1488	6304.9837913343\\
1489	6304.98379133429\\
1490	6304.98379133429\\
1491	6304.98379133429\\
1492	6304.98379133429\\
1493	6304.98379133429\\
1494	6304.9837913343\\
1495	6304.98379133429\\
1496	6304.98379133429\\
1497	6304.9837913343\\
1498	6304.9837913343\\
1499	6304.98379133429\\
1500	6304.9837913343\\
1501	6204.9837913343\\
1502	6104.9837913343\\
1503	6004.9837913343\\
1504	5904.9837913343\\
1505	5804.9837913343\\
1506	5704.9837913343\\
1507	5604.9837913343\\
1508	5504.9837913343\\
1509	5404.9837913343\\
1510	5304.9837913343\\
1511	5204.9837913343\\
1512	5104.9837913343\\
1513	5004.9837913343\\
1514	4904.9837913343\\
1515	4804.9837913343\\
1516	4704.9837913343\\
1517	4604.9837913343\\
1518	4504.9837913343\\
1519	4404.9837913343\\
1520	4347.66319991558\\
1521	4357.66319991558\\
1522	4369.66319991557\\
1523	4382.06319991558\\
1524	4394.54319991557\\
1525	4407.03919991557\\
1526	4412.86791661817\\
1527	4407.36890160739\\
1528	4407.36890160739\\
1529	4407.36890160739\\
1530	4407.36890160739\\
1531	4398.69971601241\\
1532	4389.56441702292\\
1533	4381.48684282991\\
1534	4374.05596433417\\
1535	4366.88759531284\\
1536	4359.78236392152\\
1537	4352.67094722754\\
1538	4345.5423846247\\
1539	4338.40249511284\\
1540	4331.25773199027\\
1541	4324.11166097416\\
1542	4319.17945014537\\
1543	4320.01409429127\\
1544	4319.45915202037\\
1545	4319.56243950611\\
1546	4319.14257415444\\
1547	4319.00148922008\\
1548	4318.84041107571\\
1549	4318.81316091434\\
1550	4318.79338628206\\
1551	4318.80168706102\\
1552	4318.80247961437\\
1553	4318.80519896383\\
1554	4318.80421502524\\
1555	4318.80388930627\\
1556	4318.8031597269\\
1557	4318.80300293588\\
1558	4318.80288744843\\
1559	4318.8029269197\\
1560	4318.80293854588\\
1561	4318.80295970935\\
1562	4318.80295963472\\
1563	4318.80295989056\\
1564	4318.8029566226\\
1565	4318.80295565317\\
1566	4318.80295488606\\
1567	4318.80295499402\\
1568	4318.802955049\\
1569	4318.80295517803\\
1570	4318.8029551999\\
1571	4318.80295521216\\
1572	4318.80295519902\\
1573	4318.80295519362\\
1574	4318.80295518866\\
1575	4318.80295518847\\
1576	4318.80295518854\\
1577	4318.80295518922\\
1578	4318.80295518942\\
1579	4318.80295518955\\
1580	4318.8029551895\\
1581	4318.80295518948\\
1582	4318.80295518945\\
1583	4318.80295518945\\
1584	4318.80295518945\\
1585	4318.80295518945\\
1586	4318.80295518945\\
1587	4318.80295518946\\
1588	4318.80295518946\\
1589	4318.80295518946\\
1590	4318.80295518946\\
1591	4318.80295518946\\
1592	4318.80295518946\\
1593	4318.80295518946\\
1594	4318.80295518946\\
1595	4318.80295518946\\
1596	4318.80295518946\\
1597	4318.80295518946\\
1598	4318.80295518946\\
1599	4318.80295518946\\
1600	4318.80295518946\\
1601	4338.80295518946\\
1602	4348.80295518946\\
1603	4362.68313980393\\
1604	4359.83789677935\\
1605	4359.29434639128\\
1606	4356.78746827118\\
1607	4356.4440196364\\
1608	4356.11092016771\\
1609	4356.33162767684\\
1610	4356.39489438725\\
1611	4356.48499180813\\
1612	4356.48471340679\\
1613	4356.48658789863\\
1614	4356.47416843034\\
1615	4356.47112748375\\
1616	4356.46850354431\\
1617	4356.46918753991\\
1618	4356.46946850074\\
1619	4356.46999635572\\
1620	4356.47007164221\\
1621	4356.47011633137\\
1622	4356.47006230639\\
1623	4356.47004285246\\
1624	4356.47002467096\\
1625	4356.47002512079\\
1626	4356.47002573542\\
1627	4356.47002852371\\
1628	4356.47002926558\\
1629	4356.47002971685\\
1630	4356.4700295313\\
1631	4356.47002943293\\
1632	4356.47002932005\\
1633	4356.47002930448\\
1634	4356.47002930034\\
1635	4356.47002931332\\
1636	4356.47002931841\\
1637	4356.47002932194\\
1638	4356.47002932166\\
1639	4356.4700293213\\
1640	4356.47002932067\\
1641	4356.4700293205\\
1642	4356.47002932043\\
1643	4356.47002932047\\
1644	4356.4700293205\\
1645	4356.47002932053\\
1646	4356.47002932053\\
1647	4356.47002932053\\
1648	4356.47002932053\\
1649	4356.47002932052\\
1650	4356.47002932052\\
1651	4356.47002932052\\
1652	4356.47002932052\\
1653	4356.47002932052\\
1654	4356.47002932052\\
1655	4356.47002932052\\
1656	4356.47002932052\\
1657	4356.47002932052\\
1658	4356.47002932052\\
1659	4356.47002932052\\
1660	4356.47002932052\\
1661	4356.47002932052\\
1662	4356.47002932052\\
1663	4356.47002932052\\
1664	4356.47002932052\\
1665	4356.47002932052\\
1666	4356.47002932052\\
1667	4356.47002932052\\
1668	4356.47002932052\\
1669	4356.47002932052\\
1670	4356.47002932051\\
1671	4356.47002932052\\
1672	4356.47002932052\\
1673	4356.47002932052\\
1674	4356.47002932052\\
1675	4356.47002932052\\
1676	4356.47002932052\\
1677	4356.47002932052\\
1678	4356.47002932052\\
1679	4356.47002932052\\
1680	4356.47002932052\\
1681	4356.47002932052\\
1682	4356.47002932053\\
1683	4356.47002932053\\
1684	4356.47002932053\\
1685	4356.47002932052\\
1686	4356.47002932052\\
1687	4356.47002932052\\
1688	4356.47002932052\\
1689	4356.47002932052\\
1690	4356.47002932052\\
1691	4356.47002932052\\
1692	4356.47002932052\\
1693	4356.47002932051\\
1694	4356.47002932052\\
1695	4356.47002932052\\
1696	4356.47002932051\\
1697	4356.47002932052\\
1698	4356.47002932051\\
1699	4356.47002932052\\
1700	4356.47002932051\\
1701	4363.89668317573\\
1702	4363.14924351273\\
1703	4363.84096865849\\
1704	4362.86325300373\\
1705	4362.79122208695\\
1706	4362.55018283894\\
1707	4362.61506303134\\
1708	4362.61180625983\\
1709	4362.65281184202\\
1710	4362.653828894\\
1711	4362.65955636636\\
1712	4362.65534022593\\
1713	4362.65478099578\\
1714	4362.65329335151\\
1715	4362.65342752092\\
1716	4362.65335638558\\
1717	4362.65356437369\\
1718	4362.65359082019\\
1719	4362.65363339866\\
1720	4362.65361829098\\
1721	4362.65361580191\\
1722	4362.65360722669\\
1723	4362.65360679952\\
1724	4362.65360597566\\
1725	4362.65360692004\\
1726	4362.65360712587\\
1727	4362.65360741309\\
1728	4362.65360737993\\
1729	4362.65360737748\\
1730	4362.65360733198\\
1731	4362.6536073244\\
1732	4362.65360731713\\
1733	4362.65360732073\\
1734	4362.65360732184\\
1735	4362.65360732361\\
1736	4362.65360732371\\
1737	4362.65360732379\\
1738	4362.65360732358\\
1739	4362.65360732352\\
1740	4362.65360732347\\
1741	4362.65360732348\\
1742	4362.65360732348\\
1743	4362.65360732349\\
1744	4362.6536073235\\
1745	4362.6536073235\\
1746	4362.6536073235\\
1747	4362.65360732349\\
1748	4362.6536073235\\
1749	4362.65360732349\\
1750	4362.6536073235\\
1751	4362.6536073235\\
1752	4362.65360732349\\
1753	4362.65360732349\\
1754	4362.6536073235\\
1755	4362.65360732349\\
1756	4362.65360732349\\
1757	4362.6536073235\\
1758	4362.6536073235\\
1759	4362.6536073235\\
1760	4362.6536073235\\
1761	4362.6536073235\\
1762	4362.6536073235\\
1763	4362.65360732349\\
1764	4362.6536073235\\
1765	4362.6536073235\\
1766	4362.6536073235\\
1767	4362.65360732349\\
1768	4362.6536073235\\
1769	4362.6536073235\\
1770	4362.6536073235\\
1771	4362.6536073235\\
1772	4362.6536073235\\
1773	4362.6536073235\\
1774	4362.6536073235\\
1775	4362.6536073235\\
1776	4362.6536073235\\
1777	4362.6536073235\\
1778	4362.6536073235\\
1779	4362.6536073235\\
1780	4362.6536073235\\
1781	4362.65360732351\\
1782	4362.6536073235\\
1783	4362.6536073235\\
1784	4362.65360732349\\
1785	4362.65360732349\\
1786	4362.65360732349\\
1787	4362.65360732349\\
1788	4362.65360732349\\
1789	4362.65360732349\\
1790	4362.65360732349\\
1791	4362.65360732349\\
1792	4362.65360732349\\
1793	4362.65360732349\\
1794	4362.65360732349\\
1795	4362.65360732349\\
1796	4362.65360732349\\
1797	4362.65360732349\\
1798	4362.65360732349\\
1799	4362.65360732349\\
1800	4362.65360732349\\
1801	4363.86153887675\\
1802	4363.73996919399\\
1803	4363.85247701327\\
1804	4363.69345336514\\
1805	4363.68173766935\\
1806	4363.64253308019\\
1807	4363.65308572383\\
1808	4363.65255601595\\
1809	4363.65922549827\\
1810	4363.6593909199\\
1811	4363.66032248271\\
1812	4363.65963673525\\
1813	4363.65954577749\\
1814	4363.65930381489\\
1815	4363.6593256373\\
1816	4363.65931406727\\
1817	4363.65934789615\\
1818	4363.65935219763\\
1819	4363.65935912294\\
1820	4363.6593566657\\
1821	4363.65935626086\\
1822	4363.65935486611\\
1823	4363.65935479664\\
1824	4363.65935466264\\
1825	4363.65935481624\\
1826	4363.65935484972\\
1827	4363.65935489643\\
1828	4363.65935489104\\
1829	4363.65935489064\\
1830	4363.65935488324\\
1831	4363.65935488201\\
1832	4363.65935488082\\
1833	4363.65935488141\\
1834	4363.65935488159\\
1835	4363.65935488188\\
1836	4363.65935488189\\
1837	4363.65935488191\\
1838	4363.65935488187\\
1839	4363.65935488186\\
1840	4363.65935488185\\
1841	4363.65935488186\\
1842	4363.65935488185\\
1843	4363.65935488186\\
1844	4363.65935488185\\
1845	4363.65935488186\\
1846	4363.65935488185\\
1847	4363.65935488186\\
1848	4363.65935488186\\
1849	4363.65935488186\\
1850	4363.65935488187\\
1851	4363.65935488187\\
1852	4363.65935488187\\
1853	4363.65935488187\\
1854	4363.65935488187\\
1855	4363.65935488187\\
1856	4363.65935488187\\
1857	4363.65935488187\\
1858	4363.65935488187\\
1859	4363.65935488188\\
1860	4363.65935488187\\
1861	4363.65935488187\\
1862	4363.65935488187\\
1863	4363.65935488186\\
1864	4363.65935488187\\
1865	4363.65935488186\\
1866	4363.65935488186\\
1867	4363.65935488187\\
1868	4363.65935488187\\
1869	4363.65935488187\\
1870	4363.65935488187\\
1871	4363.65935488186\\
1872	4363.65935488187\\
1873	4363.65935488187\\
1874	4363.65935488187\\
1875	4363.65935488187\\
1876	4363.65935488187\\
1877	4363.65935488186\\
1878	4363.65935488187\\
1879	4363.65935488187\\
1880	4363.65935488187\\
1881	4363.65935488187\\
1882	4363.65935488187\\
1883	4363.65935488187\\
1884	4363.65935488187\\
1885	4363.65935488186\\
1886	4363.65935488187\\
1887	4363.65935488187\\
1888	4363.65935488187\\
1889	4363.65935488187\\
1890	4363.65935488187\\
1891	4363.65935488187\\
1892	4363.65935488187\\
1893	4363.65935488186\\
1894	4363.65935488187\\
1895	4363.65935488186\\
1896	4363.65935488187\\
1897	4363.65935488187\\
1898	4363.65935488187\\
1899	4363.65935488187\\
1900	4363.65935488187\\
1901	4363.85552535513\\
1902	4363.83578219822\\
1903	4363.85405369058\\
1904	4363.8282279356\\
1905	4363.82632528344\\
1906	4363.81995838063\\
1907	4363.82167215083\\
1908	4363.82158612522\\
1909	4363.82266926234\\
1910	4363.82269612714\\
1911	4363.82284741478\\
1912	4363.82273604804\\
1913	4363.82272127632\\
1914	4363.82268198112\\
1915	4363.82268552512\\
1916	4363.82268364612\\
1917	4363.82268914\\
1918	4363.82268983857\\
1919	4363.82269096325\\
1920	4363.82269056419\\
1921	4363.82269049845\\
1922	4363.82269027194\\
1923	4363.82269026066\\
1924	4363.82269023889\\
1925	4363.82269026384\\
1926	4363.82269026927\\
1927	4363.82269027686\\
1928	4363.82269027599\\
1929	4363.82269027592\\
1930	4363.82269027472\\
1931	4363.82269027452\\
1932	4363.82269027433\\
1933	4363.82269027443\\
1934	4363.82269027446\\
1935	4363.8226902745\\
1936	4363.82269027451\\
1937	4363.82269027451\\
1938	4363.82269027451\\
1939	4363.82269027451\\
1940	4363.82269027451\\
1941	4363.82269027451\\
1942	4363.8226902745\\
1943	4363.8226902745\\
1944	4363.8226902745\\
1945	4363.82269027451\\
1946	4363.8226902745\\
1947	4363.82269027451\\
1948	4363.82269027451\\
1949	4363.8226902745\\
1950	4363.8226902745\\
1951	4363.82269027451\\
1952	4363.8226902745\\
1953	4363.8226902745\\
1954	4363.8226902745\\
1955	4363.8226902745\\
1956	4363.82269027449\\
1957	4363.8226902745\\
1958	4363.8226902745\\
1959	4363.8226902745\\
1960	4363.8226902745\\
1961	4363.8226902745\\
1962	4363.8226902745\\
1963	4363.8226902745\\
1964	4363.82269027449\\
1965	4363.82269027449\\
1966	4363.82269027449\\
1967	4363.82269027449\\
1968	4363.82269027449\\
1969	4363.82269027449\\
1970	4363.82269027449\\
1971	4363.82269027449\\
1972	4363.82269027449\\
1973	4363.82269027449\\
1974	4363.82269027449\\
1975	4363.82269027449\\
1976	4363.82269027449\\
1977	4363.82269027449\\
1978	4363.82269027449\\
1979	4363.82269027449\\
1980	4363.82269027449\\
1981	4363.82269027449\\
1982	4363.82269027449\\
1983	4363.82269027449\\
1984	4363.82269027449\\
1985	4363.82269027449\\
1986	4363.82269027449\\
1987	4363.82269027449\\
1988	4363.82269027449\\
1989	4363.82269027449\\
1990	4363.82269027449\\
1991	4363.82269027449\\
1992	4363.82269027449\\
1993	4363.82269027449\\
1994	4363.82269027449\\
1995	4363.82269027449\\
1996	4363.82269027449\\
1997	4363.82269027449\\
1998	4363.82269027449\\
1999	4363.82269027449\\
2000	4363.82269027449\\
};
%\addlegendentry{Gen3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	101\\
3	201\\
4	301\\
5	401\\
6	501\\
7	601\\
8	701\\
9	801\\
10	901\\
11	1001\\
12	1101\\
13	1201\\
14	1301\\
15	1401\\
16	1501\\
17	1601\\
18	1701\\
19	1801\\
20	1901\\
21	2001\\
22	2101\\
23	2201\\
24	2301\\
25	2401\\
26	2501\\
27	2601\\
28	2701\\
29	2801\\
30	2901\\
31	3001\\
32	3101\\
33	3201\\
34	3301\\
35	3401\\
36	3501\\
37	3601\\
38	3701\\
39	3801\\
40	3901\\
41	4001\\
42	4101\\
43	4201\\
44	4301\\
45	4401\\
46	4501\\
47	4601\\
48	4701\\
49	4801\\
50	4901\\
51	5001\\
52	5101\\
53	5201\\
54	5301\\
55	5401\\
56	5501\\
57	5601\\
58	5701\\
59	5801\\
60	5901\\
61	6001\\
62	6101\\
63	6201\\
64	6301\\
65	6401\\
66	6474.4\\
67	6504.88\\
68	6515.656\\
69	6513.90719999999\\
70	6506.0624\\
71	6496.0624\\
72	6486.0624\\
73	6476.0624\\
74	6466.0624\\
75	6456.0624\\
76	6446.0624\\
77	6436.0624\\
78	6426.0624\\
79	6416.0624\\
80	6406.0624\\
81	6396.0624\\
82	6386.0624\\
83	6376.0624\\
84	6366.0624\\
85	6356.0624\\
86	6346.0624\\
87	6336.0624\\
88	6332.34368\\
89	6330.34368\\
90	6329.59993599999\\
91	6329.19993599999\\
92	6329.05118719999\\
93	6328.9711872\\
94	6328.94143743999\\
95	6328.92543743998\\
96	6328.91948748799\\
97	6328.91628748799\\
98	6328.91509749759\\
99	6328.91445749759\\
100	6328.91421949951\\
101	6288.91409149951\\
102	6268.9140438999\\
103	6240.9140182999\\
104	6216.91400877998\\
105	6191.31400365998\\
106	6166.51400175599\\
107	6141.39400073199\\
108	6116.4340003512\\
109	6091.4100001464\\
110	6066.64105740687\\
111	6051.66097144529\\
112	6037.24268791855\\
113	6028.67373969197\\
114	6026.98525871995\\
115	6025.68947338088\\
116	6025.91117117569\\
117	6025.71360682534\\
118	6025.89009118371\\
119	6025.8262964563\\
120	6025.89266314909\\
121	6025.86250835572\\
122	6025.88579953604\\
123	6025.87244346866\\
124	6025.88111716037\\
125	6025.87564744359\\
126	6025.87904050358\\
127	6025.87687091288\\
128	6025.8782196685\\
129	6025.87736406689\\
130	6025.87790039215\\
131	6025.87756233823\\
132	6025.87777510223\\
133	6025.87764127471\\
134	6025.877725569\\
135	6025.87767255099\\
136	6025.87770593658\\
137	6025.87768493107\\
138	6025.87769815434\\
139	6025.87768983273\\
140	6025.87769507059\\
141	6025.87769177407\\
142	6025.87769384891\\
143	6025.87769254306\\
144	6025.87769336496\\
145	6025.87769284768\\
146	6025.87769317325\\
147	6025.87769296834\\
148	6025.8776930973\\
149	6025.87769301615\\
150	6025.87769306722\\
151	6025.87769303507\\
152	6025.87769305531\\
153	6025.87769304258\\
154	6025.87769305059\\
155	6025.87769304554\\
156	6025.87769304872\\
157	6025.87769304671\\
158	6025.87769304798\\
159	6025.87769304718\\
160	6025.8776930477\\
161	6025.87769304737\\
162	6025.87769304757\\
163	6025.87769304744\\
164	6025.87769304751\\
165	6025.87769304747\\
166	6025.87769304749\\
167	6025.87769304748\\
168	6025.87769304749\\
169	6025.87769304748\\
170	6025.87769304749\\
171	6025.87769304748\\
172	6025.87769304749\\
173	6025.87769304749\\
174	6025.8776930475\\
175	6025.87769304749\\
176	6025.8776930475\\
177	6025.87769304749\\
178	6025.87769304749\\
179	6025.87769304748\\
180	6025.87769304749\\
181	6025.87769304749\\
182	6025.87769304749\\
183	6025.87769304749\\
184	6025.87769304749\\
185	6025.87769304749\\
186	6025.87769304749\\
187	6025.87769304748\\
188	6025.87769304748\\
189	6025.87769304749\\
190	6025.87769304748\\
191	6025.87769304749\\
192	6025.87769304749\\
193	6025.87769304749\\
194	6025.87769304749\\
195	6025.87769304749\\
196	6025.87769304749\\
197	6025.87769304749\\
198	6025.87769304749\\
199	6025.87769304749\\
200	6025.87769304749\\
201	5985.87769304749\\
202	5965.87769304749\\
203	5940.68899221317\\
204	5939.72921852093\\
205	5934.30376322447\\
206	5935.99558140578\\
207	5934.6334535526\\
208	5935.54814009872\\
209	5935.0617378886\\
210	5935.42397661453\\
211	5935.2227721492\\
212	5935.36005942081\\
213	5935.27718363678\\
214	5935.33023813162\\
215	5935.29694276079\\
216	5935.31783008975\\
217	5935.30462038716\\
218	5935.3128998936\\
219	5935.30767425464\\
220	5935.31095827641\\
221	5935.30889020501\\
222	5935.31019183538\\
223	5935.30937282924\\
224	5935.30988848071\\
225	5935.30956403974\\
226	5935.30976829079\\
227	5935.30963976134\\
228	5935.30972066646\\
229	5935.3096697501\\
230	5935.30970179809\\
231	5935.3096816283\\
232	5935.30969432331\\
233	5935.30968633342\\
234	5935.30969136227\\
235	5935.30968819722\\
236	5935.30969018929\\
237	5935.30968893552\\
238	5935.30968972464\\
239	5935.30968922798\\
240	5935.30968954057\\
241	5935.30968934383\\
242	5935.30968946766\\
243	5935.30968938973\\
244	5935.30968943877\\
245	5935.3096894079\\
246	5935.30968942734\\
247	5935.3096894151\\
248	5935.3096894228\\
249	5935.30968941796\\
250	5935.30968942101\\
251	5935.30968941909\\
252	5935.3096894203\\
253	5935.30968941954\\
254	5935.30968942001\\
255	5935.30968941972\\
256	5935.30968941991\\
257	5935.30968941979\\
258	5935.30968941986\\
259	5935.30968941981\\
260	5935.30968941984\\
261	5935.30968941983\\
262	5935.30968941984\\
263	5935.30968941983\\
264	5935.30968941984\\
265	5935.30968941983\\
266	5935.30968941983\\
267	5935.30968941983\\
268	5935.30968941983\\
269	5935.30968941983\\
270	5935.30968941983\\
271	5935.30968941983\\
272	5935.30968941983\\
273	5935.30968941983\\
274	5935.30968941983\\
275	5935.30968941984\\
276	5935.30968941983\\
277	5935.30968941984\\
278	5935.30968941983\\
279	5935.30968941984\\
280	5935.30968941984\\
281	5935.30968941984\\
282	5935.30968941984\\
283	5935.30968941984\\
284	5935.30968941984\\
285	5935.30968941983\\
286	5935.30968941984\\
287	5935.30968941984\\
288	5935.30968941984\\
289	5935.30968941984\\
290	5935.30968941984\\
291	5935.30968941984\\
292	5935.30968941984\\
293	5935.30968941984\\
294	5935.30968941984\\
295	5935.30968941984\\
296	5935.30968941984\\
297	5935.30968941984\\
298	5935.30968941984\\
299	5935.30968941984\\
300	5935.30968941984\\
301	5908.43932399831\\
302	5912.48929399883\\
303	5904.83502300268\\
304	5907.97517184851\\
305	5905.58758052261\\
306	5907.05726482331\\
307	5906.17365321658\\
308	5906.76528962502\\
309	5906.41227146215\\
310	5906.64294848918\\
311	5906.50089335126\\
312	5906.59124156177\\
313	5906.53456987132\\
314	5906.57023135605\\
315	5906.54775194308\\
316	5906.56187676944\\
317	5906.55297548308\\
318	5906.5585735011\\
319	5906.55504888976\\
320	5906.55726703362\\
321	5906.55587103984\\
322	5906.55674976323\\
323	5906.55619677329\\
324	5906.55654485493\\
325	5906.55632579403\\
326	5906.55646367607\\
327	5906.55637689812\\
328	5906.55643151652\\
329	5906.55639714098\\
330	5906.55641877681\\
331	5906.55640515961\\
332	5906.55641373018\\
333	5906.55640833601\\
334	5906.55641173106\\
335	5906.55640959427\\
336	5906.55641093914\\
337	5906.55641009269\\
338	5906.55641062544\\
339	5906.55641029014\\
340	5906.55641050117\\
341	5906.55641036835\\
342	5906.55641045194\\
343	5906.55641039933\\
344	5906.55641043244\\
345	5906.5564104116\\
346	5906.55641042472\\
347	5906.55641041647\\
348	5906.55641042167\\
349	5906.5564104184\\
350	5906.55641042046\\
351	5906.55641041916\\
352	5906.55641041998\\
353	5906.55641041946\\
354	5906.55641041979\\
355	5906.55641041958\\
356	5906.55641041971\\
357	5906.55641041963\\
358	5906.55641041968\\
359	5906.55641041965\\
360	5906.55641041967\\
361	5906.55641041966\\
362	5906.55641041966\\
363	5906.55641041966\\
364	5906.55641041966\\
365	5906.55641041966\\
366	5906.55641041966\\
367	5906.55641041966\\
368	5906.55641041966\\
369	5906.55641041966\\
370	5906.55641041966\\
371	5906.55641041966\\
372	5906.55641041966\\
373	5906.55641041966\\
374	5906.55641041966\\
375	5906.55641041967\\
376	5906.55641041967\\
377	5906.55641041966\\
378	5906.55641041967\\
379	5906.55641041966\\
380	5906.55641041967\\
381	5906.55641041966\\
382	5906.55641041967\\
383	5906.55641041967\\
384	5906.55641041967\\
385	5906.55641041967\\
386	5906.55641041967\\
387	5906.55641041967\\
388	5906.55641041967\\
389	5906.55641041968\\
390	5906.55641041967\\
391	5906.55641041968\\
392	5906.55641041968\\
393	5906.55641041968\\
394	5906.55641041968\\
395	5906.55641041968\\
396	5906.55641041967\\
397	5906.55641041968\\
398	5906.55641041968\\
399	5906.55641041967\\
400	5906.55641041967\\
401	5897.86392623308\\
402	5899.17407961706\\
403	5896.69794546144\\
404	5897.71377437772\\
405	5896.94139560583\\
406	5897.41683415468\\
407	5897.13098839866\\
408	5897.32238103675\\
409	5897.20818069931\\
410	5897.28280403912\\
411	5897.23684961979\\
412	5897.26607700017\\
413	5897.24774387498\\
414	5897.25928026041\\
415	5897.25200823643\\
416	5897.25657757622\\
417	5897.25369803625\\
418	5897.25550897863\\
419	5897.25436877722\\
420	5897.25508634023\\
421	5897.25463474035\\
422	5897.25491900478\\
423	5897.25474011416\\
424	5897.25485271755\\
425	5897.254781852\\
426	5897.25482645643\\
427	5897.25479838402\\
428	5897.25481605291\\
429	5897.25480493252\\
430	5897.25481193165\\
431	5897.25480752653\\
432	5897.25481029908\\
433	5897.25480855409\\
434	5897.25480965237\\
435	5897.25480896113\\
436	5897.2548093962\\
437	5897.25480912237\\
438	5897.25480929471\\
439	5897.25480918625\\
440	5897.25480925451\\
441	5897.25480921154\\
442	5897.25480923859\\
443	5897.25480922157\\
444	5897.25480923228\\
445	5897.25480922554\\
446	5897.25480922978\\
447	5897.25480922711\\
448	5897.25480922879\\
449	5897.25480922773\\
450	5897.2548092284\\
451	5897.25480922798\\
452	5897.25480922824\\
453	5897.25480922808\\
454	5897.25480922818\\
455	5897.25480922811\\
456	5897.25480922815\\
457	5897.25480922813\\
458	5897.25480922814\\
459	5897.25480922813\\
460	5897.25480922814\\
461	5897.25480922813\\
462	5897.25480922814\\
463	5897.25480922813\\
464	5897.25480922814\\
465	5897.25480922813\\
466	5897.25480922814\\
467	5897.25480922814\\
468	5897.25480922814\\
469	5897.25480922814\\
470	5897.25480922814\\
471	5897.25480922814\\
472	5897.25480922814\\
473	5897.25480922814\\
474	5897.25480922814\\
475	5897.25480922814\\
476	5897.25480922814\\
477	5897.25480922814\\
478	5897.25480922814\\
479	5897.25480922814\\
480	5897.25480922814\\
481	5897.25480922814\\
482	5897.25480922814\\
483	5897.25480922814\\
484	5897.25480922814\\
485	5897.25480922814\\
486	5897.25480922813\\
487	5897.25480922813\\
488	5897.25480922813\\
489	5897.25480922814\\
490	5897.25480922813\\
491	5897.25480922814\\
492	5897.25480922813\\
493	5897.25480922814\\
494	5897.25480922814\\
495	5897.25480922814\\
496	5897.25480922814\\
497	5897.25480922814\\
498	5897.25480922814\\
499	5897.25480922814\\
500	5897.25480922813\\
501	5894.42578592505\\
502	5894.8521835318\\
503	5894.04631019601\\
504	5894.37691806534\\
505	5894.12554256697\\
506	5894.28027701399\\
507	5894.18724672628\\
508	5894.24953665647\\
509	5894.21236944294\\
510	5894.23665607525\\
511	5894.22169992228\\
512	5894.23121215589\\
513	5894.22524552572\\
514	5894.22900011446\\
515	5894.2266333888\\
516	5894.22812050899\\
517	5894.22718334471\\
518	5894.22777272722\\
519	5894.22740164154\\
520	5894.22763517692\\
521	5894.22748820091\\
522	5894.22758071655\\
523	5894.22752249548\\
524	5894.22755914295\\
525	5894.22753607931\\
526	5894.22755059611\\
527	5894.22754145977\\
528	5894.22754721022\\
529	5894.22754359102\\
530	5894.22754586893\\
531	5894.22754443526\\
532	5894.2275453376\\
533	5894.22754476967\\
534	5894.22754512712\\
535	5894.22754490215\\
536	5894.22754504375\\
537	5894.22754495463\\
538	5894.22754501072\\
539	5894.22754497542\\
540	5894.22754499763\\
541	5894.22754498365\\
542	5894.22754499245\\
543	5894.22754498691\\
544	5894.2275449904\\
545	5894.2275449882\\
546	5894.22754498959\\
547	5894.22754498872\\
548	5894.22754498927\\
549	5894.22754498892\\
550	5894.22754498914\\
551	5894.227544989\\
552	5894.22754498909\\
553	5894.22754498903\\
554	5894.22754498906\\
555	5894.22754498904\\
556	5894.22754498905\\
557	5894.22754498904\\
558	5894.22754498905\\
559	5894.22754498905\\
560	5894.22754498905\\
561	5894.22754498905\\
562	5894.22754498905\\
563	5894.22754498905\\
564	5894.22754498905\\
565	5894.22754498905\\
566	5894.22754498906\\
567	5894.22754498905\\
568	5894.22754498905\\
569	5894.22754498905\\
570	5894.22754498905\\
571	5894.22754498906\\
572	5894.22754498906\\
573	5894.22754498906\\
574	5894.22754498906\\
575	5894.22754498906\\
576	5894.22754498906\\
577	5894.22754498906\\
578	5894.22754498906\\
579	5894.22754498906\\
580	5894.22754498906\\
581	5894.22754498906\\
582	5894.22754498906\\
583	5894.22754498905\\
584	5894.22754498906\\
585	5894.22754498906\\
586	5894.22754498906\\
587	5894.22754498906\\
588	5894.22754498906\\
589	5894.22754498906\\
590	5894.22754498906\\
591	5894.22754498907\\
592	5894.22754498906\\
593	5894.22754498906\\
594	5894.22754498906\\
595	5894.22754498906\\
596	5894.22754498906\\
597	5894.22754498906\\
598	5894.22754498906\\
599	5894.22754498907\\
600	5894.22754498906\\
601	5893.30501426123\\
602	5893.44406044515\\
603	5893.18126907322\\
604	5893.28907869006\\
605	5893.2071063637\\
606	5893.25756451365\\
607	5893.22722778968\\
608	5893.2475402327\\
609	5893.23542018529\\
610	5893.24333993786\\
611	5893.23846280919\\
612	5893.24156470226\\
613	5893.2396190132\\
614	5893.24084336632\\
615	5893.2400715886\\
616	5893.24055653125\\
617	5893.24025092655\\
618	5893.24044312132\\
619	5893.24032211209\\
620	5893.24039826683\\
621	5893.24035033868\\
622	5893.24038050758\\
623	5893.24036152197\\
624	5893.24037347253\\
625	5893.24036595159\\
626	5893.24037068545\\
627	5893.24036770613\\
628	5893.24036958133\\
629	5893.24036840112\\
630	5893.24036914394\\
631	5893.24036867642\\
632	5893.24036897068\\
633	5893.24036878548\\
634	5893.24036890204\\
635	5893.24036882868\\
636	5893.24036887485\\
637	5893.24036884579\\
638	5893.24036886407\\
639	5893.24036885257\\
640	5893.24036885981\\
641	5893.24036885525\\
642	5893.24036885812\\
643	5893.24036885632\\
644	5893.24036885745\\
645	5893.24036885674\\
646	5893.24036885718\\
647	5893.24036885691\\
648	5893.24036885708\\
649	5893.24036885697\\
650	5893.24036885704\\
651	5893.240368857\\
652	5893.24036885703\\
653	5893.24036885701\\
654	5893.24036885702\\
655	5893.24036885701\\
656	5893.24036885702\\
657	5893.24036885701\\
658	5893.24036885701\\
659	5893.24036885701\\
660	5893.24036885701\\
661	5893.24036885701\\
662	5893.24036885701\\
663	5893.24036885701\\
664	5893.24036885702\\
665	5893.24036885701\\
666	5893.24036885701\\
667	5893.24036885701\\
668	5893.24036885701\\
669	5893.24036885701\\
670	5893.24036885702\\
671	5893.24036885701\\
672	5893.24036885701\\
673	5893.24036885701\\
674	5893.24036885701\\
675	5893.24036885701\\
676	5893.24036885702\\
677	5893.24036885701\\
678	5893.24036885701\\
679	5893.24036885702\\
680	5893.24036885702\\
681	5893.24036885701\\
682	5893.24036885702\\
683	5893.24036885702\\
684	5893.24036885702\\
685	5893.24036885702\\
686	5893.24036885702\\
687	5893.24036885702\\
688	5893.24036885702\\
689	5893.24036885702\\
690	5893.24036885702\\
691	5893.24036885702\\
692	5893.24036885702\\
693	5893.24036885703\\
694	5893.24036885702\\
695	5893.24036885702\\
696	5893.24036885702\\
697	5893.24036885702\\
698	5893.24036885702\\
699	5893.24036885702\\
700	5893.24036885702\\
701	5892.93934375775\\
702	5892.98471502837\\
703	5892.89896525719\\
704	5892.93414392347\\
705	5892.90739605814\\
706	5892.9238607342\\
707	5892.91396175191\\
708	5892.92058977523\\
709	5892.91663496011\\
710	5892.9192192039\\
711	5892.91762777925\\
712	5892.91863993813\\
713	5892.91800505278\\
714	5892.91840456362\\
715	5892.91815272976\\
716	5892.9183109683\\
717	5892.91821124838\\
718	5892.91827396223\\
719	5892.91823447648\\
720	5892.91825932605\\
721	5892.91824368692\\
722	5892.91825353114\\
723	5892.91824733607\\
724	5892.91825123558\\
725	5892.91824878147\\
726	5892.91825032615\\
727	5892.91824935398\\
728	5892.91824996587\\
729	5892.91824958076\\
730	5892.91824982314\\
731	5892.91824967059\\
732	5892.91824976661\\
733	5892.91824970618\\
734	5892.91824974421\\
735	5892.91824972027\\
736	5892.91824973534\\
737	5892.91824972586\\
738	5892.91824973183\\
739	5892.91824972807\\
740	5892.91824973044\\
741	5892.91824972895\\
742	5892.91824972989\\
743	5892.9182497293\\
744	5892.91824972967\\
745	5892.91824972943\\
746	5892.91824972958\\
747	5892.91824972949\\
748	5892.91824972954\\
749	5892.91824972951\\
750	5892.91824972953\\
751	5912.91824972952\\
752	5914.91824972953\\
753	5926.12409388536\\
754	5930.84800513903\\
755	5939.48738783955\\
756	5945.65200432145\\
757	5953.39268949289\\
758	5960.15653949568\\
759	5967.54328492349\\
760	5974.5414799946\\
761	5981.78548499499\\
762	5988.87514467204\\
763	5996.06201277912\\
764	6003.18768883863\\
765	6010.35186058383\\
766	6017.49179223302\\
767	6024.64697484436\\
768	6031.79255651348\\
769	6038.94418018295\\
770	6046.09200091392\\
771	6053.24221515292\\
772	6060.39092296403\\
773	6067.54057891737\\
774	6074.68963812959\\
775	6081.83907292697\\
776	6088.98827133691\\
777	6096.13761852661\\
778	6103.28687207621\\
779	6110.43618456176\\
780	6117.58545995371\\
781	6124.7347586919\\
782	6131.88404273626\\
783	6139.03333602873\\
784	6146.18262350054\\
785	6153.33191463581\\
786	6166.00899874944\\
787	6174.99725495123\\
788	6185.73942613967\\
789	6197.63803360091\\
790	6210.67908522796\\
791	6203.05880672022\\
792	6205.66701704563\\
793	6204.14296134407\\
794	6204.66460340915\\
795	6204.35979226884\\
796	6204.46412068185\\
797	6204.40315845379\\
798	6204.4240241364\\
799	6204.41183169079\\
800	6204.41600482731\\
801	6244.41356633819\\
802	6261.45140292691\\
803	6272.87424130596\\
804	6274.24143612964\\
805	6276.09806059786\\
806	6275.54974830075\\
807	6275.9146917752\\
808	6275.60057956327\\
809	6275.73338536069\\
810	6275.61579380725\\
811	6275.67526284587\\
812	6275.63260162357\\
813	6275.65792982801\\
814	6275.64170027651\\
815	6275.65194142789\\
816	6275.64555811645\\
817	6275.64961549364\\
818	6275.64708018148\\
819	6275.64868253676\\
820	6275.64767576815\\
821	6275.64830951528\\
822	6275.64791038382\\
823	6275.64816135918\\
824	6275.64800325462\\
825	6275.64810268829\\
826	6275.64804006984\\
827	6275.64807946475\\
828	6275.64805466282\\
829	6275.64807026963\\
830	6275.64806044542\\
831	6275.64806662795\\
832	6275.64806273639\\
833	6275.64806518552\\
834	6275.64806364396\\
835	6275.64806461415\\
836	6275.6480640035\\
837	6275.64806438783\\
838	6275.64806414593\\
839	6275.64806429817\\
840	6275.64806420235\\
841	6275.64806426265\\
842	6275.6480642247\\
843	6275.64806424857\\
844	6275.64806423355\\
845	6275.64806424299\\
846	6275.64806423704\\
847	6275.64806424079\\
848	6275.64806423843\\
849	6275.64806423992\\
850	6275.64806423898\\
851	6275.64806423958\\
852	6275.6480642392\\
853	6275.64806423943\\
854	6275.6480642393\\
855	6275.64806423939\\
856	6275.64806423934\\
857	6275.64806423937\\
858	6275.64806423935\\
859	6275.64806423936\\
860	6275.64806423936\\
861	6275.64806423937\\
862	6275.64806423936\\
863	6275.64806423936\\
864	6275.64806423937\\
865	6275.64806423936\\
866	6275.64806423937\\
867	6275.64806423936\\
868	6275.64806423937\\
869	6275.64806423937\\
870	6275.64806423937\\
871	6275.64806423937\\
872	6275.64806423937\\
873	6275.64806423938\\
874	6275.64806423938\\
875	6275.64806423938\\
876	6275.64806423937\\
877	6275.64806423937\\
878	6275.64806423938\\
879	6275.64806423938\\
880	6275.64806423938\\
881	6275.64806423938\\
882	6275.64806423938\\
883	6275.64806423938\\
884	6275.64806423938\\
885	6275.64806423939\\
886	6275.64806423939\\
887	6275.64806423939\\
888	6275.64806423939\\
889	6275.64806423939\\
890	6275.6480642394\\
891	6275.64806423939\\
892	6275.64806423939\\
893	6275.64806423939\\
894	6275.6480642394\\
895	6275.6480642394\\
896	6275.6480642394\\
897	6275.6480642394\\
898	6275.6480642394\\
899	6275.64806423939\\
900	6275.64806423939\\
901	6295.15942411957\\
902	6292.21862220101\\
903	6297.7766127115\\
904	6295.49645859944\\
905	6297.23015863946\\
906	6296.16297779352\\
907	6296.80459407908\\
908	6296.37498954253\\
909	6296.63132637727\\
910	6296.46382502698\\
911	6296.56697542615\\
912	6296.50137094246\\
913	6296.5425219179\\
914	6296.51662706863\\
915	6296.53295002925\\
916	6296.52269357884\\
917	6296.52915706375\\
918	6296.52509217879\\
919	6296.52765150239\\
920	6296.52604084311\\
921	6296.52705451512\\
922	6296.52641644831\\
923	6296.52681799051\\
924	6296.52656523823\\
925	6296.52672430477\\
926	6296.52662418457\\
927	6296.5266871966\\
928	6296.52664753656\\
929	6296.52667249766\\
930	6296.52665678724\\
931	6296.52666667508\\
932	6296.52666045174\\
933	6296.5266643686\\
934	6296.52666190337\\
935	6296.52666345494\\
936	6296.5266624784\\
937	6296.52666309303\\
938	6296.52666270618\\
939	6296.52666294966\\
940	6296.52666279642\\
941	6296.52666289287\\
942	6296.52666283215\\
943	6296.52666287037\\
944	6296.52666284632\\
945	6296.52666286146\\
946	6296.52666285192\\
947	6296.52666285793\\
948	6296.52666285415\\
949	6296.52666285653\\
950	6296.52666285503\\
951	6296.52666285597\\
952	6296.52666285539\\
953	6296.52666285576\\
954	6296.52666285552\\
955	6296.52666285567\\
956	6296.52666285558\\
957	6296.52666285564\\
958	6296.5266628556\\
959	6296.52666285563\\
960	6296.52666285561\\
961	6296.52666285562\\
962	6296.52666285561\\
963	6296.52666285562\\
964	6296.52666285561\\
965	6296.52666285562\\
966	6296.52666285562\\
967	6296.52666285562\\
968	6296.52666285562\\
969	6296.52666285562\\
970	6296.52666285563\\
971	6296.52666285563\\
972	6296.52666285563\\
973	6296.52666285563\\
974	6296.52666285562\\
975	6296.52666285563\\
976	6296.52666285562\\
977	6296.52666285563\\
978	6296.52666285562\\
979	6296.52666285563\\
980	6296.52666285563\\
981	6296.52666285561\\
982	6296.52666285562\\
983	6296.52666285562\\
984	6296.52666285562\\
985	6296.52666285562\\
986	6296.52666285562\\
987	6296.52666285562\\
988	6296.52666285563\\
989	6296.52666285562\\
990	6296.52666285562\\
991	6296.52666285563\\
992	6296.52666285561\\
993	6296.52666285562\\
994	6296.52666285562\\
995	6296.52666285562\\
996	6296.52666285562\\
997	6296.52666285562\\
998	6296.52666285562\\
999	6296.52666285562\\
1000	6296.52666285562\\
1001	6302.16656777964\\
1002	6301.31650692674\\
1003	6302.92308577313\\
1004	6302.26399012408\\
1005	6302.76512912477\\
1006	6302.45665249655\\
1007	6302.64211649652\\
1008	6302.51793608286\\
1009	6302.59203216766\\
1010	6302.54361464598\\
1011	6302.57343104257\\
1012	6302.55446757447\\
1013	6302.56636257259\\
1014	6302.55887747218\\
1015	6302.56359574637\\
1016	6302.56063104246\\
1017	6302.56249936125\\
1018	6302.56132437576\\
1019	6302.56206416745\\
1020	6302.5615985943\\
1021	6302.5618916038\\
1022	6302.5617071658\\
1023	6302.56182323459\\
1024	6302.56175017464\\
1025	6302.56179615402\\
1026	6302.56176721351\\
1027	6302.56178542762\\
1028	6302.56177396359\\
1029	6302.56178117878\\
1030	6302.56177663757\\
1031	6302.56177949572\\
1032	6302.56177769681\\
1033	6302.56177882903\\
1034	6302.56177811642\\
1035	6302.56177856492\\
1036	6302.56177828263\\
1037	6302.56177846031\\
1038	6302.56177834848\\
1039	6302.56177841885\\
1040	6302.56177837457\\
1041	6302.56177840244\\
1042	6302.5617783849\\
1043	6302.56177839593\\
1044	6302.56177838899\\
1045	6302.56177839336\\
1046	6302.56177839061\\
1047	6302.56177839234\\
1048	6302.56177839125\\
1049	6302.56177839193\\
1050	6302.5617783915\\
1051	6302.56177839177\\
1052	6302.56177839159\\
1053	6302.5617783917\\
1054	6302.56177839164\\
1055	6302.56177839167\\
1056	6302.56177839164\\
1057	6302.56177839166\\
1058	6302.56177839165\\
1059	6302.56177839165\\
1060	6302.56177839165\\
1061	6302.56177839164\\
1062	6302.56177839165\\
1063	6302.56177839164\\
1064	6302.56177839164\\
1065	6302.56177839164\\
1066	6302.56177839165\\
1067	6302.56177839164\\
1068	6302.56177839164\\
1069	6302.56177839165\\
1070	6302.56177839165\\
1071	6302.56177839165\\
1072	6302.56177839165\\
1073	6302.56177839165\\
1074	6302.56177839165\\
1075	6302.56177839165\\
1076	6302.56177839165\\
1077	6302.56177839165\\
1078	6302.56177839165\\
1079	6302.56177839165\\
1080	6302.56177839165\\
1081	6302.56177839165\\
1082	6302.56177839165\\
1083	6302.56177839165\\
1084	6302.56177839165\\
1085	6302.56177839165\\
1086	6302.56177839165\\
1087	6302.56177839165\\
1088	6302.56177839165\\
1089	6302.56177839165\\
1090	6302.56177839165\\
1091	6302.56177839165\\
1092	6302.56177839165\\
1093	6302.56177839165\\
1094	6302.56177839165\\
1095	6302.56177839165\\
1096	6302.56177839165\\
1097	6302.56177839165\\
1098	6302.56177839165\\
1099	6302.56177839165\\
1100	6302.56177839165\\
1101	6304.1854755924\\
1102	6303.94074780959\\
1103	6304.40327290723\\
1104	6304.2135229425\\
1105	6304.35779806833\\
1106	6304.26898936598\\
1107	6304.32238341812\\
1108	6304.28663256899\\
1109	6304.30796441893\\
1110	6304.29402528423\\
1111	6304.30260925866\\
1112	6304.29714978187\\
1113	6304.30057428555\\
1114	6304.29841936685\\
1115	6304.29977773171\\
1116	6304.29892420996\\
1117	6304.29946208853\\
1118	6304.29912381676\\
1119	6304.29933679867\\
1120	6304.29920276275\\
1121	6304.29928711855\\
1122	6304.29923401987\\
1123	6304.29926743544\\
1124	6304.29924640188\\
1125	6304.29925963909\\
1126	6304.29925130727\\
1127	6304.29925655102\\
1128	6304.29925325058\\
1129	6304.2992553278\\
1130	6304.29925402039\\
1131	6304.29925484325\\
1132	6304.29925432535\\
1133	6304.29925465131\\
1134	6304.29925444615\\
1135	6304.29925457527\\
1136	6304.299254494\\
1137	6304.29925454515\\
1138	6304.29925451295\\
1139	6304.29925453321\\
1140	6304.29925452047\\
1141	6304.29925452849\\
1142	6304.29925452344\\
1143	6304.29925452661\\
1144	6304.29925452462\\
1145	6304.29925452587\\
1146	6304.29925452508\\
1147	6304.29925452557\\
1148	6304.29925452527\\
1149	6304.29925452547\\
1150	6304.29925452533\\
1151	6304.29925452542\\
1152	6304.29925452535\\
1153	6304.2992545254\\
1154	6304.29925452536\\
1155	6304.29925452539\\
1156	6304.29925452538\\
1157	6304.29925452539\\
1158	6304.29925452536\\
1159	6304.29925452538\\
1160	6304.29925452537\\
1161	6304.29925452538\\
1162	6304.29925452538\\
1163	6304.29925452538\\
1164	6304.29925452538\\
1165	6304.29925452538\\
1166	6304.29925452538\\
1167	6304.29925452538\\
1168	6304.29925452538\\
1169	6304.29925452538\\
1170	6304.29925452538\\
1171	6304.29925452537\\
1172	6304.29925452538\\
1173	6304.29925452537\\
1174	6304.29925452538\\
1175	6304.29925452536\\
1176	6304.29925452538\\
1177	6304.29925452537\\
1178	6304.29925452536\\
1179	6304.29925452537\\
1180	6304.29925452536\\
1181	6304.29925452537\\
1182	6304.29925452537\\
1183	6304.29925452537\\
1184	6304.29925452537\\
1185	6304.29925452537\\
1186	6304.29925452536\\
1187	6304.29925452537\\
1188	6304.29925452537\\
1189	6304.29925452536\\
1190	6304.29925452536\\
1191	6304.29925452536\\
1192	6304.29925452536\\
1193	6304.29925452536\\
1194	6304.29925452536\\
1195	6304.29925452536\\
1196	6304.29925452535\\
1197	6304.29925452535\\
1198	6304.29925452536\\
1199	6304.29925452536\\
1200	6304.29925452536\\
1201	6304.76616485103\\
1202	6304.69579093603\\
1203	6304.82879464132\\
1204	6304.7742301463\\
1205	6304.8157178978\\
1206	6304.79018006962\\
1207	6304.80553406189\\
1208	6304.79525354863\\
1209	6304.80138773485\\
1210	6304.79737939764\\
1211	6304.79984780511\\
1212	6304.7982778781\\
1213	6304.79926262829\\
1214	6304.79864295991\\
1215	6304.79903357128\\
1216	6304.79878813258\\
1217	6304.79894280493\\
1218	6304.79884553151\\
1219	6304.79890677658\\
1220	6304.79886823321\\
1221	6304.79889249056\\
1222	6304.79887722151\\
1223	6304.79888683048\\
1224	6304.79888078208\\
1225	6304.79888458856\\
1226	6304.79888219267\\
1227	6304.79888370057\\
1228	6304.79888275149\\
1229	6304.79888334882\\
1230	6304.79888297286\\
1231	6304.79888320949\\
1232	6304.79888306055\\
1233	6304.7988831543\\
1234	6304.79888309529\\
1235	6304.79888313243\\
1236	6304.79888310905\\
1237	6304.79888312377\\
1238	6304.79888311451\\
1239	6304.79888312034\\
1240	6304.79888311667\\
1241	6304.79888311898\\
1242	6304.79888311753\\
1243	6304.79888311844\\
1244	6304.79888311787\\
1245	6304.79888311823\\
1246	6304.79888311799\\
1247	6304.79888311814\\
1248	6304.79888311805\\
1249	6304.7988831181\\
1250	6304.79888311807\\
1251	6304.7988831181\\
1252	6304.79888311808\\
1253	6304.79888311808\\
1254	6304.79888311809\\
1255	6304.79888311809\\
1256	6304.79888311808\\
1257	6304.79888311809\\
1258	6304.79888311808\\
1259	6304.79888311809\\
1260	6304.79888311809\\
1261	6304.79888311809\\
1262	6304.7988831181\\
1263	6304.79888311809\\
1264	6304.7988831181\\
1265	6304.79888311809\\
1266	6304.7988831181\\
1267	6304.79888311809\\
1268	6304.79888311809\\
1269	6304.79888311809\\
1270	6304.79888311809\\
1271	6304.79888311809\\
1272	6304.79888311809\\
1273	6304.79888311809\\
1274	6304.79888311808\\
1275	6304.79888311808\\
1276	6304.79888311808\\
1277	6304.79888311808\\
1278	6304.79888311808\\
1279	6304.79888311808\\
1280	6304.79888311808\\
1281	6304.79888311807\\
1282	6304.79888311807\\
1283	6304.79888311807\\
1284	6304.79888311807\\
1285	6304.79888311807\\
1286	6304.79888311807\\
1287	6304.79888311807\\
1288	6304.79888311807\\
1289	6304.79888311807\\
1290	6304.79888311807\\
1291	6304.79888311807\\
1292	6304.79888311807\\
1293	6304.79888311807\\
1294	6304.79888311807\\
1295	6304.79888311807\\
1296	6304.79888311807\\
1297	6304.79888311807\\
1298	6304.79888311807\\
1299	6304.79888311807\\
1300	6304.79888311807\\
1301	6304.93310294917\\
1302	6304.91287299394\\
1303	6304.95110674865\\
1304	6304.93542142985\\
1305	6304.94734765786\\
1306	6304.94000645592\\
1307	6304.94442017336\\
1308	6304.94146489763\\
1309	6304.9432282543\\
1310	6304.94207600234\\
1311	6304.94278558019\\
1312	6304.94233428297\\
1313	6304.94261736303\\
1314	6304.94243923079\\
1315	6304.94255151742\\
1316	6304.94248096268\\
1317	6304.94252542539\\
1318	6304.9424974628\\
1319	6304.94251506854\\
1320	6304.94250398871\\
1321	6304.94251096182\\
1322	6304.94250657253\\
1323	6304.94250933476\\
1324	6304.94250759606\\
1325	6304.94250869029\\
1326	6304.94250800156\\
1327	6304.94250843503\\
1328	6304.94250816221\\
1329	6304.94250833392\\
1330	6304.94250822584\\
1331	6304.94250829386\\
1332	6304.94250825105\\
1333	6304.94250827799\\
1334	6304.94250826103\\
1335	6304.9425082717\\
1336	6304.94250826499\\
1337	6304.94250826922\\
1338	6304.94250826656\\
1339	6304.94250826823\\
1340	6304.94250826718\\
1341	6304.94250826785\\
1342	6304.94250826744\\
1343	6304.94250826769\\
1344	6304.94250826753\\
1345	6304.94250826763\\
1346	6304.94250826757\\
1347	6304.9425082676\\
1348	6304.94250826758\\
1349	6304.9425082676\\
1350	6304.94250826759\\
1351	6304.9425082676\\
1352	6304.94250826759\\
1353	6304.9425082676\\
1354	6304.9425082676\\
1355	6304.94250826759\\
1356	6304.9425082676\\
1357	6304.94250826759\\
1358	6304.94250826759\\
1359	6304.9425082676\\
1360	6304.9425082676\\
1361	6304.9425082676\\
1362	6304.9425082676\\
1363	6304.9425082676\\
1364	6304.9425082676\\
1365	6304.9425082676\\
1366	6304.9425082676\\
1367	6304.94250826759\\
1368	6304.94250826759\\
1369	6304.94250826759\\
1370	6304.94250826759\\
1371	6304.94250826759\\
1372	6304.94250826759\\
1373	6304.94250826759\\
1374	6304.94250826759\\
1375	6304.94250826759\\
1376	6304.94250826759\\
1377	6304.94250826759\\
1378	6304.94250826759\\
1379	6304.94250826759\\
1380	6304.94250826759\\
1381	6304.94250826759\\
1382	6304.94250826759\\
1383	6304.94250826759\\
1384	6304.94250826759\\
1385	6304.94250826759\\
1386	6304.94250826759\\
1387	6304.94250826759\\
1388	6304.94250826759\\
1389	6304.94250826759\\
1390	6304.94250826759\\
1391	6304.94250826759\\
1392	6304.94250826759\\
1393	6304.94250826759\\
1394	6304.94250826759\\
1395	6304.94250826759\\
1396	6304.94250826759\\
1397	6304.94250826759\\
1398	6304.94250826759\\
1399	6304.94250826759\\
1400	6304.94250826759\\
1401	6304.9810879053\\
1402	6304.97527308392\\
1403	6304.98626284894\\
1404	6304.98175432057\\
1405	6304.98518235017\\
1406	6304.98307222302\\
1407	6304.98434088517\\
1408	6304.98349143196\\
1409	6304.98399828449\\
1410	6304.98366708557\\
1411	6304.98387104393\\
1412	6304.98374132477\\
1413	6304.98382269224\\
1414	6304.98377149058\\
1415	6304.98380376584\\
1416	6304.98378348585\\
1417	6304.98379626604\\
1418	6304.98378822858\\
1419	6304.9837932891\\
1420	6304.98379010436\\
1421	6304.98379210868\\
1422	6304.98379084703\\
1423	6304.983791641\\
1424	6304.98379114123\\
1425	6304.98379145576\\
1426	6304.98379125779\\
1427	6304.98379138237\\
1428	6304.98379130396\\
1429	6304.98379135331\\
1430	6304.98379132225\\
1431	6304.9837913418\\
1432	6304.98379132949\\
1433	6304.98379133724\\
1434	6304.98379133237\\
1435	6304.98379133544\\
1436	6304.9837913335\\
1437	6304.98379133472\\
1438	6304.98379133396\\
1439	6304.98379133444\\
1440	6304.98379133415\\
1441	6304.98379133433\\
1442	6304.98379133421\\
1443	6304.98379133429\\
1444	6304.98379133425\\
1445	6304.98379133427\\
1446	6304.98379133426\\
1447	6304.98379133427\\
1448	6304.98379133426\\
1449	6304.98379133427\\
1450	6304.98379133427\\
1451	6304.98379133427\\
1452	6304.98379133427\\
1453	6304.98379133427\\
1454	6304.98379133426\\
1455	6304.98379133426\\
1456	6304.98379133425\\
1457	6304.98379133425\\
1458	6304.98379133426\\
1459	6304.98379133426\\
1460	6304.98379133425\\
1461	6304.98379133425\\
1462	6304.98379133425\\
1463	6304.98379133425\\
1464	6304.98379133425\\
1465	6304.98379133425\\
1466	6304.98379133425\\
1467	6304.98379133425\\
1468	6304.98379133425\\
1469	6304.98379133425\\
1470	6304.98379133425\\
1471	6304.98379133426\\
1472	6304.98379133425\\
1473	6304.98379133425\\
1474	6304.98379133425\\
1475	6304.98379133424\\
1476	6304.98379133425\\
1477	6304.98379133424\\
1478	6304.98379133425\\
1479	6304.98379133425\\
1480	6304.98379133424\\
1481	6304.98379133424\\
1482	6304.98379133424\\
1483	6304.98379133424\\
1484	6304.98379133425\\
1485	6304.98379133424\\
1486	6304.98379133425\\
1487	6304.98379133424\\
1488	6304.98379133425\\
1489	6304.98379133425\\
1490	6304.98379133425\\
1491	6304.98379133425\\
1492	6304.98379133425\\
1493	6304.98379133424\\
1494	6304.98379133424\\
1495	6304.98379133424\\
1496	6304.98379133425\\
1497	6304.98379133425\\
1498	6304.98379133425\\
1499	6304.98379133424\\
1500	6304.98379133425\\
1501	6204.98379133425\\
1502	6104.98379133425\\
1503	6004.98379133425\\
1504	5904.98379133425\\
1505	5804.98379133425\\
1506	5704.98379133425\\
1507	5604.98379133425\\
1508	5504.98379133425\\
1509	5404.98379133425\\
1510	5304.98379133425\\
1511	5204.98379133425\\
1512	5104.98379133425\\
1513	5004.98379133425\\
1514	4904.98379133425\\
1515	4804.98379133425\\
1516	4704.98379133425\\
1517	4604.98379133425\\
1518	4504.98379133425\\
1519	4404.98379133425\\
1520	4347.66319991553\\
1521	4357.66319991553\\
1522	4369.66319991553\\
1523	4382.06319991554\\
1524	4394.54319991554\\
1525	4407.03919991554\\
1526	4412.86791661813\\
1527	4407.36890160735\\
1528	4407.36890160735\\
1529	4407.36890160735\\
1530	4407.36890160735\\
1531	4398.69971601237\\
1532	4389.56441702288\\
1533	4381.48684282986\\
1534	4374.05596433413\\
1535	4366.8875953128\\
1536	4359.78236392148\\
1537	4352.6709472275\\
1538	4345.54238462466\\
1539	4338.4024951128\\
1540	4331.25773199023\\
1541	4324.11166097411\\
1542	4319.17945014533\\
1543	4320.01409429123\\
1544	4319.45915202033\\
1545	4319.56243950607\\
1546	4319.14257415441\\
1547	4319.00148922004\\
1548	4318.84041107567\\
1549	4318.81316091431\\
1550	4318.79338628202\\
1551	4318.80168706099\\
1552	4318.80247961433\\
1553	4318.8051989638\\
1554	4318.80421502522\\
1555	4318.80388930624\\
1556	4318.80315972687\\
1557	4318.80300293585\\
1558	4318.8028874484\\
1559	4318.80292691968\\
1560	4318.80293854586\\
1561	4318.80295970933\\
1562	4318.8029596347\\
1563	4318.80295989054\\
1564	4318.80295662258\\
1565	4318.80295565314\\
1566	4318.80295488603\\
1567	4318.80295499399\\
1568	4318.80295504896\\
1569	4318.802955178\\
1570	4318.80295519987\\
1571	4318.80295521213\\
1572	4318.80295519899\\
1573	4318.80295519359\\
1574	4318.80295518863\\
1575	4318.80295518845\\
1576	4318.80295518852\\
1577	4318.80295518919\\
1578	4318.8029551894\\
1579	4318.80295518953\\
1580	4318.80295518948\\
1581	4318.80295518946\\
1582	4318.80295518942\\
1583	4318.80295518942\\
1584	4318.80295518942\\
1585	4318.80295518942\\
1586	4318.80295518942\\
1587	4318.80295518942\\
1588	4318.80295518942\\
1589	4318.80295518942\\
1590	4318.80295518942\\
1591	4318.80295518942\\
1592	4318.80295518942\\
1593	4318.80295518942\\
1594	4318.80295518942\\
1595	4318.80295518942\\
1596	4318.80295518942\\
1597	4318.80295518942\\
1598	4318.80295518942\\
1599	4318.80295518942\\
1600	4318.80295518942\\
1601	4338.80295518942\\
1602	4348.80295518942\\
1603	4362.6831398039\\
1604	4359.83789677932\\
1605	4359.29434639125\\
1606	4356.78746827116\\
1607	4356.44401963637\\
1608	4356.11092016768\\
1609	4356.33162767681\\
1610	4356.39489438722\\
1611	4356.4849918081\\
1612	4356.48471340676\\
1613	4356.48658789859\\
1614	4356.47416843029\\
1615	4356.47112748371\\
1616	4356.46850354427\\
1617	4356.46918753987\\
1618	4356.4694685007\\
1619	4356.46999635567\\
1620	4356.47007164217\\
1621	4356.47011633133\\
1622	4356.47006230634\\
1623	4356.47004285241\\
1624	4356.47002467091\\
1625	4356.47002512075\\
1626	4356.47002573537\\
1627	4356.47002852367\\
1628	4356.47002926553\\
1629	4356.47002971681\\
1630	4356.47002953126\\
1631	4356.47002943289\\
1632	4356.47002932001\\
1633	4356.47002930444\\
1634	4356.47002930029\\
1635	4356.47002931327\\
1636	4356.47002931836\\
1637	4356.47002932189\\
1638	4356.4700293216\\
1639	4356.47002932124\\
1640	4356.47002932061\\
1641	4356.47002932044\\
1642	4356.47002932037\\
1643	4356.47002932042\\
1644	4356.47002932045\\
1645	4356.47002932047\\
1646	4356.47002932048\\
1647	4356.47002932047\\
1648	4356.47002932047\\
1649	4356.47002932047\\
1650	4356.47002932047\\
1651	4356.47002932047\\
1652	4356.47002932047\\
1653	4356.47002932047\\
1654	4356.47002932047\\
1655	4356.47002932047\\
1656	4356.47002932047\\
1657	4356.47002932047\\
1658	4356.47002932048\\
1659	4356.47002932047\\
1660	4356.47002932047\\
1661	4356.47002932047\\
1662	4356.47002932048\\
1663	4356.47002932047\\
1664	4356.47002932047\\
1665	4356.47002932047\\
1666	4356.47002932047\\
1667	4356.47002932048\\
1668	4356.47002932047\\
1669	4356.47002932048\\
1670	4356.47002932047\\
1671	4356.47002932048\\
1672	4356.47002932047\\
1673	4356.47002932048\\
1674	4356.47002932047\\
1675	4356.47002932048\\
1676	4356.47002932048\\
1677	4356.47002932048\\
1678	4356.47002932048\\
1679	4356.47002932048\\
1680	4356.47002932048\\
1681	4356.47002932047\\
1682	4356.47002932047\\
1683	4356.47002932047\\
1684	4356.47002932048\\
1685	4356.47002932047\\
1686	4356.47002932047\\
1687	4356.47002932047\\
1688	4356.47002932047\\
1689	4356.47002932047\\
1690	4356.47002932048\\
1691	4356.47002932047\\
1692	4356.47002932048\\
1693	4356.47002932048\\
1694	4356.47002932048\\
1695	4356.47002932048\\
1696	4356.47002932048\\
1697	4356.47002932048\\
1698	4356.47002932048\\
1699	4356.47002932048\\
1700	4356.47002932048\\
1701	4363.8966831757\\
1702	4363.1492435127\\
1703	4363.84096865846\\
1704	4362.8632530037\\
1705	4362.79122208692\\
1706	4362.55018283891\\
1707	4362.61506303131\\
1708	4362.6118062598\\
1709	4362.65281184198\\
1710	4362.65382889396\\
1711	4362.65955636632\\
1712	4362.65534022589\\
1713	4362.65478099573\\
1714	4362.65329335146\\
1715	4362.65342752088\\
1716	4362.65335638554\\
1717	4362.65356437365\\
1718	4362.65359082016\\
1719	4362.65363339862\\
1720	4362.65361829094\\
1721	4362.65361580187\\
1722	4362.65360722666\\
1723	4362.65360679949\\
1724	4362.65360597562\\
1725	4362.65360692001\\
1726	4362.65360712584\\
1727	4362.65360741306\\
1728	4362.6536073799\\
1729	4362.65360737744\\
1730	4362.65360733194\\
1731	4362.65360732437\\
1732	4362.65360731709\\
1733	4362.65360732069\\
1734	4362.6536073218\\
1735	4362.65360732357\\
1736	4362.65360732366\\
1737	4362.65360732375\\
1738	4362.65360732352\\
1739	4362.65360732347\\
1740	4362.65360732341\\
1741	4362.65360732342\\
1742	4362.65360732342\\
1743	4362.65360732343\\
1744	4362.65360732343\\
1745	4362.65360732343\\
1746	4362.65360732343\\
1747	4362.65360732343\\
1748	4362.65360732343\\
1749	4362.65360732343\\
1750	4362.65360732342\\
1751	4362.65360732343\\
1752	4362.65360732343\\
1753	4362.65360732343\\
1754	4362.65360732343\\
1755	4362.65360732343\\
1756	4362.65360732343\\
1757	4362.65360732343\\
1758	4362.65360732343\\
1759	4362.65360732343\\
1760	4362.65360732343\\
1761	4362.65360732343\\
1762	4362.65360732343\\
1763	4362.65360732343\\
1764	4362.65360732343\\
1765	4362.65360732343\\
1766	4362.65360732343\\
1767	4362.65360732343\\
1768	4362.65360732343\\
1769	4362.65360732343\\
1770	4362.65360732343\\
1771	4362.65360732343\\
1772	4362.65360732343\\
1773	4362.65360732342\\
1774	4362.65360732342\\
1775	4362.65360732342\\
1776	4362.65360732342\\
1777	4362.65360732342\\
1778	4362.65360732342\\
1779	4362.65360732342\\
1780	4362.65360732342\\
1781	4362.65360732343\\
1782	4362.65360732343\\
1783	4362.65360732343\\
1784	4362.65360732343\\
1785	4362.65360732343\\
1786	4362.65360732343\\
1787	4362.65360732343\\
1788	4362.65360732343\\
1789	4362.65360732343\\
1790	4362.65360732343\\
1791	4362.65360732343\\
1792	4362.65360732343\\
1793	4362.65360732343\\
1794	4362.65360732343\\
1795	4362.65360732343\\
1796	4362.65360732343\\
1797	4362.65360732343\\
1798	4362.65360732343\\
1799	4362.65360732343\\
1800	4362.65360732343\\
1801	4363.86153887669\\
1802	4363.73996919394\\
1803	4363.85247701321\\
1804	4363.69345336507\\
1805	4363.6817376693\\
1806	4363.64253308014\\
1807	4363.65308572378\\
1808	4363.6525560159\\
1809	4363.65922549822\\
1810	4363.65939091985\\
1811	4363.66032248267\\
1812	4363.6596367352\\
1813	4363.65954577745\\
1814	4363.65930381486\\
1815	4363.65932563727\\
1816	4363.65931406724\\
1817	4363.65934789612\\
1818	4363.65935219759\\
1819	4363.6593591229\\
1820	4363.65935666566\\
1821	4363.65935626082\\
1822	4363.65935486608\\
1823	4363.6593547966\\
1824	4363.65935466259\\
1825	4363.6593548162\\
1826	4363.65935484967\\
1827	4363.6593548964\\
1828	4363.659354891\\
1829	4363.6593548906\\
1830	4363.6593548832\\
1831	4363.65935488197\\
1832	4363.65935488079\\
1833	4363.65935488138\\
1834	4363.65935488155\\
1835	4363.65935488184\\
1836	4363.65935488186\\
1837	4363.65935488187\\
1838	4363.65935488183\\
1839	4363.65935488183\\
1840	4363.65935488182\\
1841	4363.65935488182\\
1842	4363.65935488182\\
1843	4363.65935488182\\
1844	4363.65935488182\\
1845	4363.65935488182\\
1846	4363.65935488182\\
1847	4363.65935488182\\
1848	4363.65935488182\\
1849	4363.65935488181\\
1850	4363.65935488181\\
1851	4363.65935488181\\
1852	4363.65935488181\\
1853	4363.6593548818\\
1854	4363.65935488181\\
1855	4363.65935488181\\
1856	4363.65935488181\\
1857	4363.65935488181\\
1858	4363.65935488181\\
1859	4363.65935488181\\
1860	4363.6593548818\\
1861	4363.65935488181\\
1862	4363.65935488181\\
1863	4363.65935488181\\
1864	4363.65935488181\\
1865	4363.65935488181\\
1866	4363.65935488181\\
1867	4363.65935488181\\
1868	4363.65935488181\\
1869	4363.65935488181\\
1870	4363.65935488181\\
1871	4363.6593548818\\
1872	4363.65935488181\\
1873	4363.65935488181\\
1874	4363.65935488181\\
1875	4363.65935488181\\
1876	4363.65935488181\\
1877	4363.65935488181\\
1878	4363.65935488181\\
1879	4363.65935488181\\
1880	4363.65935488181\\
1881	4363.65935488181\\
1882	4363.65935488181\\
1883	4363.65935488181\\
1884	4363.65935488181\\
1885	4363.65935488181\\
1886	4363.65935488181\\
1887	4363.6593548818\\
1888	4363.65935488181\\
1889	4363.65935488181\\
1890	4363.65935488181\\
1891	4363.65935488181\\
1892	4363.65935488181\\
1893	4363.65935488181\\
1894	4363.65935488182\\
1895	4363.65935488181\\
1896	4363.65935488181\\
1897	4363.65935488181\\
1898	4363.65935488181\\
1899	4363.65935488181\\
1900	4363.65935488181\\
1901	4363.85552535507\\
1902	4363.83578219816\\
1903	4363.85405369052\\
1904	4363.82822793555\\
1905	4363.82632528338\\
1906	4363.81995838057\\
1907	4363.82167215076\\
1908	4363.82158612516\\
1909	4363.82266926227\\
1910	4363.82269612707\\
1911	4363.82284741472\\
1912	4363.82273604797\\
1913	4363.82272127625\\
1914	4363.82268198105\\
1915	4363.82268552505\\
1916	4363.82268364605\\
1917	4363.82268913994\\
1918	4363.82268983849\\
1919	4363.82269096319\\
1920	4363.82269056412\\
1921	4363.82269049838\\
1922	4363.82269027186\\
1923	4363.82269026058\\
1924	4363.82269023882\\
1925	4363.82269026377\\
1926	4363.8226902692\\
1927	4363.82269027679\\
1928	4363.82269027591\\
1929	4363.82269027585\\
1930	4363.82269027464\\
1931	4363.82269027444\\
1932	4363.82269027425\\
1933	4363.82269027435\\
1934	4363.82269027437\\
1935	4363.82269027441\\
1936	4363.82269027442\\
1937	4363.82269027442\\
1938	4363.82269027441\\
1939	4363.82269027441\\
1940	4363.82269027441\\
1941	4363.82269027441\\
1942	4363.82269027441\\
1943	4363.82269027441\\
1944	4363.82269027441\\
1945	4363.82269027441\\
1946	4363.8226902744\\
1947	4363.82269027441\\
1948	4363.82269027441\\
1949	4363.82269027441\\
1950	4363.82269027441\\
1951	4363.82269027441\\
1952	4363.82269027442\\
1953	4363.82269027441\\
1954	4363.82269027441\\
1955	4363.82269027441\\
1956	4363.82269027442\\
1957	4363.82269027441\\
1958	4363.82269027441\\
1959	4363.82269027442\\
1960	4363.82269027441\\
1961	4363.82269027441\\
1962	4363.82269027442\\
1963	4363.82269027442\\
1964	4363.82269027442\\
1965	4363.82269027442\\
1966	4363.82269027442\\
1967	4363.82269027442\\
1968	4363.82269027442\\
1969	4363.82269027442\\
1970	4363.82269027442\\
1971	4363.82269027442\\
1972	4363.82269027442\\
1973	4363.82269027442\\
1974	4363.82269027442\\
1975	4363.82269027442\\
1976	4363.82269027442\\
1977	4363.82269027442\\
1978	4363.82269027442\\
1979	4363.82269027442\\
1980	4363.82269027442\\
1981	4363.82269027442\\
1982	4363.82269027442\\
1983	4363.82269027442\\
1984	4363.82269027442\\
1985	4363.82269027442\\
1986	4363.82269027442\\
1987	4363.82269027442\\
1988	4363.82269027442\\
1989	4363.82269027442\\
1990	4363.82269027442\\
1991	4363.82269027442\\
1992	4363.82269027442\\
1993	4363.82269027442\\
1994	4363.82269027442\\
1995	4363.82269027442\\
1996	4363.82269027442\\
1997	4363.82269027442\\
1998	4363.82269027442\\
1999	4363.82269027442\\
2000	4363.82269027442\\
};
%\addlegendentry{Gen4}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	101\\
3	201\\
4	301\\
5	401\\
6	501\\
7	601\\
8	701\\
9	801\\
10	901\\
11	1001\\
12	1101\\
13	1201\\
14	1301\\
15	1401\\
16	1501\\
17	1601\\
18	1701\\
19	1801\\
20	1901\\
21	2001\\
22	2101\\
23	2201\\
24	2301\\
25	2401\\
26	2501\\
27	2601\\
28	2701\\
29	2801\\
30	2901\\
31	3001\\
32	3101\\
33	3201\\
34	3301\\
35	3401\\
36	3501\\
37	3601\\
38	3701\\
39	3801\\
40	3901\\
41	4001\\
42	4101\\
43	4201\\
44	4301\\
45	4401\\
46	4501\\
47	4601\\
48	4701\\
49	4801\\
50	4901\\
51	5001\\
52	5101\\
53	5201\\
54	5301\\
55	5401\\
56	5501\\
57	5601\\
58	5701\\
59	5801\\
60	5901\\
61	6001\\
62	6101\\
63	6201\\
64	6301\\
65	6401\\
66	6474.4\\
67	6504.88\\
68	6515.656\\
69	6513.90719999999\\
70	6506.0624\\
71	6496.0624\\
72	6486.0624\\
73	6476.0624\\
74	6466.0624\\
75	6456.0624\\
76	6446.0624\\
77	6436.0624\\
78	6426.0624\\
79	6416.0624\\
80	6406.0624\\
81	6396.0624\\
82	6386.0624\\
83	6376.0624\\
84	6366.0624\\
85	6356.0624\\
86	6346.0624\\
87	6336.0624\\
88	6332.34368\\
89	6330.34368\\
90	6329.59993599999\\
91	6329.19993599999\\
92	6329.05118719999\\
93	6328.9711872\\
94	6328.94143743999\\
95	6328.92543743998\\
96	6328.91948748799\\
97	6328.91628748799\\
98	6328.91509749759\\
99	6328.91445749759\\
100	6328.91421949951\\
101	6288.91409149951\\
102	6268.9140438999\\
103	6240.9140182999\\
104	6216.91400877998\\
105	6191.31400365998\\
106	6166.51400175599\\
107	6141.39400073199\\
108	6116.4340003512\\
109	6091.4100001464\\
110	6066.64105740687\\
111	6051.66097144529\\
112	6037.24268791855\\
113	6028.67373969197\\
114	6026.98525871995\\
115	6025.68947338088\\
116	6025.91117117569\\
117	6025.71360682534\\
118	6025.89009118371\\
119	6025.8262964563\\
120	6025.89266314909\\
121	6025.86250835572\\
122	6025.88579953604\\
123	6025.87244346866\\
124	6025.88111716036\\
125	6025.87564744359\\
126	6025.87904050358\\
127	6025.87687091288\\
128	6025.8782196685\\
129	6025.87736406689\\
130	6025.87790039215\\
131	6025.87756233823\\
132	6025.87777510222\\
133	6025.87764127471\\
134	6025.87772556899\\
135	6025.87767255099\\
136	6025.87770593658\\
137	6025.87768493106\\
138	6025.87769815434\\
139	6025.87768983273\\
140	6025.87769507058\\
141	6025.87769177406\\
142	6025.87769384891\\
143	6025.87769254306\\
144	6025.87769336496\\
145	6025.87769284767\\
146	6025.87769317325\\
147	6025.87769296834\\
148	6025.8776930973\\
149	6025.87769301614\\
150	6025.87769306721\\
151	6025.87769303507\\
152	6025.8776930553\\
153	6025.87769304257\\
154	6025.87769305059\\
155	6025.87769304554\\
156	6025.87769304872\\
157	6025.87769304671\\
158	6025.87769304798\\
159	6025.87769304718\\
160	6025.87769304769\\
161	6025.87769304736\\
162	6025.87769304756\\
163	6025.87769304744\\
164	6025.8776930475\\
165	6025.87769304746\\
166	6025.87769304749\\
167	6025.87769304748\\
168	6025.87769304749\\
169	6025.87769304748\\
170	6025.87769304749\\
171	6025.87769304748\\
172	6025.87769304749\\
173	6025.87769304748\\
174	6025.8776930475\\
175	6025.87769304749\\
176	6025.87769304749\\
177	6025.87769304749\\
178	6025.87769304749\\
179	6025.87769304748\\
180	6025.87769304748\\
181	6025.87769304748\\
182	6025.87769304749\\
183	6025.87769304748\\
184	6025.87769304749\\
185	6025.87769304748\\
186	6025.87769304748\\
187	6025.87769304748\\
188	6025.87769304748\\
189	6025.87769304748\\
190	6025.87769304748\\
191	6025.87769304749\\
192	6025.87769304748\\
193	6025.87769304749\\
194	6025.87769304748\\
195	6025.87769304748\\
196	6025.87769304748\\
197	6025.87769304749\\
198	6025.87769304748\\
199	6025.87769304749\\
200	6025.87769304748\\
201	5985.87769304749\\
202	5965.87769304748\\
203	5940.68899221317\\
204	5939.72921852093\\
205	5934.30376322446\\
206	5935.99558140577\\
207	5934.6334535526\\
208	5935.54814009872\\
209	5935.06173788859\\
210	5935.42397661453\\
211	5935.2227721492\\
212	5935.36005942081\\
213	5935.27718363678\\
214	5935.33023813162\\
215	5935.29694276079\\
216	5935.31783008975\\
217	5935.30462038716\\
218	5935.31289989359\\
219	5935.30767425464\\
220	5935.31095827641\\
221	5935.30889020501\\
222	5935.31019183538\\
223	5935.30937282924\\
224	5935.30988848071\\
225	5935.30956403974\\
226	5935.30976829079\\
227	5935.30963976134\\
228	5935.30972066646\\
229	5935.3096697501\\
230	5935.30970179809\\
231	5935.3096816283\\
232	5935.30969432331\\
233	5935.30968633342\\
234	5935.30969136226\\
235	5935.30968819722\\
236	5935.30969018929\\
237	5935.30968893552\\
238	5935.30968972464\\
239	5935.30968922798\\
240	5935.30968954057\\
241	5935.30968934383\\
242	5935.30968946765\\
243	5935.30968938972\\
244	5935.30968943877\\
245	5935.3096894079\\
246	5935.30968942733\\
247	5935.3096894151\\
248	5935.3096894228\\
249	5935.30968941795\\
250	5935.30968942101\\
251	5935.30968941909\\
252	5935.30968942029\\
253	5935.30968941953\\
254	5935.30968942001\\
255	5935.30968941971\\
256	5935.3096894199\\
257	5935.30968941978\\
258	5935.30968941985\\
259	5935.3096894198\\
260	5935.30968941983\\
261	5935.30968941982\\
262	5935.30968941983\\
263	5935.30968941982\\
264	5935.30968941983\\
265	5935.30968941982\\
266	5935.30968941983\\
267	5935.30968941982\\
268	5935.30968941982\\
269	5935.30968941982\\
270	5935.30968941982\\
271	5935.30968941982\\
272	5935.30968941982\\
273	5935.30968941982\\
274	5935.30968941982\\
275	5935.30968941983\\
276	5935.30968941982\\
277	5935.30968941983\\
278	5935.30968941982\\
279	5935.30968941982\\
280	5935.30968941982\\
281	5935.30968941983\\
282	5935.30968941982\\
283	5935.30968941983\\
284	5935.30968941982\\
285	5935.30968941982\\
286	5935.30968941983\\
287	5935.30968941983\\
288	5935.30968941983\\
289	5935.30968941983\\
290	5935.30968941983\\
291	5935.30968941983\\
292	5935.30968941983\\
293	5935.30968941983\\
294	5935.30968941983\\
295	5935.30968941983\\
296	5935.30968941983\\
297	5935.30968941983\\
298	5935.30968941983\\
299	5935.30968941982\\
300	5935.30968941983\\
301	5908.43932399829\\
302	5912.48929399882\\
303	5904.83502300267\\
304	5907.9751718485\\
305	5905.5875805226\\
306	5907.05726482329\\
307	5906.17365321656\\
308	5906.76528962501\\
309	5906.41227146213\\
310	5906.64294848917\\
311	5906.50089335124\\
312	5906.59124156175\\
313	5906.5345698713\\
314	5906.57023135603\\
315	5906.54775194306\\
316	5906.56187676942\\
317	5906.55297548306\\
318	5906.55857350109\\
319	5906.55504888975\\
320	5906.55726703361\\
321	5906.55587103982\\
322	5906.55674976322\\
323	5906.55619677328\\
324	5906.55654485491\\
325	5906.55632579402\\
326	5906.55646367605\\
327	5906.55637689811\\
328	5906.55643151651\\
329	5906.55639714097\\
330	5906.55641877679\\
331	5906.5564051596\\
332	5906.55641373017\\
333	5906.55640833599\\
334	5906.55641173105\\
335	5906.55640959425\\
336	5906.55641093913\\
337	5906.55641009268\\
338	5906.55641062543\\
339	5906.55641029012\\
340	5906.55641050116\\
341	5906.55641036833\\
342	5906.55641045193\\
343	5906.55641039931\\
344	5906.55641043243\\
345	5906.55641041159\\
346	5906.5564104247\\
347	5906.55641041645\\
348	5906.55641042165\\
349	5906.55641041838\\
350	5906.55641042044\\
351	5906.55641041915\\
352	5906.55641041996\\
353	5906.55641041945\\
354	5906.55641041977\\
355	5906.55641041957\\
356	5906.5564104197\\
357	5906.55641041961\\
358	5906.55641041967\\
359	5906.55641041963\\
360	5906.55641041965\\
361	5906.55641041964\\
362	5906.55641041965\\
363	5906.55641041965\\
364	5906.55641041965\\
365	5906.55641041965\\
366	5906.55641041965\\
367	5906.55641041965\\
368	5906.55641041965\\
369	5906.55641041965\\
370	5906.55641041965\\
371	5906.55641041965\\
372	5906.55641041965\\
373	5906.55641041965\\
374	5906.55641041965\\
375	5906.55641041965\\
376	5906.55641041965\\
377	5906.55641041965\\
378	5906.55641041965\\
379	5906.55641041964\\
380	5906.55641041965\\
381	5906.55641041965\\
382	5906.55641041966\\
383	5906.55641041965\\
384	5906.55641041965\\
385	5906.55641041965\\
386	5906.55641041966\\
387	5906.55641041966\\
388	5906.55641041966\\
389	5906.55641041966\\
390	5906.55641041966\\
391	5906.55641041966\\
392	5906.55641041966\\
393	5906.55641041966\\
394	5906.55641041966\\
395	5906.55641041966\\
396	5906.55641041966\\
397	5906.55641041966\\
398	5906.55641041966\\
399	5906.55641041966\\
400	5906.55641041965\\
401	5897.86392623306\\
402	5899.17407961704\\
403	5896.69794546143\\
404	5897.7137743777\\
405	5896.94139560581\\
406	5897.41683415466\\
407	5897.13098839864\\
408	5897.32238103673\\
409	5897.20818069929\\
410	5897.2828040391\\
411	5897.23684961977\\
412	5897.26607700015\\
413	5897.24774387497\\
414	5897.2592802604\\
415	5897.25200823641\\
416	5897.2565775762\\
417	5897.25369803624\\
418	5897.25550897861\\
419	5897.2543687772\\
420	5897.25508634022\\
421	5897.25463474033\\
422	5897.25491900476\\
423	5897.25474011415\\
424	5897.25485271754\\
425	5897.25478185199\\
426	5897.25482645642\\
427	5897.25479838401\\
428	5897.2548160529\\
429	5897.25480493251\\
430	5897.25481193164\\
431	5897.25480752652\\
432	5897.25481029907\\
433	5897.25480855408\\
434	5897.25480965236\\
435	5897.25480896112\\
436	5897.25480939619\\
437	5897.25480912236\\
438	5897.2548092947\\
439	5897.25480918623\\
440	5897.2548092545\\
441	5897.25480921153\\
442	5897.25480923857\\
443	5897.25480922155\\
444	5897.25480923227\\
445	5897.25480922552\\
446	5897.25480922977\\
447	5897.25480922709\\
448	5897.25480922878\\
449	5897.25480922772\\
450	5897.25480922839\\
451	5897.25480922796\\
452	5897.25480922823\\
453	5897.25480922807\\
454	5897.25480922817\\
455	5897.2548092281\\
456	5897.25480922814\\
457	5897.25480922812\\
458	5897.25480922813\\
459	5897.25480922812\\
460	5897.25480922813\\
461	5897.25480922812\\
462	5897.25480922812\\
463	5897.25480922812\\
464	5897.25480922812\\
465	5897.25480922812\\
466	5897.25480922812\\
467	5897.25480922812\\
468	5897.25480922812\\
469	5897.25480922813\\
470	5897.25480922813\\
471	5897.25480922813\\
472	5897.25480922813\\
473	5897.25480922813\\
474	5897.25480922813\\
475	5897.25480922813\\
476	5897.25480922813\\
477	5897.25480922813\\
478	5897.25480922813\\
479	5897.25480922813\\
480	5897.25480922813\\
481	5897.25480922813\\
482	5897.25480922813\\
483	5897.25480922813\\
484	5897.25480922813\\
485	5897.25480922813\\
486	5897.25480922813\\
487	5897.25480922813\\
488	5897.25480922813\\
489	5897.25480922813\\
490	5897.25480922813\\
491	5897.25480922813\\
492	5897.25480922813\\
493	5897.25480922813\\
494	5897.25480922813\\
495	5897.25480922813\\
496	5897.25480922813\\
497	5897.25480922813\\
498	5897.25480922813\\
499	5897.25480922813\\
500	5897.25480922813\\
501	5894.42578592505\\
502	5894.85218353179\\
503	5894.046310196\\
504	5894.37691806533\\
505	5894.12554256696\\
506	5894.28027701398\\
507	5894.18724672627\\
508	5894.24953665646\\
509	5894.21236944293\\
510	5894.23665607524\\
511	5894.22169992227\\
512	5894.23121215588\\
513	5894.22524552571\\
514	5894.22900011445\\
515	5894.22663338879\\
516	5894.22812050898\\
517	5894.2271833447\\
518	5894.22777272721\\
519	5894.22740164154\\
520	5894.22763517691\\
521	5894.2274882009\\
522	5894.22758071654\\
523	5894.22752249547\\
524	5894.22755914295\\
525	5894.22753607931\\
526	5894.2275505961\\
527	5894.22754145976\\
528	5894.22754721021\\
529	5894.22754359102\\
530	5894.22754586892\\
531	5894.22754443525\\
532	5894.22754533759\\
533	5894.22754476967\\
534	5894.22754512712\\
535	5894.22754490214\\
536	5894.22754504374\\
537	5894.22754495462\\
538	5894.22754501071\\
539	5894.22754497541\\
540	5894.22754499762\\
541	5894.22754498364\\
542	5894.22754499244\\
543	5894.2275449869\\
544	5894.22754499039\\
545	5894.22754498819\\
546	5894.22754498958\\
547	5894.2275449887\\
548	5894.22754498926\\
549	5894.22754498891\\
550	5894.22754498913\\
551	5894.22754498899\\
552	5894.22754498908\\
553	5894.22754498902\\
554	5894.22754498905\\
555	5894.22754498903\\
556	5894.22754498904\\
557	5894.22754498903\\
558	5894.22754498904\\
559	5894.22754498904\\
560	5894.22754498904\\
561	5894.22754498904\\
562	5894.22754498904\\
563	5894.22754498904\\
564	5894.22754498904\\
565	5894.22754498904\\
566	5894.22754498904\\
567	5894.22754498904\\
568	5894.22754498904\\
569	5894.22754498904\\
570	5894.22754498904\\
571	5894.22754498904\\
572	5894.22754498905\\
573	5894.22754498905\\
574	5894.22754498905\\
575	5894.22754498904\\
576	5894.22754498905\\
577	5894.22754498904\\
578	5894.22754498905\\
579	5894.22754498904\\
580	5894.22754498905\\
581	5894.22754498904\\
582	5894.22754498905\\
583	5894.22754498904\\
584	5894.22754498905\\
585	5894.22754498905\\
586	5894.22754498905\\
587	5894.22754498905\\
588	5894.22754498905\\
589	5894.22754498905\\
590	5894.22754498905\\
591	5894.22754498906\\
592	5894.22754498905\\
593	5894.22754498905\\
594	5894.22754498905\\
595	5894.22754498905\\
596	5894.22754498905\\
597	5894.22754498905\\
598	5894.22754498905\\
599	5894.22754498905\\
600	5894.22754498905\\
601	5893.30501426122\\
602	5893.44406044513\\
603	5893.18126907321\\
604	5893.28907869005\\
605	5893.20710636369\\
606	5893.25756451364\\
607	5893.22722778967\\
608	5893.24754023269\\
609	5893.23542018528\\
610	5893.24333993785\\
611	5893.23846280918\\
612	5893.24156470225\\
613	5893.23961901319\\
614	5893.24084336631\\
615	5893.24007158859\\
616	5893.24055653124\\
617	5893.24025092654\\
618	5893.2404431213\\
619	5893.24032211208\\
620	5893.24039826682\\
621	5893.24035033867\\
622	5893.24038050757\\
623	5893.24036152196\\
624	5893.24037347252\\
625	5893.24036595158\\
626	5893.24037068544\\
627	5893.24036770612\\
628	5893.24036958132\\
629	5893.24036840111\\
630	5893.24036914393\\
631	5893.24036867641\\
632	5893.24036897067\\
633	5893.24036878547\\
634	5893.24036890203\\
635	5893.24036882867\\
636	5893.24036887484\\
637	5893.24036884578\\
638	5893.24036886407\\
639	5893.24036885256\\
640	5893.2403688598\\
641	5893.24036885524\\
642	5893.24036885811\\
643	5893.24036885631\\
644	5893.24036885744\\
645	5893.24036885673\\
646	5893.24036885717\\
647	5893.24036885689\\
648	5893.24036885707\\
649	5893.24036885696\\
650	5893.24036885703\\
651	5893.24036885698\\
652	5893.24036885701\\
653	5893.240368857\\
654	5893.24036885701\\
655	5893.240368857\\
656	5893.240368857\\
657	5893.240368857\\
658	5893.240368857\\
659	5893.240368857\\
660	5893.240368857\\
661	5893.240368857\\
662	5893.240368857\\
663	5893.240368857\\
664	5893.240368857\\
665	5893.240368857\\
666	5893.240368857\\
667	5893.240368857\\
668	5893.240368857\\
669	5893.24036885699\\
670	5893.240368857\\
671	5893.240368857\\
672	5893.240368857\\
673	5893.240368857\\
674	5893.240368857\\
675	5893.240368857\\
676	5893.240368857\\
677	5893.240368857\\
678	5893.240368857\\
679	5893.240368857\\
680	5893.240368857\\
681	5893.240368857\\
682	5893.24036885701\\
683	5893.24036885701\\
684	5893.24036885701\\
685	5893.24036885701\\
686	5893.240368857\\
687	5893.24036885701\\
688	5893.240368857\\
689	5893.24036885701\\
690	5893.240368857\\
691	5893.24036885701\\
692	5893.240368857\\
693	5893.24036885701\\
694	5893.240368857\\
695	5893.24036885701\\
696	5893.240368857\\
697	5893.24036885701\\
698	5893.24036885701\\
699	5893.240368857\\
700	5893.240368857\\
701	5892.93934375773\\
702	5892.98471502836\\
703	5892.89896525718\\
704	5892.93414392346\\
705	5892.90739605813\\
706	5892.92386073419\\
707	5892.9139617519\\
708	5892.92058977521\\
709	5892.91663496009\\
710	5892.91921920388\\
711	5892.91762777923\\
712	5892.91863993811\\
713	5892.91800505276\\
714	5892.9184045636\\
715	5892.91815272974\\
716	5892.91831096828\\
717	5892.91821124836\\
718	5892.91827396221\\
719	5892.91823447646\\
720	5892.91825932603\\
721	5892.9182436869\\
722	5892.91825353111\\
723	5892.91824733604\\
724	5892.91825123555\\
725	5892.91824878145\\
726	5892.91825032612\\
727	5892.91824935396\\
728	5892.91824996584\\
729	5892.91824958073\\
730	5892.91824982312\\
731	5892.91824967057\\
732	5892.91824976659\\
733	5892.91824970615\\
734	5892.91824974419\\
735	5892.91824972025\\
736	5892.91824973532\\
737	5892.91824972583\\
738	5892.91824973181\\
739	5892.91824972805\\
740	5892.91824973041\\
741	5892.91824972893\\
742	5892.91824972986\\
743	5892.91824972928\\
744	5892.91824972964\\
745	5892.91824972941\\
746	5892.91824972956\\
747	5892.91824972946\\
748	5892.91824972952\\
749	5892.91824972948\\
750	5892.91824972951\\
751	5912.9182497295\\
752	5914.91824972951\\
753	5926.12409388534\\
754	5930.84800513901\\
755	5939.48738783953\\
756	5945.65200432143\\
757	5953.39268949287\\
758	5960.15653949567\\
759	5967.54328492348\\
760	5974.54147999458\\
761	5981.78548499497\\
762	5988.87514467202\\
763	5996.0620127791\\
764	6003.18768883861\\
765	6010.35186058381\\
766	6017.491792233\\
767	6024.64697484434\\
768	6031.79255651346\\
769	6038.94418018292\\
770	6046.09200091389\\
771	6053.2422151529\\
772	6060.39092296401\\
773	6067.54057891735\\
774	6074.68963812957\\
775	6081.83907292695\\
776	6088.98827133688\\
777	6096.13761852659\\
778	6103.28687207619\\
779	6110.43618456174\\
780	6117.58545995369\\
781	6124.73475869188\\
782	6131.88404273624\\
783	6139.03333602871\\
784	6146.18262350052\\
785	6153.3319146358\\
786	6166.00899874942\\
787	6174.99725495121\\
788	6185.73942613965\\
789	6197.63803360089\\
790	6210.67908522794\\
791	6203.0588067202\\
792	6205.66701704561\\
793	6204.14296134405\\
794	6204.66460340913\\
795	6204.35979226882\\
796	6204.46412068184\\
797	6204.40315845377\\
798	6204.42402413638\\
799	6204.41183169077\\
800	6204.4160048273\\
801	6244.41356633817\\
802	6261.45140292689\\
803	6272.87424130594\\
804	6274.24143612963\\
805	6276.09806059785\\
806	6275.54974830073\\
807	6275.91469177518\\
808	6275.60057956325\\
809	6275.73338536068\\
810	6275.61579380724\\
811	6275.67526284585\\
812	6275.63260162355\\
813	6275.657929828\\
814	6275.64170027649\\
815	6275.65194142787\\
816	6275.64555811643\\
817	6275.64961549363\\
818	6275.64708018146\\
819	6275.64868253674\\
820	6275.64767576814\\
821	6275.64830951527\\
822	6275.6479103838\\
823	6275.64816135916\\
824	6275.6480032546\\
825	6275.64810268827\\
826	6275.64804006982\\
827	6275.64807946473\\
828	6275.6480546628\\
829	6275.64807026961\\
830	6275.6480604454\\
831	6275.64806662793\\
832	6275.64806273637\\
833	6275.6480651855\\
834	6275.64806364394\\
835	6275.64806461413\\
836	6275.64806400348\\
837	6275.64806438781\\
838	6275.64806414591\\
839	6275.64806429814\\
840	6275.64806420233\\
841	6275.64806426263\\
842	6275.64806422468\\
843	6275.64806424855\\
844	6275.64806423352\\
845	6275.64806424297\\
846	6275.64806423702\\
847	6275.64806424077\\
848	6275.64806423841\\
849	6275.6480642399\\
850	6275.64806423896\\
851	6275.64806423956\\
852	6275.64806423918\\
853	6275.64806423941\\
854	6275.64806423928\\
855	6275.64806423937\\
856	6275.64806423932\\
857	6275.64806423935\\
858	6275.64806423934\\
859	6275.64806423935\\
860	6275.64806423934\\
861	6275.64806423935\\
862	6275.64806423934\\
863	6275.64806423934\\
864	6275.64806423935\\
865	6275.64806423934\\
866	6275.64806423935\\
867	6275.64806423934\\
868	6275.64806423936\\
869	6275.64806423935\\
870	6275.64806423935\\
871	6275.64806423935\\
872	6275.64806423935\\
873	6275.64806423936\\
874	6275.64806423936\\
875	6275.64806423936\\
876	6275.64806423936\\
877	6275.64806423936\\
878	6275.64806423936\\
879	6275.64806423936\\
880	6275.64806423937\\
881	6275.64806423936\\
882	6275.64806423936\\
883	6275.64806423937\\
884	6275.64806423936\\
885	6275.64806423937\\
886	6275.64806423937\\
887	6275.64806423937\\
888	6275.64806423937\\
889	6275.64806423937\\
890	6275.64806423938\\
891	6275.64806423937\\
892	6275.64806423937\\
893	6275.64806423938\\
894	6275.64806423938\\
895	6275.64806423938\\
896	6275.64806423938\\
897	6275.64806423938\\
898	6275.64806423938\\
899	6275.64806423937\\
900	6275.64806423937\\
901	6295.15942411955\\
902	6292.21862220099\\
903	6297.77661271148\\
904	6295.49645859942\\
905	6297.23015863944\\
906	6296.1629777935\\
907	6296.80459407906\\
908	6296.37498954251\\
909	6296.63132637725\\
910	6296.46382502696\\
911	6296.56697542613\\
912	6296.50137094245\\
913	6296.54252191788\\
914	6296.51662706861\\
915	6296.53295002923\\
916	6296.52269357882\\
917	6296.52915706373\\
918	6296.52509217877\\
919	6296.52765150237\\
920	6296.5260408431\\
921	6296.52705451511\\
922	6296.52641644829\\
923	6296.5268179905\\
924	6296.52656523822\\
925	6296.52672430475\\
926	6296.52662418455\\
927	6296.52668719658\\
928	6296.52664753654\\
929	6296.52667249764\\
930	6296.52665678722\\
931	6296.52666667506\\
932	6296.52666045172\\
933	6296.52666436858\\
934	6296.52666190335\\
935	6296.52666345493\\
936	6296.52666247838\\
937	6296.52666309301\\
938	6296.52666270617\\
939	6296.52666294964\\
940	6296.5266627964\\
941	6296.52666289285\\
942	6296.52666283214\\
943	6296.52666287036\\
944	6296.5266628463\\
945	6296.52666286144\\
946	6296.5266628519\\
947	6296.52666285791\\
948	6296.52666285413\\
949	6296.52666285651\\
950	6296.52666285501\\
951	6296.52666285596\\
952	6296.52666285537\\
953	6296.52666285574\\
954	6296.5266628555\\
955	6296.52666285565\\
956	6296.52666285556\\
957	6296.52666285561\\
958	6296.52666285558\\
959	6296.52666285561\\
960	6296.52666285558\\
961	6296.5266628556\\
962	6296.52666285559\\
963	6296.5266628556\\
964	6296.52666285559\\
965	6296.5266628556\\
966	6296.5266628556\\
967	6296.5266628556\\
968	6296.5266628556\\
969	6296.5266628556\\
970	6296.5266628556\\
971	6296.52666285561\\
972	6296.52666285561\\
973	6296.52666285561\\
974	6296.5266628556\\
975	6296.52666285561\\
976	6296.5266628556\\
977	6296.52666285561\\
978	6296.5266628556\\
979	6296.52666285561\\
980	6296.52666285561\\
981	6296.52666285559\\
982	6296.5266628556\\
983	6296.5266628556\\
984	6296.5266628556\\
985	6296.5266628556\\
986	6296.5266628556\\
987	6296.5266628556\\
988	6296.5266628556\\
989	6296.5266628556\\
990	6296.5266628556\\
991	6296.5266628556\\
992	6296.52666285559\\
993	6296.5266628556\\
994	6296.5266628556\\
995	6296.5266628556\\
996	6296.5266628556\\
997	6296.5266628556\\
998	6296.5266628556\\
999	6296.5266628556\\
1000	6296.5266628556\\
1001	6302.16656777962\\
1002	6301.31650692672\\
1003	6302.92308577311\\
1004	6302.26399012406\\
1005	6302.76512912475\\
1006	6302.45665249653\\
1007	6302.6421164965\\
1008	6302.51793608284\\
1009	6302.59203216764\\
1010	6302.54361464595\\
1011	6302.57343104254\\
1012	6302.55446757445\\
1013	6302.56636257257\\
1014	6302.55887747215\\
1015	6302.56359574635\\
1016	6302.56063104244\\
1017	6302.56249936123\\
1018	6302.56132437574\\
1019	6302.56206416743\\
1020	6302.56159859428\\
1021	6302.56189160378\\
1022	6302.56170716578\\
1023	6302.56182323456\\
1024	6302.56175017461\\
1025	6302.561796154\\
1026	6302.56176721349\\
1027	6302.5617854276\\
1028	6302.56177396357\\
1029	6302.56178117876\\
1030	6302.56177663754\\
1031	6302.5617794957\\
1032	6302.56177769679\\
1033	6302.56177882901\\
1034	6302.5617781164\\
1035	6302.5617785649\\
1036	6302.56177828261\\
1037	6302.56177846029\\
1038	6302.56177834846\\
1039	6302.56177841883\\
1040	6302.56177837455\\
1041	6302.56177840242\\
1042	6302.56177838488\\
1043	6302.56177839591\\
1044	6302.56177838897\\
1045	6302.56177839334\\
1046	6302.56177839059\\
1047	6302.56177839232\\
1048	6302.56177839123\\
1049	6302.56177839191\\
1050	6302.56177839148\\
1051	6302.56177839175\\
1052	6302.56177839158\\
1053	6302.56177839168\\
1054	6302.56177839162\\
1055	6302.56177839165\\
1056	6302.56177839162\\
1057	6302.56177839164\\
1058	6302.56177839163\\
1059	6302.56177839163\\
1060	6302.56177839163\\
1061	6302.56177839162\\
1062	6302.56177839163\\
1063	6302.56177839162\\
1064	6302.56177839163\\
1065	6302.56177839163\\
1066	6302.56177839163\\
1067	6302.56177839163\\
1068	6302.56177839163\\
1069	6302.56177839163\\
1070	6302.56177839163\\
1071	6302.56177839163\\
1072	6302.56177839163\\
1073	6302.56177839163\\
1074	6302.56177839163\\
1075	6302.56177839163\\
1076	6302.56177839163\\
1077	6302.56177839163\\
1078	6302.56177839163\\
1079	6302.56177839163\\
1080	6302.56177839163\\
1081	6302.56177839163\\
1082	6302.56177839163\\
1083	6302.56177839163\\
1084	6302.56177839163\\
1085	6302.56177839163\\
1086	6302.56177839163\\
1087	6302.56177839163\\
1088	6302.56177839163\\
1089	6302.56177839163\\
1090	6302.56177839163\\
1091	6302.56177839163\\
1092	6302.56177839163\\
1093	6302.56177839163\\
1094	6302.56177839163\\
1095	6302.56177839163\\
1096	6302.56177839163\\
1097	6302.56177839163\\
1098	6302.56177839163\\
1099	6302.56177839163\\
1100	6302.56177839163\\
1101	6304.18547559238\\
1102	6303.94074780957\\
1103	6304.40327290721\\
1104	6304.21352294248\\
1105	6304.35779806831\\
1106	6304.26898936596\\
1107	6304.3223834181\\
1108	6304.28663256897\\
1109	6304.30796441891\\
1110	6304.29402528421\\
1111	6304.30260925864\\
1112	6304.29714978185\\
1113	6304.30057428553\\
1114	6304.29841936682\\
1115	6304.29977773168\\
1116	6304.29892420994\\
1117	6304.29946208851\\
1118	6304.29912381674\\
1119	6304.29933679864\\
1120	6304.29920276273\\
1121	6304.29928711853\\
1122	6304.29923401985\\
1123	6304.29926743541\\
1124	6304.29924640185\\
1125	6304.29925963906\\
1126	6304.29925130725\\
1127	6304.29925655099\\
1128	6304.29925325055\\
1129	6304.29925532777\\
1130	6304.29925402037\\
1131	6304.29925484322\\
1132	6304.29925432532\\
1133	6304.29925465128\\
1134	6304.29925444613\\
1135	6304.29925457525\\
1136	6304.29925449397\\
1137	6304.29925454512\\
1138	6304.29925451293\\
1139	6304.29925453319\\
1140	6304.29925452044\\
1141	6304.29925452846\\
1142	6304.29925452341\\
1143	6304.29925452658\\
1144	6304.29925452459\\
1145	6304.29925452585\\
1146	6304.29925452506\\
1147	6304.29925452555\\
1148	6304.29925452524\\
1149	6304.29925452544\\
1150	6304.2992545253\\
1151	6304.29925452539\\
1152	6304.29925452533\\
1153	6304.29925452538\\
1154	6304.29925452534\\
1155	6304.29925452536\\
1156	6304.29925452535\\
1157	6304.29925452537\\
1158	6304.29925452534\\
1159	6304.29925452535\\
1160	6304.29925452535\\
1161	6304.29925452535\\
1162	6304.29925452536\\
1163	6304.29925452535\\
1164	6304.29925452535\\
1165	6304.29925452535\\
1166	6304.29925452535\\
1167	6304.29925452535\\
1168	6304.29925452535\\
1169	6304.29925452535\\
1170	6304.29925452535\\
1171	6304.29925452534\\
1172	6304.29925452535\\
1173	6304.29925452534\\
1174	6304.29925452535\\
1175	6304.29925452533\\
1176	6304.29925452535\\
1177	6304.29925452534\\
1178	6304.29925452533\\
1179	6304.29925452534\\
1180	6304.29925452534\\
1181	6304.29925452534\\
1182	6304.29925452534\\
1183	6304.29925452534\\
1184	6304.29925452534\\
1185	6304.29925452534\\
1186	6304.29925452534\\
1187	6304.29925452534\\
1188	6304.29925452534\\
1189	6304.29925452534\\
1190	6304.29925452534\\
1191	6304.29925452533\\
1192	6304.29925452534\\
1193	6304.29925452533\\
1194	6304.29925452533\\
1195	6304.29925452533\\
1196	6304.29925452533\\
1197	6304.29925452532\\
1198	6304.29925452533\\
1199	6304.29925452533\\
1200	6304.29925452533\\
1201	6304.766164851\\
1202	6304.69579093601\\
1203	6304.8287946413\\
1204	6304.77423014627\\
1205	6304.81571789778\\
1206	6304.79018006959\\
1207	6304.80553406186\\
1208	6304.7952535486\\
1209	6304.80138773483\\
1210	6304.79737939761\\
1211	6304.79984780508\\
1212	6304.79827787808\\
1213	6304.79926262826\\
1214	6304.79864295988\\
1215	6304.79903357125\\
1216	6304.79878813255\\
1217	6304.7989428049\\
1218	6304.79884553148\\
1219	6304.79890677655\\
1220	6304.79886823318\\
1221	6304.79889249053\\
1222	6304.79887722148\\
1223	6304.79888683045\\
1224	6304.79888078205\\
1225	6304.79888458854\\
1226	6304.79888219264\\
1227	6304.79888370054\\
1228	6304.79888275146\\
1229	6304.79888334879\\
1230	6304.79888297283\\
1231	6304.79888320946\\
1232	6304.79888306052\\
1233	6304.79888315426\\
1234	6304.79888309526\\
1235	6304.7988831324\\
1236	6304.79888310902\\
1237	6304.79888312374\\
1238	6304.79888311447\\
1239	6304.7988831203\\
1240	6304.79888311663\\
1241	6304.79888311895\\
1242	6304.79888311749\\
1243	6304.79888311841\\
1244	6304.79888311784\\
1245	6304.79888311819\\
1246	6304.79888311795\\
1247	6304.79888311811\\
1248	6304.79888311802\\
1249	6304.79888311807\\
1250	6304.79888311803\\
1251	6304.79888311806\\
1252	6304.79888311804\\
1253	6304.79888311805\\
1254	6304.79888311805\\
1255	6304.79888311805\\
1256	6304.79888311805\\
1257	6304.79888311805\\
1258	6304.79888311805\\
1259	6304.79888311805\\
1260	6304.79888311805\\
1261	6304.79888311806\\
1262	6304.79888311807\\
1263	6304.79888311806\\
1264	6304.79888311807\\
1265	6304.79888311806\\
1266	6304.79888311807\\
1267	6304.79888311806\\
1268	6304.79888311805\\
1269	6304.79888311806\\
1270	6304.79888311806\\
1271	6304.79888311806\\
1272	6304.79888311806\\
1273	6304.79888311806\\
1274	6304.79888311805\\
1275	6304.79888311805\\
1276	6304.79888311805\\
1277	6304.79888311805\\
1278	6304.79888311805\\
1279	6304.79888311805\\
1280	6304.79888311805\\
1281	6304.79888311804\\
1282	6304.79888311804\\
1283	6304.79888311804\\
1284	6304.79888311804\\
1285	6304.79888311804\\
1286	6304.79888311804\\
1287	6304.79888311804\\
1288	6304.79888311804\\
1289	6304.79888311804\\
1290	6304.79888311804\\
1291	6304.79888311804\\
1292	6304.79888311804\\
1293	6304.79888311804\\
1294	6304.79888311804\\
1295	6304.79888311804\\
1296	6304.79888311804\\
1297	6304.79888311804\\
1298	6304.79888311804\\
1299	6304.79888311804\\
1300	6304.79888311804\\
1301	6304.93310294914\\
1302	6304.91287299391\\
1303	6304.95110674862\\
1304	6304.93542142982\\
1305	6304.94734765782\\
1306	6304.94000645588\\
1307	6304.94442017333\\
1308	6304.9414648976\\
1309	6304.94322825427\\
1310	6304.94207600231\\
1311	6304.94278558016\\
1312	6304.94233428294\\
1313	6304.942617363\\
1314	6304.94243923076\\
1315	6304.94255151739\\
1316	6304.94248096265\\
1317	6304.94252542536\\
1318	6304.94249746277\\
1319	6304.94251506851\\
1320	6304.94250398868\\
1321	6304.94251096179\\
1322	6304.9425065725\\
1323	6304.94250933473\\
1324	6304.94250759603\\
1325	6304.94250869026\\
1326	6304.94250800153\\
1327	6304.942508435\\
1328	6304.94250816217\\
1329	6304.94250833389\\
1330	6304.94250822581\\
1331	6304.94250829383\\
1332	6304.94250825102\\
1333	6304.94250827796\\
1334	6304.94250826099\\
1335	6304.94250827167\\
1336	6304.94250826496\\
1337	6304.94250826919\\
1338	6304.94250826653\\
1339	6304.9425082682\\
1340	6304.94250826715\\
1341	6304.94250826782\\
1342	6304.94250826741\\
1343	6304.94250826766\\
1344	6304.9425082675\\
1345	6304.9425082676\\
1346	6304.94250826753\\
1347	6304.94250826757\\
1348	6304.94250826755\\
1349	6304.94250826757\\
1350	6304.94250826756\\
1351	6304.94250826756\\
1352	6304.94250826756\\
1353	6304.94250826756\\
1354	6304.94250826756\\
1355	6304.94250826756\\
1356	6304.94250826756\\
1357	6304.94250826756\\
1358	6304.94250826756\\
1359	6304.94250826757\\
1360	6304.94250826757\\
1361	6304.94250826757\\
1362	6304.94250826757\\
1363	6304.94250826757\\
1364	6304.94250826757\\
1365	6304.94250826757\\
1366	6304.94250826757\\
1367	6304.94250826756\\
1368	6304.94250826756\\
1369	6304.94250826756\\
1370	6304.94250826756\\
1371	6304.94250826756\\
1372	6304.94250826756\\
1373	6304.94250826756\\
1374	6304.94250826756\\
1375	6304.94250826756\\
1376	6304.94250826756\\
1377	6304.94250826756\\
1378	6304.94250826756\\
1379	6304.94250826756\\
1380	6304.94250826756\\
1381	6304.94250826756\\
1382	6304.94250826756\\
1383	6304.94250826756\\
1384	6304.94250826756\\
1385	6304.94250826756\\
1386	6304.94250826756\\
1387	6304.94250826756\\
1388	6304.94250826756\\
1389	6304.94250826756\\
1390	6304.94250826756\\
1391	6304.94250826756\\
1392	6304.94250826756\\
1393	6304.94250826756\\
1394	6304.94250826756\\
1395	6304.94250826756\\
1396	6304.94250826756\\
1397	6304.94250826756\\
1398	6304.94250826756\\
1399	6304.94250826756\\
1400	6304.94250826756\\
1401	6304.98108790528\\
1402	6304.97527308389\\
1403	6304.98626284891\\
1404	6304.98175432054\\
1405	6304.98518235015\\
1406	6304.98307222299\\
1407	6304.98434088514\\
1408	6304.98349143193\\
1409	6304.98399828446\\
1410	6304.98366708554\\
1411	6304.9838710439\\
1412	6304.98374132474\\
1413	6304.98382269221\\
1414	6304.98377149055\\
1415	6304.98380376581\\
1416	6304.98378348582\\
1417	6304.98379626601\\
1418	6304.98378822855\\
1419	6304.98379328907\\
1420	6304.98379010433\\
1421	6304.98379210865\\
1422	6304.983790847\\
1423	6304.98379164097\\
1424	6304.9837911412\\
1425	6304.98379145573\\
1426	6304.98379125776\\
1427	6304.98379138234\\
1428	6304.98379130393\\
1429	6304.98379135328\\
1430	6304.98379132222\\
1431	6304.98379134177\\
1432	6304.98379132946\\
1433	6304.98379133721\\
1434	6304.98379133234\\
1435	6304.98379133541\\
1436	6304.98379133347\\
1437	6304.98379133469\\
1438	6304.98379133393\\
1439	6304.98379133441\\
1440	6304.98379133412\\
1441	6304.98379133431\\
1442	6304.98379133418\\
1443	6304.98379133426\\
1444	6304.98379133422\\
1445	6304.98379133424\\
1446	6304.98379133423\\
1447	6304.98379133424\\
1448	6304.98379133423\\
1449	6304.98379133424\\
1450	6304.98379133423\\
1451	6304.98379133423\\
1452	6304.98379133424\\
1453	6304.98379133423\\
1454	6304.98379133423\\
1455	6304.98379133423\\
1456	6304.98379133422\\
1457	6304.98379133422\\
1458	6304.98379133423\\
1459	6304.98379133423\\
1460	6304.98379133422\\
1461	6304.98379133422\\
1462	6304.98379133422\\
1463	6304.98379133422\\
1464	6304.98379133422\\
1465	6304.98379133422\\
1466	6304.98379133422\\
1467	6304.98379133422\\
1468	6304.98379133422\\
1469	6304.98379133422\\
1470	6304.98379133422\\
1471	6304.98379133423\\
1472	6304.98379133422\\
1473	6304.98379133422\\
1474	6304.98379133422\\
1475	6304.98379133421\\
1476	6304.98379133422\\
1477	6304.98379133421\\
1478	6304.98379133422\\
1479	6304.98379133421\\
1480	6304.98379133421\\
1481	6304.98379133421\\
1482	6304.98379133421\\
1483	6304.98379133421\\
1484	6304.98379133421\\
1485	6304.98379133421\\
1486	6304.98379133422\\
1487	6304.9837913342\\
1488	6304.98379133421\\
1489	6304.98379133421\\
1490	6304.98379133421\\
1491	6304.98379133421\\
1492	6304.98379133421\\
1493	6304.9837913342\\
1494	6304.98379133421\\
1495	6304.98379133421\\
1496	6304.98379133421\\
1497	6304.98379133421\\
1498	6304.98379133421\\
1499	6304.98379133421\\
1500	6304.98379133421\\
1501	6204.98379133421\\
1502	6104.98379133421\\
1503	6004.98379133421\\
1504	5904.98379133421\\
1505	5804.98379133421\\
1506	5704.98379133421\\
1507	5604.98379133421\\
1508	5504.98379133421\\
1509	5404.98379133421\\
1510	5304.98379133421\\
1511	5204.98379133421\\
1512	5104.98379133421\\
1513	5004.98379133421\\
1514	4904.98379133421\\
1515	4804.98379133421\\
1516	4704.98379133421\\
1517	4604.98379133421\\
1518	4504.98379133421\\
1519	4404.98379133421\\
1520	4347.66319991549\\
1521	4357.66319991549\\
1522	4369.6631999155\\
1523	4382.0631999155\\
1524	4394.5431999155\\
1525	4407.0391999155\\
1526	4412.86791661809\\
1527	4407.36890160731\\
1528	4407.36890160731\\
1529	4407.36890160731\\
1530	4407.36890160731\\
1531	4398.69971601233\\
1532	4389.56441702284\\
1533	4381.48684282983\\
1534	4374.05596433409\\
1535	4366.88759531276\\
1536	4359.78236392144\\
1537	4352.67094722747\\
1538	4345.54238462462\\
1539	4338.40249511277\\
1540	4331.2577319902\\
1541	4324.11166097407\\
1542	4319.17945014529\\
1543	4320.01409429119\\
1544	4319.45915202029\\
1545	4319.56243950603\\
1546	4319.14257415437\\
1547	4319.00148922\\
1548	4318.84041107564\\
1549	4318.81316091427\\
1550	4318.79338628199\\
1551	4318.80168706095\\
1552	4318.8024796143\\
1553	4318.80519896376\\
1554	4318.80421502518\\
1555	4318.8038893062\\
1556	4318.80315972683\\
1557	4318.80300293581\\
1558	4318.80288744836\\
1559	4318.80292691964\\
1560	4318.80293854581\\
1561	4318.80295970928\\
1562	4318.80295963466\\
1563	4318.8029598905\\
1564	4318.80295662254\\
1565	4318.8029556531\\
1566	4318.80295488599\\
1567	4318.80295499395\\
1568	4318.80295504892\\
1569	4318.80295517796\\
1570	4318.80295519983\\
1571	4318.80295521209\\
1572	4318.80295519894\\
1573	4318.80295519354\\
1574	4318.80295518859\\
1575	4318.80295518841\\
1576	4318.80295518847\\
1577	4318.80295518915\\
1578	4318.80295518935\\
1579	4318.80295518948\\
1580	4318.80295518944\\
1581	4318.80295518941\\
1582	4318.80295518938\\
1583	4318.80295518938\\
1584	4318.80295518937\\
1585	4318.80295518938\\
1586	4318.80295518937\\
1587	4318.80295518938\\
1588	4318.80295518937\\
1589	4318.80295518937\\
1590	4318.80295518937\\
1591	4318.80295518937\\
1592	4318.80295518937\\
1593	4318.80295518937\\
1594	4318.80295518937\\
1595	4318.80295518938\\
1596	4318.80295518938\\
1597	4318.80295518937\\
1598	4318.80295518937\\
1599	4318.80295518938\\
1600	4318.80295518938\\
1601	4338.80295518938\\
1602	4348.80295518937\\
1603	4362.68313980385\\
1604	4359.83789677928\\
1605	4359.29434639121\\
1606	4356.78746827111\\
1607	4356.44401963633\\
1608	4356.11092016764\\
1609	4356.33162767677\\
1610	4356.39489438718\\
1611	4356.48499180806\\
1612	4356.48471340671\\
1613	4356.48658789855\\
1614	4356.47416843025\\
1615	4356.47112748366\\
1616	4356.46850354423\\
1617	4356.46918753982\\
1618	4356.46946850065\\
1619	4356.46999635563\\
1620	4356.47007164213\\
1621	4356.47011633129\\
1622	4356.4700623063\\
1623	4356.47004285237\\
1624	4356.47002467087\\
1625	4356.4700251207\\
1626	4356.47002573533\\
1627	4356.47002852362\\
1628	4356.47002926548\\
1629	4356.47002971676\\
1630	4356.47002953121\\
1631	4356.47002943284\\
1632	4356.47002931997\\
1633	4356.47002930439\\
1634	4356.47002930025\\
1635	4356.47002931322\\
1636	4356.47002931832\\
1637	4356.47002932184\\
1638	4356.47002932156\\
1639	4356.47002932119\\
1640	4356.47002932057\\
1641	4356.47002932039\\
1642	4356.47002932033\\
1643	4356.47002932038\\
1644	4356.4700293204\\
1645	4356.47002932043\\
1646	4356.47002932043\\
1647	4356.47002932043\\
1648	4356.47002932043\\
1649	4356.47002932043\\
1650	4356.47002932043\\
1651	4356.47002932042\\
1652	4356.47002932043\\
1653	4356.47002932043\\
1654	4356.47002932043\\
1655	4356.47002932043\\
1656	4356.47002932043\\
1657	4356.47002932043\\
1658	4356.47002932043\\
1659	4356.47002932043\\
1660	4356.47002932043\\
1661	4356.47002932043\\
1662	4356.47002932043\\
1663	4356.47002932043\\
1664	4356.47002932043\\
1665	4356.47002932043\\
1666	4356.47002932043\\
1667	4356.47002932043\\
1668	4356.47002932043\\
1669	4356.47002932043\\
1670	4356.47002932043\\
1671	4356.47002932043\\
1672	4356.47002932043\\
1673	4356.47002932043\\
1674	4356.47002932043\\
1675	4356.47002932043\\
1676	4356.47002932043\\
1677	4356.47002932044\\
1678	4356.47002932043\\
1679	4356.47002932043\\
1680	4356.47002932043\\
1681	4356.47002932042\\
1682	4356.47002932043\\
1683	4356.47002932043\\
1684	4356.47002932043\\
1685	4356.47002932042\\
1686	4356.47002932043\\
1687	4356.47002932043\\
1688	4356.47002932043\\
1689	4356.47002932043\\
1690	4356.47002932043\\
1691	4356.47002932043\\
1692	4356.47002932044\\
1693	4356.47002932044\\
1694	4356.47002932044\\
1695	4356.47002932044\\
1696	4356.47002932044\\
1697	4356.47002932044\\
1698	4356.47002932044\\
1699	4356.47002932044\\
1700	4356.47002932044\\
1701	4363.89668317566\\
1702	4363.14924351265\\
1703	4363.84096865841\\
1704	4362.86325300366\\
1705	4362.79122208687\\
1706	4362.55018283887\\
1707	4362.61506303127\\
1708	4362.61180625976\\
1709	4362.65281184194\\
1710	4362.65382889392\\
1711	4362.65955636627\\
1712	4362.65534022585\\
1713	4362.65478099569\\
1714	4362.65329335142\\
1715	4362.65342752083\\
1716	4362.6533563855\\
1717	4362.6535643736\\
1718	4362.65359082011\\
1719	4362.65363339858\\
1720	4362.65361829089\\
1721	4362.65361580183\\
1722	4362.65360722661\\
1723	4362.65360679945\\
1724	4362.65360597558\\
1725	4362.65360691997\\
1726	4362.6536071258\\
1727	4362.65360741302\\
1728	4362.65360737985\\
1729	4362.6536073774\\
1730	4362.6536073319\\
1731	4362.65360732432\\
1732	4362.65360731705\\
1733	4362.65360732064\\
1734	4362.65360732176\\
1735	4362.65360732353\\
1736	4362.65360732362\\
1737	4362.6536073237\\
1738	4362.65360732348\\
1739	4362.65360732342\\
1740	4362.65360732337\\
1741	4362.65360732338\\
1742	4362.65360732338\\
1743	4362.65360732339\\
1744	4362.65360732339\\
1745	4362.65360732338\\
1746	4362.65360732339\\
1747	4362.65360732338\\
1748	4362.65360732338\\
1749	4362.65360732338\\
1750	4362.65360732338\\
1751	4362.65360732339\\
1752	4362.65360732339\\
1753	4362.65360732338\\
1754	4362.65360732339\\
1755	4362.65360732339\\
1756	4362.65360732339\\
1757	4362.65360732339\\
1758	4362.65360732338\\
1759	4362.65360732338\\
1760	4362.65360732338\\
1761	4362.65360732338\\
1762	4362.65360732339\\
1763	4362.65360732338\\
1764	4362.65360732339\\
1765	4362.65360732338\\
1766	4362.65360732339\\
1767	4362.65360732338\\
1768	4362.65360732338\\
1769	4362.65360732338\\
1770	4362.65360732338\\
1771	4362.65360732338\\
1772	4362.65360732338\\
1773	4362.65360732338\\
1774	4362.65360732338\\
1775	4362.65360732337\\
1776	4362.65360732338\\
1777	4362.65360732338\\
1778	4362.65360732338\\
1779	4362.65360732337\\
1780	4362.65360732338\\
1781	4362.65360732338\\
1782	4362.65360732338\\
1783	4362.65360732338\\
1784	4362.65360732339\\
1785	4362.65360732339\\
1786	4362.65360732339\\
1787	4362.65360732339\\
1788	4362.65360732339\\
1789	4362.65360732339\\
1790	4362.65360732339\\
1791	4362.65360732339\\
1792	4362.65360732339\\
1793	4362.65360732339\\
1794	4362.65360732339\\
1795	4362.65360732339\\
1796	4362.65360732339\\
1797	4362.65360732339\\
1798	4362.65360732339\\
1799	4362.65360732339\\
1800	4362.65360732339\\
1801	4363.86153887664\\
1802	4363.73996919389\\
1803	4363.85247701316\\
1804	4363.69345336503\\
1805	4363.68173766925\\
1806	4363.6425330801\\
1807	4363.65308572374\\
1808	4363.65255601586\\
1809	4363.65922549818\\
1810	4363.65939091981\\
1811	4363.66032248262\\
1812	4363.65963673516\\
1813	4363.65954577741\\
1814	4363.65930381481\\
1815	4363.65932563722\\
1816	4363.65931406719\\
1817	4363.65934789607\\
1818	4363.65935219755\\
1819	4363.65935912285\\
1820	4363.65935666561\\
1821	4363.65935626078\\
1822	4363.65935486603\\
1823	4363.65935479656\\
1824	4363.65935466255\\
1825	4363.65935481616\\
1826	4363.65935484963\\
1827	4363.65935489635\\
1828	4363.65935489096\\
1829	4363.65935489056\\
1830	4363.65935488316\\
1831	4363.65935488193\\
1832	4363.65935488074\\
1833	4363.65935488133\\
1834	4363.65935488151\\
1835	4363.6593548818\\
1836	4363.65935488181\\
1837	4363.65935488183\\
1838	4363.65935488179\\
1839	4363.65935488179\\
1840	4363.65935488177\\
1841	4363.65935488178\\
1842	4363.65935488177\\
1843	4363.65935488178\\
1844	4363.65935488177\\
1845	4363.65935488178\\
1846	4363.65935488178\\
1847	4363.65935488177\\
1848	4363.65935488177\\
1849	4363.65935488177\\
1850	4363.65935488177\\
1851	4363.65935488177\\
1852	4363.65935488177\\
1853	4363.65935488176\\
1854	4363.65935488177\\
1855	4363.65935488177\\
1856	4363.65935488176\\
1857	4363.65935488176\\
1858	4363.65935488176\\
1859	4363.65935488176\\
1860	4363.65935488176\\
1861	4363.65935488176\\
1862	4363.65935488177\\
1863	4363.65935488177\\
1864	4363.65935488177\\
1865	4363.65935488176\\
1866	4363.65935488177\\
1867	4363.65935488176\\
1868	4363.65935488177\\
1869	4363.65935488177\\
1870	4363.65935488177\\
1871	4363.65935488176\\
1872	4363.65935488177\\
1873	4363.65935488177\\
1874	4363.65935488177\\
1875	4363.65935488176\\
1876	4363.65935488177\\
1877	4363.65935488177\\
1878	4363.65935488177\\
1879	4363.65935488176\\
1880	4363.65935488177\\
1881	4363.65935488176\\
1882	4363.65935488177\\
1883	4363.65935488177\\
1884	4363.65935488177\\
1885	4363.65935488177\\
1886	4363.65935488177\\
1887	4363.65935488176\\
1888	4363.65935488177\\
1889	4363.65935488176\\
1890	4363.65935488177\\
1891	4363.65935488177\\
1892	4363.65935488177\\
1893	4363.65935488176\\
1894	4363.65935488177\\
1895	4363.65935488176\\
1896	4363.65935488177\\
1897	4363.65935488177\\
1898	4363.65935488177\\
1899	4363.65935488177\\
1900	4363.65935488177\\
1901	4363.85552535503\\
1902	4363.83578219811\\
1903	4363.85405369048\\
1904	4363.82822793551\\
1905	4363.82632528334\\
1906	4363.81995838052\\
1907	4363.82167215072\\
1908	4363.82158612512\\
1909	4363.82266926223\\
1910	4363.82269612703\\
1911	4363.82284741467\\
1912	4363.82273604793\\
1913	4363.8227212762\\
1914	4363.822681981\\
1915	4363.822685525\\
1916	4363.82268364601\\
1917	4363.82268913989\\
1918	4363.82268983845\\
1919	4363.82269096314\\
1920	4363.82269056408\\
1921	4363.82269049833\\
1922	4363.82269027182\\
1923	4363.82269026054\\
1924	4363.82269023878\\
1925	4363.82269026372\\
1926	4363.82269026916\\
1927	4363.82269027675\\
1928	4363.82269027586\\
1929	4363.8226902758\\
1930	4363.8226902746\\
1931	4363.8226902744\\
1932	4363.82269027421\\
1933	4363.8226902743\\
1934	4363.82269027433\\
1935	4363.82269027437\\
1936	4363.82269027437\\
1937	4363.82269027438\\
1938	4363.82269027437\\
1939	4363.82269027436\\
1940	4363.82269027436\\
1941	4363.82269027437\\
1942	4363.82269027436\\
1943	4363.82269027437\\
1944	4363.82269027436\\
1945	4363.82269027437\\
1946	4363.82269027436\\
1947	4363.82269027436\\
1948	4363.82269027437\\
1949	4363.82269027436\\
1950	4363.82269027437\\
1951	4363.82269027437\\
1952	4363.82269027437\\
1953	4363.82269027437\\
1954	4363.82269027437\\
1955	4363.82269027437\\
1956	4363.82269027437\\
1957	4363.82269027437\\
1958	4363.82269027437\\
1959	4363.82269027437\\
1960	4363.82269027436\\
1961	4363.82269027437\\
1962	4363.82269027437\\
1963	4363.82269027438\\
1964	4363.82269027438\\
1965	4363.82269027438\\
1966	4363.82269027438\\
1967	4363.82269027438\\
1968	4363.82269027438\\
1969	4363.82269027438\\
1970	4363.82269027438\\
1971	4363.82269027438\\
1972	4363.82269027438\\
1973	4363.82269027438\\
1974	4363.82269027438\\
1975	4363.82269027438\\
1976	4363.82269027438\\
1977	4363.82269027438\\
1978	4363.82269027438\\
1979	4363.82269027438\\
1980	4363.82269027438\\
1981	4363.82269027438\\
1982	4363.82269027438\\
1983	4363.82269027438\\
1984	4363.82269027438\\
1985	4363.82269027438\\
1986	4363.82269027438\\
1987	4363.82269027438\\
1988	4363.82269027438\\
1989	4363.82269027438\\
1990	4363.82269027438\\
1991	4363.82269027438\\
1992	4363.82269027438\\
1993	4363.82269027438\\
1994	4363.82269027438\\
1995	4363.82269027438\\
1996	4363.82269027438\\
1997	4363.82269027438\\
1998	4363.82269027438\\
1999	4363.82269027438\\
2000	4363.82269027438\\
};
%\addlegendentry{Gen5}

\end{axis}
\end{tikzpicture}%

==> generators.tex <==
\begin{tikzpicture}

    \draw (-0.8,0) -- (4.1,0) -- (4.1,0.5) -- (-0.8,0.5) -- (-0.8,0);
		\draw[mycolor1,line width=3pt] (-0.6,0.25) -- (-0.4,0.25) node[black,scale=0.7] at (-0.1,0.25) {Gen1};
		\draw[mycolor2,line width=3pt] (0.3,0.25) -- (0.5,0.25) node[black,scale=0.7] at (0.8,0.25) {Gen2};
        \draw[mycolor3,line width=3pt] (1.2,0.25) -- (1.4,0.25) node[black,scale=0.7] at (1.7,0.25) {Gen3};
        \draw[mycolor4,line width=3pt] (2.1,0.25) -- (2.3,0.25) node[black,scale=0.7] at (2.6,0.25) {Gen4};
        \draw[mycolor5,line width=3pt] (3,0.25) -- (3.2,0.25) node[black,scale=0.7] at (3.5,0.25) {Gen5};

\begin{axis}[%
width=3.8cm,
height=3.8cm,
at={(0cm,1.4cm)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black},scale=0.7},
xlabel={Iterations},
ymin=2000,
ymax=7000,
ylabel style={font=\color{white!15!black},scale=0.7},
ylabel={Power [w]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	1\\
2	51\\
3	101\\
4	151\\
5	201\\
6	251\\
7	301\\
8	351\\
9	401\\
10	451\\
11	501\\
12	551\\
13	601\\
14	651\\
15	701\\
16	751\\
17	801\\
18	851\\
19	901\\
20	951\\
21	1001\\
22	1051\\
23	1101\\
24	1151\\
25	1201\\
26	1251\\
27	1301\\
28	1351\\
29	1401\\
30	1451\\
31	1501\\
32	1551\\
33	1601\\
34	1651\\
35	1701\\
36	1751\\
37	1801\\
38	1851\\
39	1901\\
40	1951\\
41	2001\\
42	2051\\
43	2101\\
44	2151\\
45	2201\\
46	2251\\
47	2301\\
48	2351\\
49	2401\\
50	2451\\
51	2501\\
52	2551\\
53	2601\\
54	2651\\
55	2701\\
56	2751\\
57	2801\\
58	2851\\
59	2901\\
60	2951\\
61	3001\\
62	3051\\
63	3101\\
64	3151\\
65	3201\\
66	3251\\
67	3301\\
68	3351\\
69	3401\\
70	3451\\
71	3501\\
72	3551\\
73	3601\\
74	3651\\
75	3701\\
76	3751\\
77	3801\\
78	3851\\
79	3901\\
80	3951\\
81	4001\\
82	4051\\
83	4101\\
84	4151\\
85	4201\\
86	4251\\
87	4301\\
88	4351\\
89	4401\\
90	4451\\
91	4501\\
92	4551\\
93	4601\\
94	4651\\
95	4701\\
96	4751\\
97	4801\\
98	4851\\
99	4901\\
100	4951\\
101	5001\\
102	5051\\
103	5101\\
104	5151\\
105	5201\\
106	5251\\
107	5298\\
108	5248\\
109	5198\\
110	5148\\
111	5098\\
112	5048\\
113	4998\\
114	4948\\
115	4898\\
116	4848\\
117	4798\\
118	4748\\
119	4698\\
120	4648\\
121	4598\\
122	4548\\
123	4498\\
124	4448\\
125	4398\\
126	4348\\
127	4298\\
128	4248\\
129	4198\\
130	4148\\
131	4098\\
132	4096.83051587123\\
133	4046.83051587123\\
134	4096.83051587123\\
135	4046.83051587123\\
136	4096.83051587123\\
137	4046.83051587123\\
138	4096.83051587123\\
139	4046.83051587123\\
140	4096.83051587123\\
141	4046.83051587123\\
142	4096.83051587123\\
143	4046.83051587123\\
144	4096.83051587123\\
145	4046.83051587123\\
146	4096.83051587123\\
147	4046.83051587123\\
148	4096.83051587123\\
149	4046.83051587123\\
150	4096.83051587123\\
151	4046.83051587123\\
152	4096.83051587123\\
153	4046.83051587123\\
154	4096.83051587123\\
155	4046.83051587123\\
156	4096.83051587123\\
157	4046.83051587123\\
158	4096.83051587123\\
159	4046.83051587123\\
160	4096.83051587123\\
161	4046.83051587123\\
162	4096.83051587123\\
163	4046.83051587123\\
164	4096.83051587123\\
165	4046.83051587123\\
166	4096.83051587123\\
167	4046.83051587123\\
168	4096.83051587123\\
169	4046.83051587123\\
170	4096.83051587123\\
171	4046.83051587123\\
172	4096.83051587123\\
173	4046.83051587123\\
174	4096.83051587123\\
175	4046.83051587123\\
176	4096.83051587123\\
177	4046.83051587123\\
178	4096.83051587123\\
179	4046.83051587123\\
180	4096.83051587123\\
181	4046.83051587123\\
182	4096.83051587123\\
183	4046.83051587123\\
184	4096.83051587123\\
185	4046.83051587123\\
186	4096.83051587123\\
187	4046.83051587123\\
188	4096.83051587123\\
189	4046.83051587123\\
190	4096.83051587123\\
191	4046.83051587123\\
192	4096.83051587123\\
193	4046.83051587123\\
194	4096.83051587123\\
195	4046.83051587123\\
196	4096.83051587123\\
197	4046.83051587123\\
198	4096.83051587123\\
199	4046.83051587123\\
200	4096.83051587123\\
201	4046.83051587123\\
202	3996.83051587123\\
203	3993.67088484063\\
204	3956.83051587123\\
205	3953.67088484064\\
206	3916.83051587124\\
207	3957.79767314634\\
208	3907.79767314634\\
209	3957.79767314634\\
210	3921.16594637439\\
211	3971.16594637439\\
212	3921.16594637439\\
213	3971.16594637439\\
214	3921.16594637439\\
215	3971.16594637439\\
216	3921.16594637439\\
217	3971.16594637439\\
218	3921.16594637439\\
219	3971.16594637439\\
220	3921.16594637439\\
221	3971.16594637439\\
222	3921.16594637439\\
223	3971.16594637439\\
224	3921.16594637439\\
225	3971.16594637439\\
226	3921.16594637439\\
227	3971.16594637439\\
228	3921.16594637439\\
229	3971.16594637439\\
230	3921.16594637439\\
231	3971.16594637439\\
232	3921.16594637439\\
233	3971.16594637439\\
234	3921.16594637439\\
235	3971.16594637439\\
236	3921.16594637439\\
237	3971.16594637439\\
238	3921.16594637439\\
239	3971.16594637439\\
240	3921.16594637439\\
241	3971.16594637439\\
242	3921.16594637439\\
243	3971.16594637439\\
244	3921.16594637439\\
245	3971.16594637439\\
246	3921.16594637439\\
247	3971.16594637439\\
248	3921.16594637439\\
249	3971.16594637439\\
250	3921.16594637439\\
251	3971.16594637439\\
252	3921.16594637439\\
253	3971.16594637439\\
254	3921.16594637439\\
255	3971.16594637439\\
256	3921.16594637439\\
257	3971.16594637439\\
258	3921.16594637439\\
259	3971.16594637439\\
260	3921.16594637439\\
261	3971.16594637439\\
262	3921.16594637439\\
263	3971.16594637439\\
264	3921.16594637439\\
265	3971.16594637439\\
266	3921.16594637439\\
267	3971.16594637439\\
268	3921.16594637439\\
269	3971.16594637439\\
270	3921.16594637439\\
271	3971.16594637439\\
272	3921.16594637439\\
273	3971.16594637439\\
274	3921.16594637439\\
275	3971.16594637439\\
276	3921.16594637439\\
277	3971.16594637439\\
278	3921.16594637439\\
279	3971.16594637439\\
280	3921.16594637439\\
281	3971.16594637439\\
282	3921.16594637439\\
283	3971.16594637439\\
284	3921.16594637439\\
285	3971.16594637439\\
286	3921.16594637439\\
287	3971.16594637439\\
288	3921.16594637439\\
289	3971.16594637439\\
290	3921.16594637439\\
291	3971.16594637439\\
292	3921.16594637439\\
293	3971.16594637439\\
294	3921.16594637439\\
295	3971.16594637439\\
296	3921.16594637439\\
297	3971.16594637439\\
298	3921.16594637439\\
299	3971.16594637439\\
300	3921.16594637439\\
301	3878.63009024243\\
302	3928.63009024243\\
303	3895.85080676647\\
304	3945.85080676647\\
305	3895.85080676647\\
306	3945.85080676647\\
307	3895.85080676647\\
308	3945.85080676647\\
309	3895.85080676647\\
310	3945.85080676647\\
311	3895.85080676647\\
312	3945.85080676647\\
313	3895.85080676647\\
314	3945.85080676647\\
315	3895.85080676647\\
316	3945.85080676647\\
317	3895.85080676647\\
318	3945.85080676647\\
319	3895.85080676647\\
320	3945.85080676647\\
321	3895.85080676647\\
322	3945.85080676647\\
323	3895.85080676647\\
324	3945.85080676647\\
325	3895.85080676647\\
326	3945.85080676647\\
327	3895.85080676647\\
328	3945.85080676647\\
329	3895.85080676647\\
330	3945.85080676647\\
331	3895.85080676647\\
332	3945.85080676647\\
333	3895.85080676647\\
334	3945.85080676647\\
335	3895.85080676647\\
336	3945.85080676647\\
337	3895.85080676647\\
338	3945.85080676647\\
339	3895.85080676647\\
340	3945.85080676647\\
341	3895.85080676647\\
342	3945.85080676647\\
343	3895.85080676647\\
344	3945.85080676647\\
345	3895.85080676647\\
346	3945.85080676647\\
347	3895.85080676647\\
348	3945.85080676647\\
349	3895.85080676647\\
350	3945.85080676647\\
351	3895.85080676647\\
352	3945.85080676647\\
353	3895.85080676647\\
354	3945.85080676647\\
355	3895.85080676647\\
356	3945.85080676647\\
357	3895.85080676647\\
358	3945.85080676647\\
359	3895.85080676647\\
360	3945.85080676647\\
361	3895.85080676647\\
362	3945.85080676647\\
363	3895.85080676647\\
364	3945.85080676647\\
365	3895.85080676647\\
366	3945.85080676647\\
367	3895.85080676647\\
368	3945.85080676647\\
369	3895.85080676647\\
370	3945.85080676647\\
371	3895.85080676647\\
372	3945.85080676647\\
373	3895.85080676647\\
374	3945.85080676647\\
375	3895.85080676647\\
376	3945.85080676647\\
377	3895.85080676647\\
378	3945.85080676647\\
379	3895.85080676647\\
380	3945.85080676647\\
381	3895.85080676647\\
382	3945.85080676647\\
383	3895.85080676647\\
384	3945.85080676647\\
385	3895.85080676647\\
386	3945.85080676647\\
387	3895.85080676647\\
388	3945.85080676647\\
389	3895.85080676647\\
390	3945.85080676647\\
391	3895.85080676647\\
392	3945.85080676647\\
393	3895.85080676647\\
394	3945.85080676647\\
395	3895.85080676647\\
396	3945.85080676647\\
397	3895.85080676647\\
398	3945.85080676647\\
399	3895.85080676647\\
400	3945.85080676647\\
401	3895.85080676647\\
402	3926.04021760209\\
403	3884.49618921228\\
404	3934.49618921228\\
405	3884.49618921228\\
406	3934.49618921228\\
407	3884.49618921228\\
408	3934.49618921228\\
409	3884.49618921228\\
410	3934.49618921228\\
411	3884.49618921228\\
412	3934.49618921228\\
413	3884.49618921228\\
414	3934.49618921228\\
415	3884.49618921228\\
416	3934.49618921228\\
417	3884.49618921228\\
418	3934.49618921228\\
419	3884.49618921228\\
420	3934.49618921228\\
421	3884.49618921228\\
422	3934.49618921228\\
423	3884.49618921228\\
424	3934.49618921228\\
425	3884.49618921228\\
426	3934.49618921228\\
427	3884.49618921228\\
428	3934.49618921228\\
429	3884.49618921228\\
430	3934.49618921228\\
431	3884.49618921228\\
432	3934.49618921228\\
433	3884.49618921228\\
434	3934.49618921228\\
435	3884.49618921228\\
436	3934.49618921228\\
437	3884.49618921228\\
438	3934.49618921228\\
439	3884.49618921228\\
440	3934.49618921228\\
441	3884.49618921228\\
442	3934.49618921228\\
443	3884.49618921228\\
444	3934.49618921228\\
445	3884.49618921228\\
446	3934.49618921228\\
447	3884.49618921228\\
448	3934.49618921228\\
449	3884.49618921228\\
450	3934.49618921228\\
451	3884.49618921228\\
452	3934.49618921228\\
453	3884.49618921228\\
454	3934.49618921228\\
455	3884.49618921228\\
456	3934.49618921228\\
457	3884.49618921228\\
458	3934.49618921228\\
459	3884.49618921228\\
460	3934.49618921228\\
461	3884.49618921228\\
462	3934.49618921228\\
463	3884.49618921228\\
464	3934.49618921228\\
465	3884.49618921228\\
466	3934.49618921228\\
467	3884.49618921228\\
468	3934.49618921228\\
469	3884.49618921228\\
470	3934.49618921228\\
471	3884.49618921228\\
472	3934.49618921228\\
473	3884.49618921228\\
474	3934.49618921228\\
475	3884.49618921228\\
476	3934.49618921228\\
477	3884.49618921228\\
478	3934.49618921228\\
479	3884.49618921228\\
480	3934.49618921228\\
481	3884.49618921228\\
482	3934.49618921228\\
483	3884.49618921228\\
484	3934.49618921228\\
485	3884.49618921228\\
486	3934.49618921228\\
487	3884.49618921228\\
488	3934.49618921228\\
489	3884.49618921228\\
490	3934.49618921228\\
491	3884.49618921228\\
492	3934.49618921228\\
493	3884.49618921228\\
494	3934.49618921228\\
495	3884.49618921228\\
496	3934.49618921228\\
497	3884.49618921228\\
498	3934.49618921228\\
499	3884.49618921228\\
500	3934.49618921228\\
501	3884.49618921228\\
502	3934.49618921228\\
503	3884.49618921228\\
504	3934.49618921228\\
505	3884.49618921228\\
506	3934.49618921228\\
507	3884.49618921228\\
508	3934.49618921228\\
509	3884.49618921228\\
510	3934.49618921228\\
511	3884.49618921228\\
512	3934.49618921228\\
513	3884.49618921228\\
514	3934.49618921228\\
515	3884.49618921228\\
516	3934.49618921228\\
517	3884.49618921228\\
518	3934.49618921228\\
519	3884.49618921228\\
520	3934.49618921228\\
521	3884.49618921228\\
522	3934.49618921228\\
523	3884.49618921228\\
524	3934.49618921228\\
525	3884.49618921228\\
526	3934.49618921228\\
527	3884.49618921228\\
528	3934.49618921228\\
529	3884.49618921228\\
530	3934.49618921228\\
531	3884.49618921228\\
532	3934.49618921228\\
533	3884.49618921228\\
534	3934.49618921228\\
535	3884.49618921228\\
536	3934.49618921228\\
537	3884.49618921228\\
538	3934.49618921228\\
539	3884.49618921228\\
540	3934.49618921228\\
541	3884.49618921228\\
542	3934.49618921228\\
543	3884.49618921228\\
544	3934.49618921228\\
545	3884.49618921228\\
546	3934.49618921228\\
547	3884.49618921228\\
548	3934.49618921228\\
549	3884.49618921228\\
550	3934.49618921228\\
551	3884.49618921228\\
552	3934.49618921228\\
553	3884.49618921228\\
554	3934.49618921228\\
555	3884.49618921228\\
556	3934.49618921228\\
557	3884.49618921228\\
558	3934.49618921228\\
559	3884.49618921228\\
560	3934.49618921228\\
561	3884.49618921228\\
562	3934.49618921228\\
563	3884.49618921228\\
564	3934.49618921228\\
565	3884.49618921228\\
566	3934.49618921228\\
567	3884.49618921228\\
568	3934.49618921228\\
569	3884.49618921228\\
570	3934.49618921228\\
571	3884.49618921228\\
572	3934.49618921228\\
573	3884.49618921228\\
574	3934.49618921228\\
575	3884.49618921228\\
576	3934.49618921228\\
577	3884.49618921228\\
578	3934.49618921228\\
579	3884.49618921228\\
580	3934.49618921228\\
581	3884.49618921228\\
582	3934.49618921228\\
583	3884.49618921228\\
584	3934.49618921228\\
585	3884.49618921228\\
586	3934.49618921228\\
587	3884.49618921228\\
588	3934.49618921228\\
589	3884.49618921228\\
590	3934.49618921228\\
591	3884.49618921228\\
592	3934.49618921228\\
593	3884.49618921228\\
594	3934.49618921228\\
595	3884.49618921228\\
596	3934.49618921228\\
597	3884.49618921228\\
598	3934.49618921228\\
599	3884.49618921228\\
600	3934.49618921228\\
601	3884.49618921228\\
602	3934.49618921228\\
603	3884.49618921228\\
604	3934.49618921228\\
605	3884.49618921228\\
606	3934.49618921228\\
607	3884.49618921228\\
608	3934.49618921228\\
609	3884.49618921228\\
610	3934.49618921228\\
611	3884.49618921228\\
612	3934.49618921228\\
613	3884.49618921228\\
614	3934.49618921228\\
615	3884.49618921228\\
616	3934.49618921228\\
617	3884.49618921228\\
618	3934.49618921228\\
619	3884.49618921228\\
620	3934.49618921228\\
621	3884.49618921228\\
622	3934.49618921228\\
623	3884.49618921228\\
624	3934.49618921228\\
625	3884.49618921228\\
626	3934.49618921228\\
627	3884.49618921228\\
628	3934.49618921228\\
629	3884.49618921228\\
630	3934.49618921228\\
631	3884.49618921228\\
632	3934.49618921228\\
633	3884.49618921228\\
634	3934.49618921228\\
635	3884.49618921228\\
636	3934.49618921228\\
637	3884.49618921228\\
638	3934.49618921228\\
639	3884.49618921228\\
640	3934.49618921228\\
641	3884.49618921228\\
642	3934.49618921228\\
643	3884.49618921228\\
644	3934.49618921228\\
645	3884.49618921228\\
646	3934.49618921228\\
647	3884.49618921228\\
648	3934.49618921228\\
649	3884.49618921228\\
650	3934.49618921228\\
651	3884.49618921228\\
652	3934.49618921228\\
653	3884.49618921228\\
654	3934.49618921228\\
655	3884.49618921228\\
656	3934.49618921228\\
657	3884.49618921228\\
658	3934.49618921228\\
659	3884.49618921228\\
660	3934.49618921228\\
661	3884.49618921228\\
662	3934.49618921228\\
663	3884.49618921228\\
664	3934.49618921228\\
665	3884.49618921228\\
666	3934.49618921228\\
667	3884.49618921228\\
668	3934.49618921228\\
669	3884.49618921228\\
670	3934.49618921228\\
671	3884.49618921228\\
672	3934.49618921228\\
673	3884.49618921228\\
674	3934.49618921228\\
675	3884.49618921228\\
676	3934.49618921228\\
677	3884.49618921228\\
678	3934.49618921228\\
679	3884.49618921228\\
680	3934.49618921228\\
681	3884.49618921228\\
682	3934.49618921228\\
683	3884.49618921228\\
684	3934.49618921228\\
685	3884.49618921228\\
686	3934.49618921228\\
687	3884.49618921228\\
688	3934.49618921228\\
689	3884.49618921228\\
690	3934.49618921228\\
691	3884.49618921228\\
692	3934.49618921228\\
693	3884.49618921228\\
694	3934.49618921228\\
695	3884.49618921228\\
696	3934.49618921228\\
697	3884.49618921228\\
698	3934.49618921228\\
699	3884.49618921228\\
700	3934.49618921228\\
701	3884.49618921228\\
702	3934.49618921228\\
703	3884.49618921228\\
704	3934.49618921228\\
705	3884.49618921228\\
706	3934.49618921228\\
707	3884.49618921228\\
708	3934.49618921228\\
709	3884.49618921228\\
710	3934.49618921228\\
711	3884.49618921228\\
712	3934.49618921228\\
713	3884.49618921228\\
714	3934.49618921228\\
715	3884.49618921228\\
716	3934.49618921228\\
717	3884.49618921228\\
718	3934.49618921228\\
719	3884.49618921228\\
720	3934.49618921228\\
721	3884.49618921228\\
722	3934.49618921228\\
723	3884.49618921228\\
724	3934.49618921228\\
725	3884.49618921228\\
726	3934.49618921228\\
727	3884.49618921228\\
728	3934.49618921228\\
729	3884.49618921228\\
730	3934.49618921228\\
731	3884.49618921228\\
732	3934.49618921228\\
733	3884.49618921228\\
734	3934.49618921228\\
735	3884.49618921228\\
736	3934.49618921228\\
737	3884.49618921228\\
738	3934.49618921228\\
739	3884.49618921228\\
740	3934.49618921228\\
741	3884.49618921228\\
742	3934.49618921228\\
743	3884.49618921228\\
744	3934.49618921228\\
745	3884.49618921228\\
746	3934.49618921228\\
747	3884.49618921228\\
748	3934.49618921228\\
749	3884.49618921228\\
750	3934.49618921228\\
751	3984.49618921228\\
752	4034.49618921228\\
753	4084.49618921228\\
754	4134.49618921228\\
755	4131.01134773939\\
756	4081.01134773939\\
757	4108.01944572968\\
758	4058.01944572968\\
759	4108.01944572968\\
760	4058.01944572968\\
761	4096.93767800606\\
762	4046.93767800606\\
763	4096.93767800606\\
764	4046.93767800606\\
765	4096.93767800606\\
766	4046.93767800606\\
767	4096.93767800606\\
768	4046.93767800606\\
769	4096.93767800606\\
770	4046.93767800606\\
771	4096.93767800606\\
772	4046.93767800606\\
773	4096.93767800606\\
774	4046.93767800606\\
775	4096.93767800606\\
776	4046.93767800606\\
777	4096.93767800606\\
778	4046.93767800606\\
779	4096.93767800606\\
780	4046.93767800606\\
781	4096.93767800606\\
782	4046.93767800606\\
783	4096.93767800606\\
784	4046.93767800606\\
785	4096.93767800606\\
786	4046.93767800606\\
787	4096.93767800606\\
788	4046.93767800606\\
789	4096.93767800606\\
790	4046.93767800606\\
791	4096.93767800606\\
792	4046.93767800606\\
793	4096.93767800606\\
794	4046.93767800606\\
795	4096.93767800606\\
796	4046.93767800606\\
797	4096.93767800606\\
798	4046.93767800606\\
799	4096.93767800606\\
800	4046.93767800606\\
801	3996.93767800606\\
802	3946.93767800606\\
803	3970.45124016623\\
804	3928.23838011626\\
805	3978.23838011626\\
806	3928.23838011626\\
807	3978.23838011626\\
808	3928.23838011626\\
809	3978.23838011626\\
810	3928.23838011626\\
811	3978.23838011626\\
812	3928.23838011626\\
813	3978.23838011626\\
814	3928.23838011626\\
815	3978.23838011626\\
816	3928.23838011626\\
817	3978.23838011626\\
818	3928.23838011626\\
819	3978.23838011626\\
820	3928.23838011626\\
821	3978.23838011626\\
822	3928.23838011626\\
823	3978.23838011626\\
824	3928.23838011626\\
825	3978.23838011626\\
826	3928.23838011626\\
827	3978.23838011626\\
828	3928.23838011626\\
829	3978.23838011626\\
830	3928.23838011626\\
831	3978.23838011626\\
832	3928.23838011626\\
833	3978.23838011626\\
834	3928.23838011626\\
835	3978.23838011626\\
836	3928.23838011626\\
837	3978.23838011626\\
838	3928.23838011626\\
839	3978.23838011626\\
840	3928.23838011626\\
841	3978.23838011626\\
842	3928.23838011626\\
843	3978.23838011626\\
844	3928.23838011626\\
845	3978.23838011626\\
846	3928.23838011626\\
847	3978.23838011626\\
848	3928.23838011626\\
849	3978.23838011626\\
850	3928.23838011626\\
851	3978.23838011626\\
852	3928.23838011626\\
853	3978.23838011626\\
854	3928.23838011626\\
855	3978.23838011626\\
856	3928.23838011626\\
857	3978.23838011626\\
858	3928.23838011626\\
859	3978.23838011626\\
860	3928.23838011626\\
861	3978.23838011626\\
862	3928.23838011626\\
863	3978.23838011626\\
864	3928.23838011626\\
865	3978.23838011626\\
866	3928.23838011626\\
867	3978.23838011626\\
868	3928.23838011626\\
869	3978.23838011626\\
870	3928.23838011626\\
871	3978.23838011626\\
872	3928.23838011626\\
873	3978.23838011626\\
874	3928.23838011626\\
875	3978.23838011626\\
876	3928.23838011626\\
877	3978.23838011626\\
878	3928.23838011626\\
879	3978.23838011626\\
880	3928.23838011626\\
881	3978.23838011626\\
882	3928.23838011626\\
883	3978.23838011626\\
884	3928.23838011626\\
885	3978.23838011626\\
886	3928.23838011626\\
887	3978.23838011626\\
888	3928.23838011626\\
889	3978.23838011626\\
890	3928.23838011626\\
891	3978.23838011626\\
892	3928.23838011626\\
893	3978.23838011626\\
894	3928.23838011626\\
895	3978.23838011626\\
896	3928.23838011626\\
897	3978.23838011626\\
898	3928.23838011626\\
899	3978.23838011626\\
900	3928.23838011626\\
901	3878.23838011626\\
902	3928.23838011626\\
903	3878.23838011626\\
904	3928.23838011626\\
905	3878.23838011626\\
906	3928.23838011626\\
907	3878.23838011626\\
908	3928.23838011626\\
909	3878.23838011626\\
910	3928.23838011626\\
911	3878.23838011626\\
912	3928.23838011626\\
913	3878.23838011626\\
914	3928.23838011626\\
915	3878.23838011626\\
916	3928.23838011626\\
917	3878.23838011626\\
918	3928.23838011626\\
919	3878.23838011626\\
920	3928.23838011626\\
921	3878.23838011626\\
922	3928.23838011626\\
923	3878.23838011626\\
924	3928.23838011626\\
925	3878.23838011626\\
926	3928.23838011626\\
927	3878.23838011626\\
928	3928.23838011626\\
929	3878.23838011626\\
930	3928.23838011626\\
931	3878.23838011626\\
932	3928.23838011626\\
933	3878.23838011626\\
934	3928.23838011626\\
935	3878.23838011626\\
936	3928.23838011626\\
937	3878.23838011626\\
938	3928.23838011626\\
939	3878.23838011626\\
940	3928.23838011626\\
941	3878.23838011626\\
942	3928.23838011626\\
943	3878.23838011626\\
944	3928.23838011626\\
945	3878.23838011626\\
946	3928.23838011626\\
947	3878.23838011626\\
948	3928.23838011626\\
949	3878.23838011626\\
950	3928.23838011626\\
951	3878.23838011626\\
952	3928.23838011626\\
953	3878.23838011626\\
954	3928.23838011626\\
955	3878.23838011626\\
956	3928.23838011626\\
957	3878.23838011626\\
958	3928.23838011626\\
959	3878.23838011626\\
960	3928.23838011626\\
961	3878.23838011626\\
962	3928.23838011626\\
963	3878.23838011626\\
964	3928.23838011626\\
965	3878.23838011626\\
966	3928.23838011626\\
967	3878.23838011626\\
968	3928.23838011626\\
969	3878.23838011626\\
970	3928.23838011626\\
971	3878.23838011626\\
972	3928.23838011626\\
973	3878.23838011626\\
974	3928.23838011626\\
975	3878.23838011626\\
976	3928.23838011626\\
977	3878.23838011626\\
978	3928.23838011626\\
979	3878.23838011626\\
980	3928.23838011626\\
981	3878.23838011626\\
982	3928.23838011626\\
983	3878.23838011626\\
984	3928.23838011626\\
985	3878.23838011626\\
986	3928.23838011626\\
987	3878.23838011626\\
988	3928.23838011626\\
989	3878.23838011626\\
990	3928.23838011626\\
991	3878.23838011626\\
992	3928.23838011626\\
993	3878.23838011626\\
994	3928.23838011626\\
995	3878.23838011626\\
996	3928.23838011626\\
997	3878.23838011626\\
998	3928.23838011626\\
999	3878.23838011626\\
1000	3928.23838011626\\
1001	3878.23838011626\\
1002	3833.46918004238\\
1003	3883.46918004238\\
1004	3875.34778348468\\
1005	3873.89909920402\\
1006	3874.75138867504\\
1007	3873.2325680517\\
1008	3877.29877910698\\
1009	3867.78373466059\\
1010	3890.34198462237\\
1011	3840.34198462237\\
1012	3890.34198462237\\
1013	3851.24690992584\\
1014	3901.24690992584\\
1015	3851.24690992584\\
1016	3901.24690992584\\
1017	3851.24690992584\\
1018	3901.24690992584\\
1019	3851.24690992584\\
1020	3901.24690992584\\
1021	3851.24690992584\\
1022	3901.24690992584\\
1023	3851.24690992584\\
1024	3901.24690992584\\
1025	3851.24690992584\\
1026	3901.24690992584\\
1027	3851.24690992584\\
1028	3901.24690992584\\
1029	3851.24690992584\\
1030	3901.24690992584\\
1031	3851.24690992584\\
1032	3901.24690992584\\
1033	3851.24690992584\\
1034	3901.24690992584\\
1035	3851.24690992584\\
1036	3901.24690992584\\
1037	3851.24690992584\\
1038	3901.24690992584\\
1039	3851.24690992584\\
1040	3901.24690992584\\
1041	3851.24690992584\\
1042	3901.24690992584\\
1043	3851.24690992584\\
1044	3901.24690992584\\
1045	3851.24690992584\\
1046	3901.24690992584\\
1047	3851.24690992584\\
1048	3901.24690992584\\
1049	3851.24690992584\\
1050	3901.24690992584\\
1051	3851.24690992584\\
1052	3901.24690992584\\
1053	3851.24690992584\\
1054	3901.24690992584\\
1055	3851.24690992584\\
1056	3901.24690992584\\
1057	3851.24690992584\\
1058	3901.24690992584\\
1059	3851.24690992584\\
1060	3901.24690992584\\
1061	3851.24690992584\\
1062	3901.24690992584\\
1063	3851.24690992584\\
1064	3901.24690992584\\
1065	3851.24690992584\\
1066	3901.24690992584\\
1067	3851.24690992584\\
1068	3901.24690992584\\
1069	3851.24690992584\\
1070	3901.24690992584\\
1071	3851.24690992584\\
1072	3901.24690992584\\
1073	3851.24690992584\\
1074	3901.24690992584\\
1075	3851.24690992584\\
1076	3901.24690992584\\
1077	3851.24690992584\\
1078	3901.24690992584\\
1079	3851.24690992584\\
1080	3901.24690992584\\
1081	3851.24690992584\\
1082	3901.24690992584\\
1083	3851.24690992584\\
1084	3901.24690992584\\
1085	3851.24690992584\\
1086	3901.24690992584\\
1087	3851.24690992584\\
1088	3901.24690992584\\
1089	3851.24690992584\\
1090	3901.24690992584\\
1091	3851.24690992584\\
1092	3901.24690992584\\
1093	3851.24690992584\\
1094	3901.24690992584\\
1095	3851.24690992584\\
1096	3901.24690992584\\
1097	3851.24690992584\\
1098	3901.24690992584\\
1099	3851.24690992584\\
1100	3901.24690992584\\
1101	3851.24690992584\\
1102	3861.95013112578\\
1103	3856.52591467613\\
1104	3871.10205380035\\
1105	3835.61913161318\\
1106	3885.61913161318\\
1107	3835.61913161318\\
1108	3885.61913161318\\
1109	3835.61913161318\\
1110	3885.61913161318\\
1111	3835.61913161318\\
1112	3885.61913161318\\
1113	3835.61913161318\\
1114	3885.61913161318\\
1115	3835.61913161318\\
1116	3885.61913161318\\
1117	3835.61913161318\\
1118	3885.61913161318\\
1119	3835.61913161318\\
1120	3885.61913161318\\
1121	3835.61913161318\\
1122	3885.61913161318\\
1123	3835.61913161318\\
1124	3885.61913161318\\
1125	3835.61913161318\\
1126	3885.61913161318\\
1127	3835.61913161318\\
1128	3885.61913161318\\
1129	3835.61913161318\\
1130	3885.61913161318\\
1131	3835.61913161318\\
1132	3885.61913161318\\
1133	3835.61913161318\\
1134	3885.61913161318\\
1135	3835.61913161318\\
1136	3885.61913161318\\
1137	3835.61913161318\\
1138	3885.61913161318\\
1139	3835.61913161318\\
1140	3885.61913161318\\
1141	3835.61913161318\\
1142	3885.61913161318\\
1143	3835.61913161318\\
1144	3885.61913161318\\
1145	3835.61913161318\\
1146	3885.61913161318\\
1147	3835.61913161318\\
1148	3885.61913161318\\
1149	3835.61913161318\\
1150	3885.61913161318\\
1151	3835.61913161318\\
1152	3885.61913161318\\
1153	3835.61913161318\\
1154	3885.61913161318\\
1155	3835.61913161318\\
1156	3885.61913161318\\
1157	3835.61913161318\\
1158	3885.61913161318\\
1159	3835.61913161318\\
1160	3885.61913161318\\
1161	3835.61913161318\\
1162	3885.61913161318\\
1163	3835.61913161318\\
1164	3885.61913161318\\
1165	3835.61913161318\\
1166	3885.61913161318\\
1167	3835.61913161318\\
1168	3885.61913161318\\
1169	3835.61913161318\\
1170	3885.61913161318\\
1171	3835.61913161318\\
1172	3885.61913161318\\
1173	3835.61913161318\\
1174	3885.61913161318\\
1175	3835.61913161318\\
1176	3885.61913161318\\
1177	3835.61913161318\\
1178	3885.61913161318\\
1179	3835.61913161318\\
1180	3885.61913161318\\
1181	3835.61913161318\\
1182	3885.61913161318\\
1183	3835.61913161318\\
1184	3885.61913161318\\
1185	3835.61913161318\\
1186	3885.61913161318\\
1187	3835.61913161318\\
1188	3885.61913161318\\
1189	3835.61913161318\\
1190	3885.61913161318\\
1191	3835.61913161318\\
1192	3885.61913161318\\
1193	3835.61913161318\\
1194	3885.61913161318\\
1195	3835.61913161318\\
1196	3885.61913161318\\
1197	3835.61913161318\\
1198	3885.61913161318\\
1199	3835.61913161318\\
1200	3885.61913161318\\
1201	3835.61913161318\\
1202	3885.61913161318\\
1203	3835.61913161318\\
1204	3885.61913161318\\
1205	3835.61913161318\\
1206	3885.61913161318\\
1207	3835.61913161318\\
1208	3885.61913161318\\
1209	3835.61913161318\\
1210	3885.61913161318\\
1211	3835.61913161318\\
1212	3885.61913161318\\
1213	3835.61913161318\\
1214	3885.61913161318\\
1215	3835.61913161318\\
1216	3885.61913161318\\
1217	3835.61913161318\\
1218	3885.61913161318\\
1219	3835.61913161318\\
1220	3885.61913161318\\
1221	3835.61913161318\\
1222	3885.61913161318\\
1223	3835.61913161318\\
1224	3885.61913161318\\
1225	3835.61913161318\\
1226	3885.61913161318\\
1227	3835.61913161318\\
1228	3885.61913161318\\
1229	3835.61913161318\\
1230	3885.61913161318\\
1231	3835.61913161318\\
1232	3885.61913161318\\
1233	3835.61913161318\\
1234	3885.61913161318\\
1235	3835.61913161318\\
1236	3885.61913161318\\
1237	3835.61913161318\\
1238	3885.61913161318\\
1239	3835.61913161318\\
1240	3885.61913161318\\
1241	3835.61913161318\\
1242	3885.61913161318\\
1243	3835.61913161318\\
1244	3885.61913161318\\
1245	3835.61913161318\\
1246	3885.61913161318\\
1247	3835.61913161318\\
1248	3885.61913161318\\
1249	3835.61913161318\\
1250	3885.61913161318\\
1251	3835.61913161318\\
1252	3885.61913161318\\
1253	3835.61913161318\\
1254	3885.61913161318\\
1255	3835.61913161318\\
1256	3885.61913161318\\
1257	3835.61913161318\\
1258	3885.61913161318\\
1259	3835.61913161318\\
1260	3885.61913161318\\
1261	3835.61913161318\\
1262	3885.61913161318\\
1263	3835.61913161318\\
1264	3885.61913161318\\
1265	3835.61913161318\\
1266	3885.61913161318\\
1267	3835.61913161318\\
1268	3885.61913161318\\
1269	3835.61913161318\\
1270	3885.61913161318\\
1271	3835.61913161318\\
1272	3885.61913161318\\
1273	3835.61913161318\\
1274	3885.61913161318\\
1275	3835.61913161318\\
1276	3885.61913161318\\
1277	3835.61913161318\\
1278	3885.61913161318\\
1279	3835.61913161318\\
1280	3885.61913161318\\
1281	3835.61913161318\\
1282	3885.61913161318\\
1283	3835.61913161318\\
1284	3885.61913161318\\
1285	3835.61913161318\\
1286	3885.61913161318\\
1287	3835.61913161318\\
1288	3885.61913161318\\
1289	3835.61913161318\\
1290	3885.61913161318\\
1291	3835.61913161318\\
1292	3885.61913161318\\
1293	3835.61913161318\\
1294	3885.61913161318\\
1295	3835.61913161318\\
1296	3885.61913161318\\
1297	3835.61913161318\\
1298	3885.61913161318\\
1299	3835.61913161318\\
1300	3885.61913161318\\
1301	3835.61913161318\\
1302	3855.28009147731\\
1303	3826.99223034983\\
1304	3876.99223034983\\
1305	3826.99223034983\\
1306	3876.99223034983\\
1307	3826.99223034983\\
1308	3876.99223034983\\
1309	3826.99223034983\\
1310	3876.99223034983\\
1311	3826.99223034983\\
1312	3876.99223034983\\
1313	3826.99223034983\\
1314	3876.99223034983\\
1315	3826.99223034983\\
1316	3876.99223034983\\
1317	3826.99223034983\\
1318	3876.99223034983\\
1319	3826.99223034983\\
1320	3876.99223034983\\
1321	3826.99223034983\\
1322	3876.99223034983\\
1323	3826.99223034983\\
1324	3876.99223034983\\
1325	3826.99223034983\\
1326	3876.99223034983\\
1327	3826.99223034983\\
1328	3876.99223034983\\
1329	3826.99223034983\\
1330	3876.99223034983\\
1331	3826.99223034983\\
1332	3876.99223034983\\
1333	3826.99223034983\\
1334	3876.99223034983\\
1335	3826.99223034983\\
1336	3876.99223034983\\
1337	3826.99223034983\\
1338	3876.99223034983\\
1339	3826.99223034983\\
1340	3876.99223034983\\
1341	3826.99223034983\\
1342	3876.99223034983\\
1343	3826.99223034983\\
1344	3876.99223034983\\
1345	3826.99223034983\\
1346	3876.99223034983\\
1347	3826.99223034983\\
1348	3876.99223034983\\
1349	3826.99223034983\\
1350	3876.99223034983\\
1351	3826.99223034983\\
1352	3876.99223034983\\
1353	3826.99223034983\\
1354	3876.99223034983\\
1355	3826.99223034983\\
1356	3876.99223034983\\
1357	3826.99223034983\\
1358	3876.99223034983\\
1359	3826.99223034983\\
1360	3876.99223034983\\
1361	3826.99223034983\\
1362	3876.99223034983\\
1363	3826.99223034983\\
1364	3876.99223034983\\
1365	3826.99223034983\\
1366	3876.99223034983\\
1367	3826.99223034983\\
1368	3876.99223034983\\
1369	3826.99223034983\\
1370	3876.99223034983\\
1371	3826.99223034983\\
1372	3876.99223034983\\
1373	3826.99223034983\\
1374	3876.99223034983\\
1375	3826.99223034983\\
1376	3876.99223034983\\
1377	3826.99223034983\\
1378	3876.99223034983\\
1379	3826.99223034983\\
1380	3876.99223034983\\
1381	3826.99223034983\\
1382	3876.99223034983\\
1383	3826.99223034983\\
1384	3876.99223034983\\
1385	3826.99223034983\\
1386	3876.99223034983\\
1387	3826.99223034983\\
1388	3876.99223034983\\
1389	3826.99223034983\\
1390	3876.99223034983\\
1391	3826.99223034983\\
1392	3876.99223034983\\
1393	3826.99223034983\\
1394	3876.99223034983\\
1395	3826.99223034983\\
1396	3876.99223034983\\
1397	3826.99223034983\\
1398	3876.99223034983\\
1399	3826.99223034983\\
1400	3876.99223034983\\
1401	3826.99223034983\\
1402	3871.10765776343\\
1403	3821.10765776343\\
1404	3871.10765776343\\
1405	3821.10765776343\\
1406	3871.10765776343\\
1407	3821.10765776343\\
1408	3871.10765776343\\
1409	3821.10765776343\\
1410	3871.10765776343\\
1411	3821.10765776343\\
1412	3871.10765776343\\
1413	3821.10765776343\\
1414	3871.10765776343\\
1415	3821.10765776343\\
1416	3871.10765776343\\
1417	3821.10765776343\\
1418	3871.10765776343\\
1419	3821.10765776343\\
1420	3871.10765776343\\
1421	3821.10765776343\\
1422	3871.10765776343\\
1423	3821.10765776343\\
1424	3871.10765776343\\
1425	3821.10765776343\\
1426	3871.10765776343\\
1427	3821.10765776343\\
1428	3871.10765776343\\
1429	3821.10765776343\\
1430	3871.10765776343\\
1431	3821.10765776343\\
1432	3871.10765776343\\
1433	3821.10765776343\\
1434	3871.10765776343\\
1435	3821.10765776343\\
1436	3871.10765776343\\
1437	3821.10765776343\\
1438	3871.10765776343\\
1439	3821.10765776343\\
1440	3871.10765776343\\
1441	3821.10765776343\\
1442	3871.10765776343\\
1443	3821.10765776343\\
1444	3871.10765776343\\
1445	3821.10765776343\\
1446	3871.10765776343\\
1447	3821.10765776343\\
1448	3871.10765776343\\
1449	3821.10765776343\\
1450	3871.10765776343\\
1451	3821.10765776343\\
1452	3871.10765776343\\
1453	3821.10765776343\\
1454	3871.10765776343\\
1455	3821.10765776343\\
1456	3871.10765776343\\
1457	3821.10765776343\\
1458	3871.10765776343\\
1459	3821.10765776343\\
1460	3871.10765776343\\
1461	3821.10765776343\\
1462	3871.10765776343\\
1463	3821.10765776343\\
1464	3871.10765776343\\
1465	3821.10765776343\\
1466	3871.10765776343\\
1467	3821.10765776343\\
1468	3871.10765776343\\
1469	3821.10765776343\\
1470	3871.10765776343\\
1471	3821.10765776343\\
1472	3871.10765776343\\
1473	3821.10765776343\\
1474	3871.10765776343\\
1475	3821.10765776343\\
1476	3871.10765776343\\
1477	3821.10765776343\\
1478	3871.10765776343\\
1479	3821.10765776343\\
1480	3871.10765776343\\
1481	3821.10765776343\\
1482	3871.10765776343\\
1483	3821.10765776343\\
1484	3871.10765776343\\
1485	3821.10765776343\\
1486	3871.10765776343\\
1487	3821.10765776343\\
1488	3871.10765776343\\
1489	3821.10765776343\\
1490	3871.10765776343\\
1491	3821.10765776343\\
1492	3871.10765776343\\
1493	3821.10765776343\\
1494	3871.10765776343\\
1495	3821.10765776343\\
1496	3871.10765776343\\
1497	3821.10765776343\\
1498	3871.10765776343\\
1499	3821.10765776343\\
1500	3871.10765776343\\
1501	3921.10765776343\\
1502	3971.10765776343\\
1503	4021.10765776343\\
1504	4071.10765776343\\
1505	4021.10765776343\\
1506	4063.09751270137\\
1507	4013.09751270137\\
1508	4052.35756219435\\
1509	4002.35756219435\\
1510	4052.35756219435\\
1511	4002.35756219435\\
1512	4052.35756219435\\
1513	4002.35756219435\\
1514	4052.35756219435\\
1515	4002.35756219435\\
1516	4052.35756219435\\
1517	4002.35756219435\\
1518	4052.35756219435\\
1519	4002.35756219435\\
1520	4052.35756219435\\
1521	4002.35756219435\\
1522	4052.35756219435\\
1523	4002.35756219435\\
1524	4052.35756219435\\
1525	4002.35756219435\\
1526	4052.35756219435\\
1527	4002.35756219435\\
1528	4052.35756219435\\
1529	4002.35756219435\\
1530	4052.35756219435\\
1531	4002.35756219435\\
1532	4052.35756219435\\
1533	4002.35756219435\\
1534	4052.35756219435\\
1535	4002.35756219435\\
1536	4052.35756219435\\
1537	4002.35756219435\\
1538	4052.35756219435\\
1539	4002.35756219435\\
1540	4052.35756219435\\
1541	4002.35756219435\\
1542	4052.35756219435\\
1543	4002.35756219435\\
1544	4052.35756219435\\
1545	4002.35756219435\\
1546	4052.35756219435\\
1547	4002.35756219435\\
1548	4052.35756219435\\
1549	4002.35756219435\\
1550	4052.35756219435\\
1551	4002.35756219435\\
1552	4052.35756219435\\
1553	4002.35756219435\\
1554	4052.35756219435\\
1555	4002.35756219435\\
1556	4052.35756219435\\
1557	4002.35756219435\\
1558	4052.35756219435\\
1559	4002.35756219435\\
1560	4052.35756219435\\
1561	4002.35756219435\\
1562	4052.35756219435\\
1563	4002.35756219435\\
1564	4052.35756219435\\
1565	4002.35756219435\\
1566	4052.35756219435\\
1567	4002.35756219435\\
1568	4052.35756219435\\
1569	4002.35756219435\\
1570	4052.35756219435\\
1571	4002.35756219435\\
1572	4052.35756219435\\
1573	4002.35756219435\\
1574	4052.35756219435\\
1575	4002.35756219435\\
1576	4052.35756219435\\
1577	4002.35756219435\\
1578	4052.35756219435\\
1579	4002.35756219435\\
1580	4052.35756219435\\
1581	4002.35756219435\\
1582	4052.35756219435\\
1583	4002.35756219435\\
1584	4052.35756219435\\
1585	4002.35756219435\\
1586	4052.35756219435\\
1587	4002.35756219435\\
1588	4052.35756219435\\
1589	4002.35756219435\\
1590	4052.35756219435\\
1591	4002.35756219435\\
1592	4052.35756219435\\
1593	4002.35756219435\\
1594	4052.35756219435\\
1595	4002.35756219435\\
1596	4052.35756219435\\
1597	4002.35756219435\\
1598	4052.35756219435\\
1599	4002.35756219435\\
1600	4052.35756219435\\
1601	4002.35756219435\\
1602	3952.35756219435\\
1603	3902.35756219435\\
1604	3935.19223555635\\
1605	3885.19223555635\\
1606	3935.19223555635\\
1607	3885.19223555635\\
1608	3935.19223555635\\
1609	3885.19223555635\\
1610	3935.19223555635\\
1611	3885.19223555635\\
1612	3935.19223555635\\
1613	3885.19223555635\\
1614	3935.19223555635\\
1615	3885.19223555635\\
1616	3935.19223555635\\
1617	3885.19223555635\\
1618	3935.19223555635\\
1619	3885.19223555635\\
1620	3935.19223555635\\
1621	3885.19223555635\\
1622	3935.19223555635\\
1623	3885.19223555635\\
1624	3935.19223555635\\
1625	3885.19223555635\\
1626	3935.19223555635\\
1627	3885.19223555635\\
1628	3935.19223555635\\
1629	3885.19223555635\\
1630	3935.19223555635\\
1631	3885.19223555635\\
1632	3935.19223555635\\
1633	3885.19223555635\\
1634	3935.19223555635\\
1635	3885.19223555635\\
1636	3935.19223555635\\
1637	3885.19223555635\\
1638	3935.19223555635\\
1639	3885.19223555635\\
1640	3935.19223555635\\
1641	3885.19223555635\\
1642	3935.19223555635\\
1643	3885.19223555635\\
1644	3935.19223555635\\
1645	3885.19223555635\\
1646	3935.19223555635\\
1647	3885.19223555635\\
1648	3935.19223555635\\
1649	3885.19223555635\\
1650	3935.19223555635\\
1651	3885.19223555635\\
1652	3935.19223555635\\
1653	3885.19223555635\\
1654	3935.19223555635\\
1655	3885.19223555635\\
1656	3935.19223555635\\
1657	3885.19223555635\\
1658	3935.19223555635\\
1659	3885.19223555635\\
1660	3935.19223555635\\
1661	3885.19223555635\\
1662	3935.19223555635\\
1663	3885.19223555635\\
1664	3935.19223555635\\
1665	3885.19223555635\\
1666	3935.19223555635\\
1667	3885.19223555635\\
1668	3935.19223555635\\
1669	3885.19223555635\\
1670	3935.19223555635\\
1671	3885.19223555635\\
1672	3935.19223555635\\
1673	3885.19223555635\\
1674	3935.19223555635\\
1675	3885.19223555635\\
1676	3935.19223555635\\
1677	3885.19223555635\\
1678	3935.19223555635\\
1679	3885.19223555635\\
1680	3935.19223555635\\
1681	3885.19223555635\\
1682	3935.19223555635\\
1683	3885.19223555635\\
1684	3935.19223555635\\
1685	3885.19223555635\\
1686	3935.19223555635\\
1687	3885.19223555635\\
1688	3935.19223555635\\
1689	3885.19223555635\\
1690	3935.19223555635\\
1691	3885.19223555635\\
1692	3935.19223555635\\
1693	3885.19223555635\\
1694	3935.19223555635\\
1695	3885.19223555635\\
1696	3935.19223555635\\
1697	3885.19223555635\\
1698	3935.19223555635\\
1699	3885.19223555635\\
1700	3935.19223555635\\
1701	3885.19223555635\\
1702	3835.19223555635\\
1703	3885.19223555635\\
1704	3852.48973171527\\
1705	3902.48973171527\\
1706	3852.48973171527\\
1707	3896.85451593259\\
1708	3846.85451593259\\
1709	3896.85451593259\\
1710	3846.85451593259\\
1711	3896.85451593259\\
1712	3846.85451593259\\
1713	3896.85451593259\\
1714	3846.85451593259\\
1715	3896.85451593259\\
1716	3846.85451593259\\
1717	3896.85451593259\\
1718	3846.85451593259\\
1719	3896.85451593259\\
1720	3846.85451593259\\
1721	3896.85451593259\\
1722	3846.85451593259\\
1723	3896.85451593259\\
1724	3846.85451593259\\
1725	3896.85451593259\\
1726	3846.85451593259\\
1727	3896.85451593259\\
1728	3846.85451593259\\
1729	3896.85451593259\\
1730	3846.85451593259\\
1731	3896.85451593259\\
1732	3846.85451593259\\
1733	3896.85451593259\\
1734	3846.85451593259\\
1735	3896.85451593259\\
1736	3846.85451593259\\
1737	3896.85451593259\\
1738	3846.85451593259\\
1739	3896.85451593259\\
1740	3846.85451593259\\
1741	3896.85451593259\\
1742	3846.85451593259\\
1743	3896.85451593259\\
1744	3846.85451593259\\
1745	3896.85451593259\\
1746	3846.85451593259\\
1747	3896.85451593259\\
1748	3846.85451593259\\
1749	3896.85451593259\\
1750	3846.85451593259\\
1751	3896.85451593259\\
1752	3846.85451593259\\
1753	3896.85451593259\\
1754	3846.85451593259\\
1755	3896.85451593259\\
1756	3846.85451593259\\
1757	3896.85451593259\\
1758	3846.85451593259\\
1759	3896.85451593259\\
1760	3846.85451593259\\
1761	3896.85451593259\\
1762	3846.85451593259\\
1763	3896.85451593259\\
1764	3846.85451593259\\
1765	3896.85451593259\\
1766	3846.85451593259\\
1767	3896.85451593259\\
1768	3846.85451593259\\
1769	3896.85451593259\\
1770	3846.85451593259\\
1771	3896.85451593259\\
1772	3846.85451593259\\
1773	3896.85451593259\\
1774	3846.85451593259\\
1775	3896.85451593259\\
1776	3846.85451593259\\
1777	3896.85451593259\\
1778	3846.85451593259\\
1779	3896.85451593259\\
1780	3846.85451593259\\
1781	3896.85451593259\\
1782	3846.85451593259\\
1783	3896.85451593259\\
1784	3846.85451593259\\
1785	3896.85451593259\\
1786	3846.85451593259\\
1787	3896.85451593259\\
1788	3846.85451593259\\
1789	3896.85451593259\\
1790	3846.85451593259\\
1791	3896.85451593259\\
1792	3846.85451593259\\
1793	3896.85451593259\\
1794	3846.85451593259\\
1795	3896.85451593259\\
1796	3846.85451593259\\
1797	3896.85451593259\\
1798	3846.85451593259\\
1799	3896.85451593259\\
1800	3846.85451593259\\
1801	3831.47192722639\\
1802	3873.98173416494\\
1803	3823.98173416494\\
1804	3873.98173416494\\
1805	3823.98173416494\\
1806	3873.98173416494\\
1807	3823.98173416494\\
1808	3873.98173416494\\
1809	3823.98173416494\\
1810	3873.98173416494\\
1811	3823.98173416494\\
1812	3873.98173416494\\
1813	3823.98173416494\\
1814	3873.98173416494\\
1815	3823.98173416494\\
1816	3873.98173416494\\
1817	3823.98173416494\\
1818	3873.98173416494\\
1819	3823.98173416494\\
1820	3873.98173416494\\
1821	3823.98173416494\\
1822	3873.98173416494\\
1823	3823.98173416494\\
1824	3873.98173416494\\
1825	3823.98173416494\\
1826	3873.98173416494\\
1827	3823.98173416494\\
1828	3873.98173416494\\
1829	3823.98173416494\\
1830	3873.98173416494\\
1831	3823.98173416494\\
1832	3873.98173416494\\
1833	3823.98173416494\\
1834	3873.98173416494\\
1835	3823.98173416494\\
1836	3873.98173416494\\
1837	3823.98173416494\\
1838	3873.98173416494\\
1839	3823.98173416494\\
1840	3873.98173416494\\
1841	3823.98173416494\\
1842	3873.98173416494\\
1843	3823.98173416494\\
1844	3873.98173416494\\
1845	3823.98173416494\\
1846	3873.98173416494\\
1847	3823.98173416494\\
1848	3873.98173416494\\
1849	3823.98173416494\\
1850	3873.98173416494\\
1851	3823.98173416494\\
1852	3873.98173416494\\
1853	3823.98173416494\\
1854	3873.98173416494\\
1855	3823.98173416494\\
1856	3873.98173416494\\
1857	3823.98173416494\\
1858	3873.98173416494\\
1859	3823.98173416494\\
1860	3873.98173416494\\
1861	3823.98173416494\\
1862	3873.98173416494\\
1863	3823.98173416494\\
1864	3873.98173416494\\
1865	3823.98173416494\\
1866	3873.98173416494\\
1867	3823.98173416494\\
1868	3873.98173416494\\
1869	3823.98173416494\\
1870	3873.98173416494\\
1871	3823.98173416494\\
1872	3873.98173416494\\
1873	3823.98173416494\\
1874	3873.98173416494\\
1875	3823.98173416494\\
1876	3873.98173416494\\
1877	3823.98173416494\\
1878	3873.98173416494\\
1879	3823.98173416494\\
1880	3873.98173416494\\
1881	3823.98173416494\\
1882	3873.98173416494\\
1883	3823.98173416494\\
1884	3873.98173416494\\
1885	3823.98173416494\\
1886	3873.98173416494\\
1887	3823.98173416494\\
1888	3873.98173416494\\
1889	3823.98173416494\\
1890	3873.98173416494\\
1891	3823.98173416494\\
1892	3873.98173416494\\
1893	3823.98173416494\\
1894	3873.98173416494\\
1895	3823.98173416494\\
1896	3873.98173416494\\
1897	3823.98173416494\\
1898	3873.98173416494\\
1899	3823.98173416494\\
1900	3873.98173416494\\
1901	3823.98173416494\\
1902	3858.93274112922\\
1903	3808.93274112922\\
1904	3858.93274112922\\
1905	3808.93274112922\\
1906	3858.93274112922\\
1907	3808.93274112922\\
1908	3858.93274112922\\
1909	3808.93274112922\\
1910	3858.93274112922\\
1911	3808.93274112922\\
1912	3858.93274112922\\
1913	3808.93274112922\\
1914	3858.93274112922\\
1915	3808.93274112922\\
1916	3858.93274112922\\
1917	3808.93274112922\\
1918	3858.93274112922\\
1919	3808.93274112922\\
1920	3858.93274112922\\
1921	3808.93274112922\\
1922	3858.93274112922\\
1923	3808.93274112922\\
1924	3858.93274112922\\
1925	3808.93274112922\\
1926	3858.93274112922\\
1927	3808.93274112922\\
1928	3858.93274112922\\
1929	3808.93274112922\\
1930	3858.93274112922\\
1931	3808.93274112922\\
1932	3858.93274112922\\
1933	3808.93274112922\\
1934	3858.93274112922\\
1935	3808.93274112922\\
1936	3858.93274112922\\
1937	3808.93274112922\\
1938	3858.93274112922\\
1939	3808.93274112922\\
1940	3858.93274112922\\
1941	3808.93274112922\\
1942	3858.93274112922\\
1943	3808.93274112922\\
1944	3858.93274112922\\
1945	3808.93274112922\\
1946	3858.93274112922\\
1947	3808.93274112922\\
1948	3858.93274112922\\
1949	3808.93274112922\\
1950	3858.93274112922\\
1951	3808.93274112922\\
1952	3858.93274112922\\
1953	3808.93274112922\\
1954	3858.93274112922\\
1955	3808.93274112922\\
1956	3858.93274112922\\
1957	3808.93274112922\\
1958	3858.93274112922\\
1959	3808.93274112922\\
1960	3858.93274112922\\
1961	3808.93274112922\\
1962	3858.93274112922\\
1963	3808.93274112922\\
1964	3858.93274112922\\
1965	3808.93274112922\\
1966	3858.93274112922\\
1967	3808.93274112922\\
1968	3858.93274112922\\
1969	3808.93274112922\\
1970	3858.93274112922\\
1971	3808.93274112922\\
1972	3858.93274112922\\
1973	3808.93274112922\\
1974	3858.93274112922\\
1975	3808.93274112922\\
1976	3858.93274112922\\
1977	3808.93274112922\\
1978	3858.93274112922\\
1979	3808.93274112922\\
1980	3858.93274112922\\
1981	3808.93274112922\\
1982	3858.93274112922\\
1983	3808.93274112922\\
1984	3858.93274112922\\
1985	3808.93274112922\\
1986	3858.93274112922\\
1987	3808.93274112922\\
1988	3858.93274112922\\
1989	3808.93274112922\\
1990	3858.93274112922\\
1991	3808.93274112922\\
1992	3858.93274112922\\
1993	3808.93274112922\\
1994	3858.93274112922\\
1995	3808.93274112922\\
1996	3858.93274112922\\
1997	3808.93274112922\\
1998	3858.93274112922\\
1999	3808.93274112922\\
2000	3858.93274112922\\
};
%\addlegendentry{Gen1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	1\\
2	51\\
3	101\\
4	151\\
5	201\\
6	251\\
7	301\\
8	351\\
9	401\\
10	451\\
11	501\\
12	551\\
13	601\\
14	651\\
15	701\\
16	751\\
17	801\\
18	851\\
19	901\\
20	951\\
21	1001\\
22	1051\\
23	1101\\
24	1151\\
25	1201\\
26	1251\\
27	1301\\
28	1351\\
29	1401\\
30	1451\\
31	1501\\
32	1551\\
33	1601\\
34	1651\\
35	1701\\
36	1751\\
37	1801\\
38	1851\\
39	1901\\
40	1951\\
41	2001\\
42	2051\\
43	2101\\
44	2151\\
45	2201\\
46	2251\\
47	2301\\
48	2351\\
49	2401\\
50	2451\\
51	2501\\
52	2551\\
53	2601\\
54	2651\\
55	2701\\
56	2751\\
57	2801\\
58	2851\\
59	2901\\
60	2951\\
61	3001\\
62	3051\\
63	3101\\
64	3151\\
65	3201\\
66	3251\\
67	3301\\
68	3351\\
69	3401\\
70	3451\\
71	3501\\
72	3551\\
73	3601\\
74	3651\\
75	3701\\
76	3751\\
77	3801\\
78	3851\\
79	3901\\
80	3951\\
81	4001\\
82	4051\\
83	4101\\
84	4151\\
85	4201\\
86	4251\\
87	4301\\
88	4351\\
89	4401\\
90	4451\\
91	4501\\
92	4551\\
93	4601\\
94	4651\\
95	4701\\
96	4751\\
97	4801\\
98	4851\\
99	4901\\
100	4951\\
101	5001\\
102	5051\\
103	5101\\
104	5151\\
105	5201\\
106	5251\\
107	5301\\
108	5351\\
109	5401\\
110	5451\\
111	5501\\
112	5551\\
113	5601\\
114	5651\\
115	5701\\
116	5751\\
117	5801\\
118	5851\\
119	5901\\
120	5951\\
121	6001\\
122	6051\\
123	6101\\
124	6151\\
125	6131.99713094781\\
126	6099.59813905711\\
127	6073.20070607452\\
128	6086.6786389845\\
129	6065.26305043352\\
130	6090.04248904202\\
131	6058.0046753912\\
132	6096.83051587123\\
133	6046.83051587123\\
134	6096.83051587123\\
135	6046.83051587123\\
136	6096.83051587123\\
137	6046.83051587123\\
138	6096.83051587123\\
139	6046.83051587123\\
140	6096.83051587123\\
141	6046.83051587123\\
142	6096.83051587123\\
143	6046.83051587123\\
144	6096.83051587123\\
145	6046.83051587123\\
146	6096.83051587123\\
147	6046.83051587123\\
148	6096.83051587123\\
149	6046.83051587123\\
150	6096.83051587123\\
151	6046.83051587123\\
152	6096.83051587123\\
153	6046.83051587123\\
154	6096.83051587123\\
155	6046.83051587123\\
156	6096.83051587123\\
157	6046.83051587123\\
158	6096.83051587123\\
159	6046.83051587123\\
160	6096.83051587123\\
161	6046.83051587123\\
162	6096.83051587123\\
163	6046.83051587123\\
164	6096.83051587123\\
165	6046.83051587123\\
166	6096.83051587123\\
167	6046.83051587123\\
168	6096.83051587123\\
169	6046.83051587123\\
170	6096.83051587123\\
171	6046.83051587123\\
172	6096.83051587123\\
173	6046.83051587123\\
174	6096.83051587123\\
175	6046.83051587123\\
176	6096.83051587123\\
177	6046.83051587123\\
178	6096.83051587123\\
179	6046.83051587123\\
180	6096.83051587123\\
181	6046.83051587123\\
182	6096.83051587123\\
183	6046.83051587123\\
184	6096.83051587123\\
185	6046.83051587123\\
186	6096.83051587123\\
187	6046.83051587123\\
188	6096.83051587123\\
189	6046.83051587123\\
190	6096.83051587123\\
191	6046.83051587123\\
192	6096.83051587123\\
193	6046.83051587123\\
194	6096.83051587123\\
195	6046.83051587123\\
196	6096.83051587123\\
197	6046.83051587123\\
198	6096.83051587123\\
199	6046.83051587123\\
200	6096.83051587123\\
201	6046.83051587123\\
202	5996.83051587123\\
203	5993.67088484064\\
204	5956.83051587124\\
205	5953.67088484063\\
206	5916.83051587122\\
207	5957.79767314629\\
208	5907.79767314629\\
209	5957.79767314629\\
210	5921.16594637434\\
211	5971.16594637434\\
212	5921.16594637434\\
213	5971.16594637434\\
214	5921.16594637434\\
215	5971.16594637434\\
216	5921.16594637434\\
217	5971.16594637434\\
218	5921.16594637434\\
219	5971.16594637434\\
220	5921.16594637434\\
221	5971.16594637434\\
222	5921.16594637434\\
223	5971.16594637434\\
224	5921.16594637434\\
225	5971.16594637434\\
226	5921.16594637434\\
227	5971.16594637434\\
228	5921.16594637434\\
229	5971.16594637434\\
230	5921.16594637434\\
231	5971.16594637434\\
232	5921.16594637434\\
233	5971.16594637434\\
234	5921.16594637434\\
235	5971.16594637434\\
236	5921.16594637434\\
237	5971.16594637434\\
238	5921.16594637434\\
239	5971.16594637434\\
240	5921.16594637434\\
241	5971.16594637434\\
242	5921.16594637434\\
243	5971.16594637434\\
244	5921.16594637434\\
245	5971.16594637434\\
246	5921.16594637434\\
247	5971.16594637434\\
248	5921.16594637434\\
249	5971.16594637434\\
250	5921.16594637434\\
251	5971.16594637434\\
252	5921.16594637434\\
253	5971.16594637434\\
254	5921.16594637434\\
255	5971.16594637434\\
256	5921.16594637434\\
257	5971.16594637434\\
258	5921.16594637434\\
259	5971.16594637434\\
260	5921.16594637434\\
261	5971.16594637434\\
262	5921.16594637434\\
263	5971.16594637434\\
264	5921.16594637434\\
265	5971.16594637434\\
266	5921.16594637434\\
267	5971.16594637434\\
268	5921.16594637434\\
269	5971.16594637434\\
270	5921.16594637434\\
271	5971.16594637434\\
272	5921.16594637434\\
273	5971.16594637434\\
274	5921.16594637434\\
275	5971.16594637434\\
276	5921.16594637434\\
277	5971.16594637434\\
278	5921.16594637434\\
279	5971.16594637434\\
280	5921.16594637434\\
281	5971.16594637434\\
282	5921.16594637434\\
283	5971.16594637434\\
284	5921.16594637434\\
285	5971.16594637434\\
286	5921.16594637434\\
287	5971.16594637434\\
288	5921.16594637434\\
289	5971.16594637434\\
290	5921.16594637434\\
291	5971.16594637434\\
292	5921.16594637434\\
293	5971.16594637434\\
294	5921.16594637434\\
295	5971.16594637434\\
296	5921.16594637434\\
297	5971.16594637434\\
298	5921.16594637434\\
299	5971.16594637434\\
300	5921.16594637434\\
301	5878.6300902424\\
302	5928.6300902424\\
303	5895.85080676645\\
304	5945.85080676645\\
305	5895.85080676645\\
306	5945.85080676645\\
307	5895.85080676645\\
308	5945.85080676645\\
309	5895.85080676645\\
310	5945.85080676645\\
311	5895.85080676645\\
312	5945.85080676645\\
313	5895.85080676645\\
314	5945.85080676645\\
315	5895.85080676645\\
316	5945.85080676645\\
317	5895.85080676645\\
318	5945.85080676645\\
319	5895.85080676645\\
320	5945.85080676645\\
321	5895.85080676645\\
322	5945.85080676645\\
323	5895.85080676645\\
324	5945.85080676645\\
325	5895.85080676645\\
326	5945.85080676645\\
327	5895.85080676645\\
328	5945.85080676645\\
329	5895.85080676645\\
330	5945.85080676645\\
331	5895.85080676645\\
332	5945.85080676645\\
333	5895.85080676645\\
334	5945.85080676645\\
335	5895.85080676645\\
336	5945.85080676645\\
337	5895.85080676645\\
338	5945.85080676645\\
339	5895.85080676645\\
340	5945.85080676645\\
341	5895.85080676645\\
342	5945.85080676645\\
343	5895.85080676645\\
344	5945.85080676645\\
345	5895.85080676645\\
346	5945.85080676645\\
347	5895.85080676645\\
348	5945.85080676645\\
349	5895.85080676645\\
350	5945.85080676645\\
351	5895.85080676645\\
352	5945.85080676645\\
353	5895.85080676645\\
354	5945.85080676645\\
355	5895.85080676645\\
356	5945.85080676645\\
357	5895.85080676645\\
358	5945.85080676645\\
359	5895.85080676645\\
360	5945.85080676645\\
361	5895.85080676645\\
362	5945.85080676645\\
363	5895.85080676645\\
364	5945.85080676645\\
365	5895.85080676645\\
366	5945.85080676645\\
367	5895.85080676645\\
368	5945.85080676645\\
369	5895.85080676645\\
370	5945.85080676645\\
371	5895.85080676645\\
372	5945.85080676645\\
373	5895.85080676645\\
374	5945.85080676645\\
375	5895.85080676645\\
376	5945.85080676645\\
377	5895.85080676645\\
378	5945.85080676645\\
379	5895.85080676645\\
380	5945.85080676645\\
381	5895.85080676645\\
382	5945.85080676645\\
383	5895.85080676645\\
384	5945.85080676645\\
385	5895.85080676645\\
386	5945.85080676645\\
387	5895.85080676645\\
388	5945.85080676645\\
389	5895.85080676645\\
390	5945.85080676645\\
391	5895.85080676645\\
392	5945.85080676645\\
393	5895.85080676645\\
394	5945.85080676645\\
395	5895.85080676645\\
396	5945.85080676645\\
397	5895.85080676645\\
398	5945.85080676645\\
399	5895.85080676645\\
400	5945.85080676645\\
401	5895.85080676645\\
402	5926.04021760206\\
403	5884.49618921226\\
404	5934.49618921226\\
405	5884.49618921226\\
406	5934.49618921226\\
407	5884.49618921226\\
408	5934.49618921226\\
409	5884.49618921226\\
410	5934.49618921226\\
411	5884.49618921226\\
412	5934.49618921226\\
413	5884.49618921226\\
414	5934.49618921226\\
415	5884.49618921226\\
416	5934.49618921226\\
417	5884.49618921226\\
418	5934.49618921226\\
419	5884.49618921226\\
420	5934.49618921226\\
421	5884.49618921226\\
422	5934.49618921226\\
423	5884.49618921226\\
424	5934.49618921226\\
425	5884.49618921226\\
426	5934.49618921226\\
427	5884.49618921226\\
428	5934.49618921226\\
429	5884.49618921226\\
430	5934.49618921226\\
431	5884.49618921226\\
432	5934.49618921226\\
433	5884.49618921226\\
434	5934.49618921226\\
435	5884.49618921226\\
436	5934.49618921226\\
437	5884.49618921226\\
438	5934.49618921226\\
439	5884.49618921226\\
440	5934.49618921226\\
441	5884.49618921226\\
442	5934.49618921226\\
443	5884.49618921226\\
444	5934.49618921226\\
445	5884.49618921226\\
446	5934.49618921226\\
447	5884.49618921226\\
448	5934.49618921226\\
449	5884.49618921226\\
450	5934.49618921226\\
451	5884.49618921226\\
452	5934.49618921226\\
453	5884.49618921226\\
454	5934.49618921226\\
455	5884.49618921226\\
456	5934.49618921226\\
457	5884.49618921226\\
458	5934.49618921226\\
459	5884.49618921226\\
460	5934.49618921226\\
461	5884.49618921226\\
462	5934.49618921226\\
463	5884.49618921226\\
464	5934.49618921226\\
465	5884.49618921226\\
466	5934.49618921226\\
467	5884.49618921226\\
468	5934.49618921226\\
469	5884.49618921226\\
470	5934.49618921226\\
471	5884.49618921226\\
472	5934.49618921226\\
473	5884.49618921226\\
474	5934.49618921226\\
475	5884.49618921226\\
476	5934.49618921226\\
477	5884.49618921226\\
478	5934.49618921226\\
479	5884.49618921226\\
480	5934.49618921226\\
481	5884.49618921226\\
482	5934.49618921226\\
483	5884.49618921226\\
484	5934.49618921226\\
485	5884.49618921226\\
486	5934.49618921226\\
487	5884.49618921226\\
488	5934.49618921226\\
489	5884.49618921226\\
490	5934.49618921226\\
491	5884.49618921226\\
492	5934.49618921226\\
493	5884.49618921226\\
494	5934.49618921226\\
495	5884.49618921226\\
496	5934.49618921226\\
497	5884.49618921226\\
498	5934.49618921226\\
499	5884.49618921226\\
500	5934.49618921226\\
501	5884.49618921226\\
502	5934.49618921226\\
503	5884.49618921226\\
504	5934.49618921226\\
505	5884.49618921226\\
506	5934.49618921226\\
507	5884.49618921226\\
508	5934.49618921226\\
509	5884.49618921226\\
510	5934.49618921226\\
511	5884.49618921226\\
512	5934.49618921226\\
513	5884.49618921226\\
514	5934.49618921226\\
515	5884.49618921226\\
516	5934.49618921226\\
517	5884.49618921226\\
518	5934.49618921226\\
519	5884.49618921226\\
520	5934.49618921226\\
521	5884.49618921226\\
522	5934.49618921226\\
523	5884.49618921226\\
524	5934.49618921226\\
525	5884.49618921226\\
526	5934.49618921226\\
527	5884.49618921226\\
528	5934.49618921226\\
529	5884.49618921226\\
530	5934.49618921226\\
531	5884.49618921226\\
532	5934.49618921226\\
533	5884.49618921226\\
534	5934.49618921226\\
535	5884.49618921226\\
536	5934.49618921226\\
537	5884.49618921226\\
538	5934.49618921226\\
539	5884.49618921226\\
540	5934.49618921226\\
541	5884.49618921226\\
542	5934.49618921226\\
543	5884.49618921226\\
544	5934.49618921226\\
545	5884.49618921226\\
546	5934.49618921226\\
547	5884.49618921226\\
548	5934.49618921226\\
549	5884.49618921226\\
550	5934.49618921226\\
551	5884.49618921226\\
552	5934.49618921226\\
553	5884.49618921226\\
554	5934.49618921226\\
555	5884.49618921226\\
556	5934.49618921226\\
557	5884.49618921226\\
558	5934.49618921226\\
559	5884.49618921226\\
560	5934.49618921226\\
561	5884.49618921226\\
562	5934.49618921226\\
563	5884.49618921226\\
564	5934.49618921226\\
565	5884.49618921226\\
566	5934.49618921226\\
567	5884.49618921226\\
568	5934.49618921226\\
569	5884.49618921226\\
570	5934.49618921226\\
571	5884.49618921226\\
572	5934.49618921226\\
573	5884.49618921226\\
574	5934.49618921226\\
575	5884.49618921226\\
576	5934.49618921226\\
577	5884.49618921226\\
578	5934.49618921226\\
579	5884.49618921226\\
580	5934.49618921226\\
581	5884.49618921226\\
582	5934.49618921226\\
583	5884.49618921226\\
584	5934.49618921226\\
585	5884.49618921226\\
586	5934.49618921226\\
587	5884.49618921226\\
588	5934.49618921226\\
589	5884.49618921226\\
590	5934.49618921226\\
591	5884.49618921226\\
592	5934.49618921226\\
593	5884.49618921226\\
594	5934.49618921226\\
595	5884.49618921226\\
596	5934.49618921226\\
597	5884.49618921226\\
598	5934.49618921226\\
599	5884.49618921226\\
600	5934.49618921226\\
601	5884.49618921226\\
602	5934.49618921226\\
603	5884.49618921226\\
604	5934.49618921226\\
605	5884.49618921226\\
606	5934.49618921226\\
607	5884.49618921226\\
608	5934.49618921226\\
609	5884.49618921226\\
610	5934.49618921226\\
611	5884.49618921226\\
612	5934.49618921226\\
613	5884.49618921226\\
614	5934.49618921226\\
615	5884.49618921226\\
616	5934.49618921226\\
617	5884.49618921226\\
618	5934.49618921226\\
619	5884.49618921226\\
620	5934.49618921226\\
621	5884.49618921226\\
622	5934.49618921226\\
623	5884.49618921226\\
624	5934.49618921226\\
625	5884.49618921226\\
626	5934.49618921226\\
627	5884.49618921226\\
628	5934.49618921226\\
629	5884.49618921226\\
630	5934.49618921226\\
631	5884.49618921226\\
632	5934.49618921226\\
633	5884.49618921226\\
634	5934.49618921226\\
635	5884.49618921226\\
636	5934.49618921226\\
637	5884.49618921226\\
638	5934.49618921226\\
639	5884.49618921226\\
640	5934.49618921226\\
641	5884.49618921226\\
642	5934.49618921226\\
643	5884.49618921226\\
644	5934.49618921226\\
645	5884.49618921226\\
646	5934.49618921226\\
647	5884.49618921226\\
648	5934.49618921226\\
649	5884.49618921226\\
650	5934.49618921226\\
651	5884.49618921226\\
652	5934.49618921226\\
653	5884.49618921226\\
654	5934.49618921226\\
655	5884.49618921226\\
656	5934.49618921226\\
657	5884.49618921226\\
658	5934.49618921226\\
659	5884.49618921226\\
660	5934.49618921226\\
661	5884.49618921226\\
662	5934.49618921226\\
663	5884.49618921226\\
664	5934.49618921226\\
665	5884.49618921226\\
666	5934.49618921226\\
667	5884.49618921226\\
668	5934.49618921226\\
669	5884.49618921226\\
670	5934.49618921226\\
671	5884.49618921226\\
672	5934.49618921226\\
673	5884.49618921226\\
674	5934.49618921226\\
675	5884.49618921226\\
676	5934.49618921226\\
677	5884.49618921226\\
678	5934.49618921226\\
679	5884.49618921226\\
680	5934.49618921226\\
681	5884.49618921226\\
682	5934.49618921226\\
683	5884.49618921226\\
684	5934.49618921226\\
685	5884.49618921226\\
686	5934.49618921226\\
687	5884.49618921226\\
688	5934.49618921226\\
689	5884.49618921226\\
690	5934.49618921226\\
691	5884.49618921226\\
692	5934.49618921226\\
693	5884.49618921226\\
694	5934.49618921226\\
695	5884.49618921226\\
696	5934.49618921226\\
697	5884.49618921226\\
698	5934.49618921226\\
699	5884.49618921226\\
700	5934.49618921226\\
701	5884.49618921226\\
702	5934.49618921226\\
703	5884.49618921226\\
704	5934.49618921226\\
705	5884.49618921226\\
706	5934.49618921226\\
707	5884.49618921226\\
708	5934.49618921226\\
709	5884.49618921226\\
710	5934.49618921226\\
711	5884.49618921226\\
712	5934.49618921226\\
713	5884.49618921226\\
714	5934.49618921226\\
715	5884.49618921226\\
716	5934.49618921226\\
717	5884.49618921226\\
718	5934.49618921226\\
719	5884.49618921226\\
720	5934.49618921226\\
721	5884.49618921226\\
722	5934.49618921226\\
723	5884.49618921226\\
724	5934.49618921226\\
725	5884.49618921226\\
726	5934.49618921226\\
727	5884.49618921226\\
728	5934.49618921226\\
729	5884.49618921226\\
730	5934.49618921226\\
731	5884.49618921226\\
732	5934.49618921226\\
733	5884.49618921226\\
734	5934.49618921226\\
735	5884.49618921226\\
736	5934.49618921226\\
737	5884.49618921226\\
738	5934.49618921226\\
739	5884.49618921226\\
740	5934.49618921226\\
741	5884.49618921226\\
742	5934.49618921226\\
743	5884.49618921226\\
744	5934.49618921226\\
745	5884.49618921226\\
746	5934.49618921226\\
747	5884.49618921226\\
748	5934.49618921226\\
749	5884.49618921226\\
750	5934.49618921226\\
751	5984.49618921226\\
752	6034.49618921226\\
753	6084.49618921226\\
754	6134.49618921226\\
755	6131.01134773939\\
756	6081.01134773939\\
757	6108.0194457297\\
758	6058.0194457297\\
759	6108.0194457297\\
760	6058.0194457297\\
761	6096.93767800607\\
762	6046.93767800607\\
763	6096.93767800607\\
764	6046.93767800607\\
765	6096.93767800607\\
766	6046.93767800607\\
767	6096.93767800607\\
768	6046.93767800607\\
769	6096.93767800607\\
770	6046.93767800607\\
771	6096.93767800607\\
772	6046.93767800607\\
773	6096.93767800607\\
774	6046.93767800607\\
775	6096.93767800607\\
776	6046.93767800607\\
777	6096.93767800607\\
778	6046.93767800607\\
779	6096.93767800607\\
780	6046.93767800607\\
781	6096.93767800607\\
782	6046.93767800607\\
783	6096.93767800607\\
784	6046.93767800607\\
785	6096.93767800607\\
786	6046.93767800607\\
787	6096.93767800607\\
788	6046.93767800607\\
789	6096.93767800607\\
790	6046.93767800607\\
791	6096.93767800607\\
792	6046.93767800607\\
793	6096.93767800607\\
794	6046.93767800607\\
795	6096.93767800607\\
796	6046.93767800607\\
797	6096.93767800607\\
798	6046.93767800607\\
799	6096.93767800607\\
800	6046.93767800607\\
801	5996.93767800607\\
802	5946.93767800607\\
803	5970.45124016625\\
804	5928.23838011628\\
805	5978.23838011628\\
806	5928.23838011628\\
807	5978.23838011628\\
808	5928.23838011628\\
809	5978.23838011628\\
810	5928.23838011628\\
811	5978.23838011628\\
812	5928.23838011628\\
813	5978.23838011628\\
814	5928.23838011628\\
815	5978.23838011628\\
816	5928.23838011628\\
817	5978.23838011628\\
818	5928.23838011628\\
819	5978.23838011628\\
820	5928.23838011628\\
821	5978.23838011628\\
822	5928.23838011628\\
823	5978.23838011628\\
824	5928.23838011628\\
825	5978.23838011628\\
826	5928.23838011628\\
827	5978.23838011628\\
828	5928.23838011628\\
829	5978.23838011628\\
830	5928.23838011628\\
831	5978.23838011628\\
832	5928.23838011628\\
833	5978.23838011628\\
834	5928.23838011628\\
835	5978.23838011628\\
836	5928.23838011628\\
837	5978.23838011628\\
838	5928.23838011628\\
839	5978.23838011628\\
840	5928.23838011628\\
841	5978.23838011628\\
842	5928.23838011628\\
843	5978.23838011628\\
844	5928.23838011628\\
845	5978.23838011628\\
846	5928.23838011628\\
847	5978.23838011628\\
848	5928.23838011628\\
849	5978.23838011628\\
850	5928.23838011628\\
851	5978.23838011628\\
852	5928.23838011628\\
853	5978.23838011628\\
854	5928.23838011628\\
855	5978.23838011628\\
856	5928.23838011628\\
857	5978.23838011628\\
858	5928.23838011628\\
859	5978.23838011628\\
860	5928.23838011628\\
861	5978.23838011628\\
862	5928.23838011628\\
863	5978.23838011628\\
864	5928.23838011628\\
865	5978.23838011628\\
866	5928.23838011628\\
867	5978.23838011628\\
868	5928.23838011628\\
869	5978.23838011628\\
870	5928.23838011628\\
871	5978.23838011628\\
872	5928.23838011628\\
873	5978.23838011628\\
874	5928.23838011628\\
875	5978.23838011628\\
876	5928.23838011628\\
877	5978.23838011628\\
878	5928.23838011628\\
879	5978.23838011628\\
880	5928.23838011628\\
881	5978.23838011628\\
882	5928.23838011628\\
883	5978.23838011628\\
884	5928.23838011628\\
885	5978.23838011628\\
886	5928.23838011628\\
887	5978.23838011628\\
888	5928.23838011628\\
889	5978.23838011628\\
890	5928.23838011628\\
891	5978.23838011628\\
892	5928.23838011628\\
893	5978.23838011628\\
894	5928.23838011628\\
895	5978.23838011628\\
896	5928.23838011628\\
897	5978.23838011628\\
898	5928.23838011628\\
899	5978.23838011628\\
900	5928.23838011628\\
901	5878.23838011628\\
902	5928.23838011628\\
903	5878.23838011628\\
904	5928.23838011628\\
905	5878.23838011628\\
906	5928.23838011628\\
907	5878.23838011628\\
908	5928.23838011628\\
909	5878.23838011628\\
910	5928.23838011628\\
911	5878.23838011628\\
912	5928.23838011628\\
913	5878.23838011628\\
914	5928.23838011628\\
915	5878.23838011628\\
916	5928.23838011628\\
917	5878.23838011628\\
918	5928.23838011628\\
919	5878.23838011628\\
920	5928.23838011628\\
921	5878.23838011628\\
922	5928.23838011628\\
923	5878.23838011628\\
924	5928.23838011628\\
925	5878.23838011628\\
926	5928.23838011628\\
927	5878.23838011628\\
928	5928.23838011628\\
929	5878.23838011628\\
930	5928.23838011628\\
931	5878.23838011628\\
932	5928.23838011628\\
933	5878.23838011628\\
934	5928.23838011628\\
935	5878.23838011628\\
936	5928.23838011628\\
937	5878.23838011628\\
938	5928.23838011628\\
939	5878.23838011628\\
940	5928.23838011628\\
941	5878.23838011628\\
942	5928.23838011628\\
943	5878.23838011628\\
944	5928.23838011628\\
945	5878.23838011628\\
946	5928.23838011628\\
947	5878.23838011628\\
948	5928.23838011628\\
949	5878.23838011628\\
950	5928.23838011628\\
951	5878.23838011628\\
952	5928.23838011628\\
953	5878.23838011628\\
954	5928.23838011628\\
955	5878.23838011628\\
956	5928.23838011628\\
957	5878.23838011628\\
958	5928.23838011628\\
959	5878.23838011628\\
960	5928.23838011628\\
961	5878.23838011628\\
962	5928.23838011628\\
963	5878.23838011628\\
964	5928.23838011628\\
965	5878.23838011628\\
966	5928.23838011628\\
967	5878.23838011628\\
968	5928.23838011628\\
969	5878.23838011628\\
970	5928.23838011628\\
971	5878.23838011628\\
972	5928.23838011628\\
973	5878.23838011628\\
974	5928.23838011628\\
975	5878.23838011628\\
976	5928.23838011628\\
977	5878.23838011628\\
978	5928.23838011628\\
979	5878.23838011628\\
980	5928.23838011628\\
981	5878.23838011628\\
982	5928.23838011628\\
983	5878.23838011628\\
984	5928.23838011628\\
985	5878.23838011628\\
986	5928.23838011628\\
987	5878.23838011628\\
988	5928.23838011628\\
989	5878.23838011628\\
990	5928.23838011628\\
991	5878.23838011628\\
992	5928.23838011628\\
993	5878.23838011628\\
994	5928.23838011628\\
995	5878.23838011628\\
996	5928.23838011628\\
997	5878.23838011628\\
998	5928.23838011628\\
999	5878.23838011628\\
1000	5928.23838011628\\
1001	5878.23838011628\\
1002	5833.4691800424\\
1003	5883.4691800424\\
1004	5875.34778348471\\
1005	5873.89909920406\\
1006	5874.75138867508\\
1007	5873.23256805175\\
1008	5877.29877910702\\
1009	5867.78373466064\\
1010	5890.34198462243\\
1011	5840.34198462243\\
1012	5890.34198462243\\
1013	5851.2469099259\\
1014	5901.2469099259\\
1015	5851.2469099259\\
1016	5901.2469099259\\
1017	5851.2469099259\\
1018	5901.2469099259\\
1019	5851.2469099259\\
1020	5901.2469099259\\
1021	5851.2469099259\\
1022	5901.2469099259\\
1023	5851.2469099259\\
1024	5901.2469099259\\
1025	5851.2469099259\\
1026	5901.2469099259\\
1027	5851.2469099259\\
1028	5901.2469099259\\
1029	5851.2469099259\\
1030	5901.2469099259\\
1031	5851.2469099259\\
1032	5901.2469099259\\
1033	5851.2469099259\\
1034	5901.2469099259\\
1035	5851.2469099259\\
1036	5901.2469099259\\
1037	5851.2469099259\\
1038	5901.2469099259\\
1039	5851.2469099259\\
1040	5901.2469099259\\
1041	5851.2469099259\\
1042	5901.2469099259\\
1043	5851.2469099259\\
1044	5901.2469099259\\
1045	5851.2469099259\\
1046	5901.2469099259\\
1047	5851.2469099259\\
1048	5901.2469099259\\
1049	5851.2469099259\\
1050	5901.2469099259\\
1051	5851.2469099259\\
1052	5901.2469099259\\
1053	5851.2469099259\\
1054	5901.2469099259\\
1055	5851.2469099259\\
1056	5901.2469099259\\
1057	5851.2469099259\\
1058	5901.2469099259\\
1059	5851.2469099259\\
1060	5901.2469099259\\
1061	5851.2469099259\\
1062	5901.2469099259\\
1063	5851.2469099259\\
1064	5901.2469099259\\
1065	5851.2469099259\\
1066	5901.2469099259\\
1067	5851.2469099259\\
1068	5901.2469099259\\
1069	5851.2469099259\\
1070	5901.2469099259\\
1071	5851.2469099259\\
1072	5901.2469099259\\
1073	5851.2469099259\\
1074	5901.2469099259\\
1075	5851.2469099259\\
1076	5901.2469099259\\
1077	5851.2469099259\\
1078	5901.2469099259\\
1079	5851.2469099259\\
1080	5901.2469099259\\
1081	5851.2469099259\\
1082	5901.2469099259\\
1083	5851.2469099259\\
1084	5901.2469099259\\
1085	5851.2469099259\\
1086	5901.2469099259\\
1087	5851.2469099259\\
1088	5901.2469099259\\
1089	5851.2469099259\\
1090	5901.2469099259\\
1091	5851.2469099259\\
1092	5901.2469099259\\
1093	5851.2469099259\\
1094	5901.2469099259\\
1095	5851.2469099259\\
1096	5901.2469099259\\
1097	5851.2469099259\\
1098	5901.2469099259\\
1099	5851.2469099259\\
1100	5901.2469099259\\
1101	5851.2469099259\\
1102	5861.95013112584\\
1103	5856.5259146762\\
1104	5871.10205380041\\
1105	5835.61913161325\\
1106	5885.61913161325\\
1107	5835.61913161325\\
1108	5885.61913161325\\
1109	5835.61913161325\\
1110	5885.61913161325\\
1111	5835.61913161325\\
1112	5885.61913161325\\
1113	5835.61913161325\\
1114	5885.61913161325\\
1115	5835.61913161325\\
1116	5885.61913161325\\
1117	5835.61913161325\\
1118	5885.61913161325\\
1119	5835.61913161325\\
1120	5885.61913161325\\
1121	5835.61913161325\\
1122	5885.61913161325\\
1123	5835.61913161325\\
1124	5885.61913161325\\
1125	5835.61913161325\\
1126	5885.61913161325\\
1127	5835.61913161325\\
1128	5885.61913161325\\
1129	5835.61913161325\\
1130	5885.61913161325\\
1131	5835.61913161325\\
1132	5885.61913161325\\
1133	5835.61913161325\\
1134	5885.61913161325\\
1135	5835.61913161325\\
1136	5885.61913161325\\
1137	5835.61913161325\\
1138	5885.61913161325\\
1139	5835.61913161325\\
1140	5885.61913161325\\
1141	5835.61913161325\\
1142	5885.61913161325\\
1143	5835.61913161325\\
1144	5885.61913161325\\
1145	5835.61913161325\\
1146	5885.61913161325\\
1147	5835.61913161325\\
1148	5885.61913161325\\
1149	5835.61913161325\\
1150	5885.61913161325\\
1151	5835.61913161325\\
1152	5885.61913161325\\
1153	5835.61913161325\\
1154	5885.61913161325\\
1155	5835.61913161325\\
1156	5885.61913161325\\
1157	5835.61913161325\\
1158	5885.61913161325\\
1159	5835.61913161325\\
1160	5885.61913161325\\
1161	5835.61913161325\\
1162	5885.61913161325\\
1163	5835.61913161325\\
1164	5885.61913161325\\
1165	5835.61913161325\\
1166	5885.61913161325\\
1167	5835.61913161325\\
1168	5885.61913161325\\
1169	5835.61913161325\\
1170	5885.61913161325\\
1171	5835.61913161325\\
1172	5885.61913161325\\
1173	5835.61913161325\\
1174	5885.61913161325\\
1175	5835.61913161325\\
1176	5885.61913161325\\
1177	5835.61913161325\\
1178	5885.61913161325\\
1179	5835.61913161325\\
1180	5885.61913161325\\
1181	5835.61913161325\\
1182	5885.61913161325\\
1183	5835.61913161325\\
1184	5885.61913161325\\
1185	5835.61913161325\\
1186	5885.61913161325\\
1187	5835.61913161325\\
1188	5885.61913161325\\
1189	5835.61913161325\\
1190	5885.61913161325\\
1191	5835.61913161325\\
1192	5885.61913161325\\
1193	5835.61913161325\\
1194	5885.61913161325\\
1195	5835.61913161325\\
1196	5885.61913161325\\
1197	5835.61913161325\\
1198	5885.61913161325\\
1199	5835.61913161325\\
1200	5885.61913161325\\
1201	5835.61913161325\\
1202	5885.61913161325\\
1203	5835.61913161325\\
1204	5885.61913161325\\
1205	5835.61913161325\\
1206	5885.61913161325\\
1207	5835.61913161325\\
1208	5885.61913161325\\
1209	5835.61913161325\\
1210	5885.61913161325\\
1211	5835.61913161325\\
1212	5885.61913161325\\
1213	5835.61913161325\\
1214	5885.61913161325\\
1215	5835.61913161325\\
1216	5885.61913161325\\
1217	5835.61913161325\\
1218	5885.61913161325\\
1219	5835.61913161325\\
1220	5885.61913161325\\
1221	5835.61913161325\\
1222	5885.61913161325\\
1223	5835.61913161325\\
1224	5885.61913161325\\
1225	5835.61913161325\\
1226	5885.61913161325\\
1227	5835.61913161325\\
1228	5885.61913161325\\
1229	5835.61913161325\\
1230	5885.61913161325\\
1231	5835.61913161325\\
1232	5885.61913161325\\
1233	5835.61913161325\\
1234	5885.61913161325\\
1235	5835.61913161325\\
1236	5885.61913161325\\
1237	5835.61913161325\\
1238	5885.61913161325\\
1239	5835.61913161325\\
1240	5885.61913161325\\
1241	5835.61913161325\\
1242	5885.61913161325\\
1243	5835.61913161325\\
1244	5885.61913161325\\
1245	5835.61913161325\\
1246	5885.61913161325\\
1247	5835.61913161325\\
1248	5885.61913161325\\
1249	5835.61913161325\\
1250	5885.61913161325\\
1251	5835.61913161325\\
1252	5885.61913161325\\
1253	5835.61913161325\\
1254	5885.61913161325\\
1255	5835.61913161325\\
1256	5885.61913161325\\
1257	5835.61913161325\\
1258	5885.61913161325\\
1259	5835.61913161325\\
1260	5885.61913161325\\
1261	5835.61913161325\\
1262	5885.61913161325\\
1263	5835.61913161325\\
1264	5885.61913161325\\
1265	5835.61913161325\\
1266	5885.61913161325\\
1267	5835.61913161325\\
1268	5885.61913161325\\
1269	5835.61913161325\\
1270	5885.61913161325\\
1271	5835.61913161325\\
1272	5885.61913161325\\
1273	5835.61913161325\\
1274	5885.61913161325\\
1275	5835.61913161325\\
1276	5885.61913161325\\
1277	5835.61913161325\\
1278	5885.61913161325\\
1279	5835.61913161325\\
1280	5885.61913161325\\
1281	5835.61913161325\\
1282	5885.61913161325\\
1283	5835.61913161325\\
1284	5885.61913161325\\
1285	5835.61913161325\\
1286	5885.61913161325\\
1287	5835.61913161325\\
1288	5885.61913161325\\
1289	5835.61913161325\\
1290	5885.61913161325\\
1291	5835.61913161325\\
1292	5885.61913161325\\
1293	5835.61913161325\\
1294	5885.61913161325\\
1295	5835.61913161325\\
1296	5885.61913161325\\
1297	5835.61913161325\\
1298	5885.61913161325\\
1299	5835.61913161325\\
1300	5885.61913161325\\
1301	5835.61913161325\\
1302	5855.28009147737\\
1303	5826.9922303499\\
1304	5876.9922303499\\
1305	5826.9922303499\\
1306	5876.9922303499\\
1307	5826.9922303499\\
1308	5876.9922303499\\
1309	5826.9922303499\\
1310	5876.9922303499\\
1311	5826.9922303499\\
1312	5876.9922303499\\
1313	5826.9922303499\\
1314	5876.9922303499\\
1315	5826.9922303499\\
1316	5876.9922303499\\
1317	5826.9922303499\\
1318	5876.9922303499\\
1319	5826.9922303499\\
1320	5876.9922303499\\
1321	5826.9922303499\\
1322	5876.9922303499\\
1323	5826.9922303499\\
1324	5876.9922303499\\
1325	5826.9922303499\\
1326	5876.9922303499\\
1327	5826.9922303499\\
1328	5876.9922303499\\
1329	5826.9922303499\\
1330	5876.9922303499\\
1331	5826.9922303499\\
1332	5876.9922303499\\
1333	5826.9922303499\\
1334	5876.9922303499\\
1335	5826.9922303499\\
1336	5876.9922303499\\
1337	5826.9922303499\\
1338	5876.9922303499\\
1339	5826.9922303499\\
1340	5876.9922303499\\
1341	5826.9922303499\\
1342	5876.9922303499\\
1343	5826.9922303499\\
1344	5876.9922303499\\
1345	5826.9922303499\\
1346	5876.9922303499\\
1347	5826.9922303499\\
1348	5876.9922303499\\
1349	5826.9922303499\\
1350	5876.9922303499\\
1351	5826.9922303499\\
1352	5876.9922303499\\
1353	5826.9922303499\\
1354	5876.9922303499\\
1355	5826.9922303499\\
1356	5876.9922303499\\
1357	5826.9922303499\\
1358	5876.9922303499\\
1359	5826.9922303499\\
1360	5876.9922303499\\
1361	5826.9922303499\\
1362	5876.9922303499\\
1363	5826.9922303499\\
1364	5876.9922303499\\
1365	5826.9922303499\\
1366	5876.9922303499\\
1367	5826.9922303499\\
1368	5876.9922303499\\
1369	5826.9922303499\\
1370	5876.9922303499\\
1371	5826.9922303499\\
1372	5876.9922303499\\
1373	5826.9922303499\\
1374	5876.9922303499\\
1375	5826.9922303499\\
1376	5876.9922303499\\
1377	5826.9922303499\\
1378	5876.9922303499\\
1379	5826.9922303499\\
1380	5876.9922303499\\
1381	5826.9922303499\\
1382	5876.9922303499\\
1383	5826.9922303499\\
1384	5876.9922303499\\
1385	5826.9922303499\\
1386	5876.9922303499\\
1387	5826.9922303499\\
1388	5876.9922303499\\
1389	5826.9922303499\\
1390	5876.9922303499\\
1391	5826.9922303499\\
1392	5876.9922303499\\
1393	5826.9922303499\\
1394	5876.9922303499\\
1395	5826.9922303499\\
1396	5876.9922303499\\
1397	5826.9922303499\\
1398	5876.9922303499\\
1399	5826.9922303499\\
1400	5876.9922303499\\
1401	5826.9922303499\\
1402	5871.10765776349\\
1403	5821.10765776349\\
1404	5871.10765776349\\
1405	5821.10765776349\\
1406	5871.10765776349\\
1407	5821.10765776349\\
1408	5871.10765776349\\
1409	5821.10765776349\\
1410	5871.10765776349\\
1411	5821.10765776349\\
1412	5871.10765776349\\
1413	5821.10765776349\\
1414	5871.10765776349\\
1415	5821.10765776349\\
1416	5871.10765776349\\
1417	5821.10765776349\\
1418	5871.10765776349\\
1419	5821.10765776349\\
1420	5871.10765776349\\
1421	5821.10765776349\\
1422	5871.10765776349\\
1423	5821.10765776349\\
1424	5871.10765776349\\
1425	5821.10765776349\\
1426	5871.10765776349\\
1427	5821.10765776349\\
1428	5871.10765776349\\
1429	5821.10765776349\\
1430	5871.10765776349\\
1431	5821.10765776349\\
1432	5871.10765776349\\
1433	5821.10765776349\\
1434	5871.10765776349\\
1435	5821.10765776349\\
1436	5871.10765776349\\
1437	5821.10765776349\\
1438	5871.10765776349\\
1439	5821.10765776349\\
1440	5871.10765776349\\
1441	5821.10765776349\\
1442	5871.10765776349\\
1443	5821.10765776349\\
1444	5871.10765776349\\
1445	5821.10765776349\\
1446	5871.10765776349\\
1447	5821.10765776349\\
1448	5871.10765776349\\
1449	5821.10765776349\\
1450	5871.10765776349\\
1451	5821.10765776349\\
1452	5871.10765776349\\
1453	5821.10765776349\\
1454	5871.10765776349\\
1455	5821.10765776349\\
1456	5871.10765776349\\
1457	5821.10765776349\\
1458	5871.10765776349\\
1459	5821.10765776349\\
1460	5871.10765776349\\
1461	5821.10765776349\\
1462	5871.10765776349\\
1463	5821.10765776349\\
1464	5871.10765776349\\
1465	5821.10765776349\\
1466	5871.10765776349\\
1467	5821.10765776349\\
1468	5871.10765776349\\
1469	5821.10765776349\\
1470	5871.10765776349\\
1471	5821.10765776349\\
1472	5871.10765776349\\
1473	5821.10765776349\\
1474	5871.10765776349\\
1475	5821.10765776349\\
1476	5871.10765776349\\
1477	5821.10765776349\\
1478	5871.10765776349\\
1479	5821.10765776349\\
1480	5871.10765776349\\
1481	5821.10765776349\\
1482	5871.10765776349\\
1483	5821.10765776349\\
1484	5871.10765776349\\
1485	5821.10765776349\\
1486	5871.10765776349\\
1487	5821.10765776349\\
1488	5871.10765776349\\
1489	5821.10765776349\\
1490	5871.10765776349\\
1491	5821.10765776349\\
1492	5871.10765776349\\
1493	5821.10765776349\\
1494	5871.10765776349\\
1495	5821.10765776349\\
1496	5871.10765776349\\
1497	5821.10765776349\\
1498	5871.10765776349\\
1499	5821.10765776349\\
1500	5871.10765776349\\
1501	5921.10765776349\\
1502	5971.10765776349\\
1503	6021.10765776349\\
1504	6071.10765776349\\
1505	6021.10765776349\\
1506	6063.09751270143\\
1507	6013.09751270143\\
1508	6052.35756219441\\
1509	6002.35756219441\\
1510	6052.35756219441\\
1511	6002.35756219441\\
1512	6052.35756219441\\
1513	6002.35756219441\\
1514	6052.35756219441\\
1515	6002.35756219441\\
1516	6052.35756219441\\
1517	6002.35756219441\\
1518	6052.35756219441\\
1519	6002.35756219441\\
1520	6052.35756219441\\
1521	6002.35756219441\\
1522	6052.35756219441\\
1523	6002.35756219441\\
1524	6052.35756219441\\
1525	6002.35756219441\\
1526	6052.35756219441\\
1527	6002.35756219441\\
1528	6052.35756219441\\
1529	6002.35756219441\\
1530	6052.35756219441\\
1531	6002.35756219441\\
1532	6052.35756219441\\
1533	6002.35756219441\\
1534	6052.35756219441\\
1535	6002.35756219441\\
1536	6052.35756219441\\
1537	6002.35756219441\\
1538	6052.35756219441\\
1539	6002.35756219441\\
1540	6052.35756219441\\
1541	6002.35756219441\\
1542	6052.35756219441\\
1543	6002.35756219441\\
1544	6052.35756219441\\
1545	6002.35756219441\\
1546	6052.35756219441\\
1547	6002.35756219441\\
1548	6052.35756219441\\
1549	6002.35756219441\\
1550	6052.35756219441\\
1551	6002.35756219441\\
1552	6052.35756219441\\
1553	6002.35756219441\\
1554	6052.35756219441\\
1555	6002.35756219441\\
1556	6052.35756219441\\
1557	6002.35756219441\\
1558	6052.35756219441\\
1559	6002.35756219441\\
1560	6052.35756219441\\
1561	6002.35756219441\\
1562	6052.35756219441\\
1563	6002.35756219441\\
1564	6052.35756219441\\
1565	6002.35756219441\\
1566	6052.35756219441\\
1567	6002.35756219441\\
1568	6052.35756219441\\
1569	6002.35756219441\\
1570	6052.35756219441\\
1571	6002.35756219441\\
1572	6052.35756219441\\
1573	6002.35756219441\\
1574	6052.35756219441\\
1575	6002.35756219441\\
1576	6052.35756219441\\
1577	6002.35756219441\\
1578	6052.35756219441\\
1579	6002.35756219441\\
1580	6052.35756219441\\
1581	6002.35756219441\\
1582	6052.35756219441\\
1583	6002.35756219441\\
1584	6052.35756219441\\
1585	6002.35756219441\\
1586	6052.35756219441\\
1587	6002.35756219441\\
1588	6052.35756219441\\
1589	6002.35756219441\\
1590	6052.35756219441\\
1591	6002.35756219441\\
1592	6052.35756219441\\
1593	6002.35756219441\\
1594	6052.35756219441\\
1595	6002.35756219441\\
1596	6052.35756219441\\
1597	6002.35756219441\\
1598	6052.35756219441\\
1599	6002.35756219441\\
1600	6052.35756219441\\
1601	6002.35756219441\\
1602	5952.35756219441\\
1603	5902.35756219441\\
1604	5935.19223555642\\
1605	5885.19223555642\\
1606	5935.19223555642\\
1607	5885.19223555642\\
1608	5935.19223555642\\
1609	5885.19223555642\\
1610	5935.19223555642\\
1611	5885.19223555642\\
1612	5935.19223555642\\
1613	5885.19223555642\\
1614	5935.19223555642\\
1615	5885.19223555642\\
1616	5935.19223555642\\
1617	5885.19223555642\\
1618	5935.19223555642\\
1619	5885.19223555642\\
1620	5935.19223555642\\
1621	5885.19223555642\\
1622	5935.19223555642\\
1623	5885.19223555642\\
1624	5935.19223555642\\
1625	5885.19223555642\\
1626	5935.19223555642\\
1627	5885.19223555642\\
1628	5935.19223555642\\
1629	5885.19223555642\\
1630	5935.19223555642\\
1631	5885.19223555642\\
1632	5935.19223555642\\
1633	5885.19223555642\\
1634	5935.19223555642\\
1635	5885.19223555642\\
1636	5935.19223555642\\
1637	5885.19223555642\\
1638	5935.19223555642\\
1639	5885.19223555642\\
1640	5935.19223555642\\
1641	5885.19223555642\\
1642	5935.19223555642\\
1643	5885.19223555642\\
1644	5935.19223555642\\
1645	5885.19223555642\\
1646	5935.19223555642\\
1647	5885.19223555642\\
1648	5935.19223555642\\
1649	5885.19223555642\\
1650	5935.19223555642\\
1651	5885.19223555642\\
1652	5935.19223555642\\
1653	5885.19223555642\\
1654	5935.19223555642\\
1655	5885.19223555642\\
1656	5935.19223555642\\
1657	5885.19223555642\\
1658	5935.19223555642\\
1659	5885.19223555642\\
1660	5935.19223555642\\
1661	5885.19223555642\\
1662	5935.19223555642\\
1663	5885.19223555642\\
1664	5935.19223555642\\
1665	5885.19223555642\\
1666	5935.19223555642\\
1667	5885.19223555642\\
1668	5935.19223555642\\
1669	5885.19223555642\\
1670	5935.19223555642\\
1671	5885.19223555642\\
1672	5935.19223555642\\
1673	5885.19223555642\\
1674	5935.19223555642\\
1675	5885.19223555642\\
1676	5935.19223555642\\
1677	5885.19223555642\\
1678	5935.19223555642\\
1679	5885.19223555642\\
1680	5935.19223555642\\
1681	5885.19223555642\\
1682	5935.19223555642\\
1683	5885.19223555642\\
1684	5935.19223555642\\
1685	5885.19223555642\\
1686	5935.19223555642\\
1687	5885.19223555642\\
1688	5935.19223555642\\
1689	5885.19223555642\\
1690	5935.19223555642\\
1691	5885.19223555642\\
1692	5935.19223555642\\
1693	5885.19223555642\\
1694	5935.19223555642\\
1695	5885.19223555642\\
1696	5935.19223555642\\
1697	5885.19223555642\\
1698	5935.19223555642\\
1699	5885.19223555642\\
1700	5935.19223555642\\
1701	5885.19223555642\\
1702	5835.19223555642\\
1703	5885.19223555642\\
1704	5852.48973171534\\
1705	5902.48973171534\\
1706	5852.48973171534\\
1707	5896.85451593266\\
1708	5846.85451593266\\
1709	5896.85451593266\\
1710	5846.85451593266\\
1711	5896.85451593266\\
1712	5846.85451593266\\
1713	5896.85451593266\\
1714	5846.85451593266\\
1715	5896.85451593266\\
1716	5846.85451593266\\
1717	5896.85451593266\\
1718	5846.85451593266\\
1719	5896.85451593266\\
1720	5846.85451593266\\
1721	5896.85451593266\\
1722	5846.85451593266\\
1723	5896.85451593266\\
1724	5846.85451593266\\
1725	5896.85451593266\\
1726	5846.85451593266\\
1727	5896.85451593266\\
1728	5846.85451593266\\
1729	5896.85451593266\\
1730	5846.85451593266\\
1731	5896.85451593266\\
1732	5846.85451593266\\
1733	5896.85451593266\\
1734	5846.85451593266\\
1735	5896.85451593266\\
1736	5846.85451593266\\
1737	5896.85451593266\\
1738	5846.85451593266\\
1739	5896.85451593266\\
1740	5846.85451593266\\
1741	5896.85451593266\\
1742	5846.85451593266\\
1743	5896.85451593266\\
1744	5846.85451593266\\
1745	5896.85451593266\\
1746	5846.85451593266\\
1747	5896.85451593266\\
1748	5846.85451593266\\
1749	5896.85451593266\\
1750	5846.85451593266\\
1751	5896.85451593266\\
1752	5846.85451593266\\
1753	5896.85451593266\\
1754	5846.85451593266\\
1755	5896.85451593266\\
1756	5846.85451593266\\
1757	5896.85451593266\\
1758	5846.85451593266\\
1759	5896.85451593266\\
1760	5846.85451593266\\
1761	5896.85451593266\\
1762	5846.85451593266\\
1763	5896.85451593266\\
1764	5846.85451593266\\
1765	5896.85451593266\\
1766	5846.85451593266\\
1767	5896.85451593266\\
1768	5846.85451593266\\
1769	5896.85451593266\\
1770	5846.85451593266\\
1771	5896.85451593266\\
1772	5846.85451593266\\
1773	5896.85451593266\\
1774	5846.85451593266\\
1775	5896.85451593266\\
1776	5846.85451593266\\
1777	5896.85451593266\\
1778	5846.85451593266\\
1779	5896.85451593266\\
1780	5846.85451593266\\
1781	5896.85451593266\\
1782	5846.85451593266\\
1783	5896.85451593266\\
1784	5846.85451593266\\
1785	5896.85451593266\\
1786	5846.85451593266\\
1787	5896.85451593266\\
1788	5846.85451593266\\
1789	5896.85451593266\\
1790	5846.85451593266\\
1791	5896.85451593266\\
1792	5846.85451593266\\
1793	5896.85451593266\\
1794	5846.85451593266\\
1795	5896.85451593266\\
1796	5846.85451593266\\
1797	5896.85451593266\\
1798	5846.85451593266\\
1799	5896.85451593266\\
1800	5846.85451593266\\
1801	5831.47192722646\\
1802	5873.98173416502\\
1803	5823.98173416502\\
1804	5873.98173416502\\
1805	5823.98173416502\\
1806	5873.98173416502\\
1807	5823.98173416502\\
1808	5873.98173416502\\
1809	5823.98173416502\\
1810	5873.98173416502\\
1811	5823.98173416502\\
1812	5873.98173416502\\
1813	5823.98173416502\\
1814	5873.98173416502\\
1815	5823.98173416502\\
1816	5873.98173416502\\
1817	5823.98173416502\\
1818	5873.98173416502\\
1819	5823.98173416502\\
1820	5873.98173416502\\
1821	5823.98173416502\\
1822	5873.98173416502\\
1823	5823.98173416502\\
1824	5873.98173416502\\
1825	5823.98173416502\\
1826	5873.98173416502\\
1827	5823.98173416502\\
1828	5873.98173416502\\
1829	5823.98173416502\\
1830	5873.98173416502\\
1831	5823.98173416502\\
1832	5873.98173416502\\
1833	5823.98173416502\\
1834	5873.98173416502\\
1835	5823.98173416502\\
1836	5873.98173416502\\
1837	5823.98173416502\\
1838	5873.98173416502\\
1839	5823.98173416502\\
1840	5873.98173416502\\
1841	5823.98173416502\\
1842	5873.98173416502\\
1843	5823.98173416502\\
1844	5873.98173416502\\
1845	5823.98173416502\\
1846	5873.98173416502\\
1847	5823.98173416502\\
1848	5873.98173416502\\
1849	5823.98173416502\\
1850	5873.98173416502\\
1851	5823.98173416502\\
1852	5873.98173416502\\
1853	5823.98173416502\\
1854	5873.98173416502\\
1855	5823.98173416502\\
1856	5873.98173416502\\
1857	5823.98173416502\\
1858	5873.98173416502\\
1859	5823.98173416502\\
1860	5873.98173416502\\
1861	5823.98173416502\\
1862	5873.98173416502\\
1863	5823.98173416502\\
1864	5873.98173416502\\
1865	5823.98173416502\\
1866	5873.98173416502\\
1867	5823.98173416502\\
1868	5873.98173416502\\
1869	5823.98173416502\\
1870	5873.98173416502\\
1871	5823.98173416502\\
1872	5873.98173416502\\
1873	5823.98173416502\\
1874	5873.98173416502\\
1875	5823.98173416502\\
1876	5873.98173416502\\
1877	5823.98173416502\\
1878	5873.98173416502\\
1879	5823.98173416502\\
1880	5873.98173416502\\
1881	5823.98173416502\\
1882	5873.98173416502\\
1883	5823.98173416502\\
1884	5873.98173416502\\
1885	5823.98173416502\\
1886	5873.98173416502\\
1887	5823.98173416502\\
1888	5873.98173416502\\
1889	5823.98173416502\\
1890	5873.98173416502\\
1891	5823.98173416502\\
1892	5873.98173416502\\
1893	5823.98173416502\\
1894	5873.98173416502\\
1895	5823.98173416502\\
1896	5873.98173416502\\
1897	5823.98173416502\\
1898	5873.98173416502\\
1899	5823.98173416502\\
1900	5873.98173416502\\
1901	5823.98173416502\\
1902	5858.93274112929\\
1903	5808.93274112929\\
1904	5858.93274112929\\
1905	5808.93274112929\\
1906	5858.93274112929\\
1907	5808.93274112929\\
1908	5858.93274112929\\
1909	5808.93274112929\\
1910	5858.93274112929\\
1911	5808.93274112929\\
1912	5858.93274112929\\
1913	5808.93274112929\\
1914	5858.93274112929\\
1915	5808.93274112929\\
1916	5858.93274112929\\
1917	5808.93274112929\\
1918	5858.93274112929\\
1919	5808.93274112929\\
1920	5858.93274112929\\
1921	5808.93274112929\\
1922	5858.93274112929\\
1923	5808.93274112929\\
1924	5858.93274112929\\
1925	5808.93274112929\\
1926	5858.93274112929\\
1927	5808.93274112929\\
1928	5858.93274112929\\
1929	5808.93274112929\\
1930	5858.93274112929\\
1931	5808.93274112929\\
1932	5858.93274112929\\
1933	5808.93274112929\\
1934	5858.93274112929\\
1935	5808.93274112929\\
1936	5858.93274112929\\
1937	5808.93274112929\\
1938	5858.93274112929\\
1939	5808.93274112929\\
1940	5858.93274112929\\
1941	5808.93274112929\\
1942	5858.93274112929\\
1943	5808.93274112929\\
1944	5858.93274112929\\
1945	5808.93274112929\\
1946	5858.93274112929\\
1947	5808.93274112929\\
1948	5858.93274112929\\
1949	5808.93274112929\\
1950	5858.93274112929\\
1951	5808.93274112929\\
1952	5858.93274112929\\
1953	5808.93274112929\\
1954	5858.93274112929\\
1955	5808.93274112929\\
1956	5858.93274112929\\
1957	5808.93274112929\\
1958	5858.93274112929\\
1959	5808.93274112929\\
1960	5858.93274112929\\
1961	5808.93274112929\\
1962	5858.93274112929\\
1963	5808.93274112929\\
1964	5858.93274112929\\
1965	5808.93274112929\\
1966	5858.93274112929\\
1967	5808.93274112929\\
1968	5858.93274112929\\
1969	5808.93274112929\\
1970	5858.93274112929\\
1971	5808.93274112929\\
1972	5858.93274112929\\
1973	5808.93274112929\\
1974	5858.93274112929\\
1975	5808.93274112929\\
1976	5858.93274112929\\
1977	5808.93274112929\\
1978	5858.93274112929\\
1979	5808.93274112929\\
1980	5858.93274112929\\
1981	5808.93274112929\\
1982	5858.93274112929\\
1983	5808.93274112929\\
1984	5858.93274112929\\
1985	5808.93274112929\\
1986	5858.93274112929\\
1987	5808.93274112929\\
1988	5858.93274112929\\
1989	5808.93274112929\\
1990	5858.93274112929\\
1991	5808.93274112929\\
1992	5858.93274112929\\
1993	5808.93274112929\\
1994	5858.93274112929\\
1995	5808.93274112929\\
1996	5858.93274112929\\
1997	5808.93274112929\\
1998	5858.93274112929\\
1999	5808.93274112929\\
2000	5858.93274112929\\
};
%\addlegendentry{Gen2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	1\\
2	51\\
3	101\\
4	151\\
5	201\\
6	251\\
7	301\\
8	351\\
9	401\\
10	451\\
11	501\\
12	551\\
13	601\\
14	651\\
15	701\\
16	751\\
17	801\\
18	851\\
19	901\\
20	951\\
21	1001\\
22	1051\\
23	1101\\
24	1151\\
25	1201\\
26	1251\\
27	1301\\
28	1351\\
29	1401\\
30	1451\\
31	1501\\
32	1551\\
33	1601\\
34	1651\\
35	1701\\
36	1751\\
37	1801\\
38	1851\\
39	1901\\
40	1951\\
41	2001\\
42	2051\\
43	2101\\
44	2151\\
45	2201\\
46	2251\\
47	2301\\
48	2351\\
49	2401\\
50	2451\\
51	2501\\
52	2551\\
53	2601\\
54	2651\\
55	2701\\
56	2751\\
57	2801\\
58	2851\\
59	2901\\
60	2951\\
61	3001\\
62	3051\\
63	3101\\
64	3151\\
65	3201\\
66	3251\\
67	3301\\
68	3351\\
69	3401\\
70	3451\\
71	3501\\
72	3551\\
73	3601\\
74	3651\\
75	3701\\
76	3751\\
77	3801\\
78	3851\\
79	3901\\
80	3951\\
81	4001\\
82	4051\\
83	4101\\
84	4151\\
85	4201\\
86	4251\\
87	4301\\
88	4351\\
89	4401\\
90	4451\\
91	4501\\
92	4551\\
93	4601\\
94	4651\\
95	4701\\
96	4751\\
97	4801\\
98	4851\\
99	4901\\
100	4951\\
101	5001\\
102	5051\\
103	5101\\
104	5151\\
105	5201\\
106	5251\\
107	5301\\
108	5351\\
109	5401\\
110	5451\\
111	5501\\
112	5551\\
113	5601\\
114	5651\\
115	5701\\
116	5751\\
117	5801\\
118	5851\\
119	5901\\
120	5951\\
121	6001\\
122	6051\\
123	6101\\
124	6151\\
125	6201\\
126	6250.59813905711\\
127	6273.79884513164\\
128	6310.47748411614\\
129	6325.74053454966\\
130	6365.78302359168\\
131	6373.78769898288\\
132	6420.61821485411\\
133	6379.74601527808\\
134	6429.74601527808\\
135	6379.74601527808\\
136	6429.74601527808\\
137	6379.74601527808\\
138	6429.74601527808\\
139	6379.74601527808\\
140	6429.74601527808\\
141	6379.74601527808\\
142	6429.74601527808\\
143	6379.74601527808\\
144	6429.74601527808\\
145	6379.74601527808\\
146	6429.74601527808\\
147	6379.74601527808\\
148	6429.74601527808\\
149	6379.74601527808\\
150	6429.74601527808\\
151	6379.74601527808\\
152	6429.74601527808\\
153	6379.74601527808\\
154	6429.74601527808\\
155	6379.74601527808\\
156	6429.74601527808\\
157	6379.74601527808\\
158	6429.74601527808\\
159	6379.74601527808\\
160	6429.74601527808\\
161	6379.74601527808\\
162	6429.74601527808\\
163	6379.74601527808\\
164	6429.74601527808\\
165	6379.74601527808\\
166	6429.74601527808\\
167	6379.74601527808\\
168	6429.74601527808\\
169	6379.74601527808\\
170	6429.74601527808\\
171	6379.74601527808\\
172	6429.74601527808\\
173	6379.74601527808\\
174	6429.74601527808\\
175	6379.74601527808\\
176	6429.74601527808\\
177	6379.74601527808\\
178	6429.74601527808\\
179	6379.74601527808\\
180	6429.74601527808\\
181	6379.74601527808\\
182	6429.74601527808\\
183	6379.74601527808\\
184	6429.74601527808\\
185	6379.74601527808\\
186	6429.74601527808\\
187	6379.74601527808\\
188	6429.74601527808\\
189	6379.74601527808\\
190	6429.74601527808\\
191	6379.74601527808\\
192	6429.74601527808\\
193	6379.74601527808\\
194	6429.74601527808\\
195	6379.74601527808\\
196	6429.74601527808\\
197	6379.74601527808\\
198	6429.74601527808\\
199	6379.74601527808\\
200	6429.74601527808\\
201	6379.74601527808\\
202	6329.74601527808\\
203	6326.58638424748\\
204	6289.74601527808\\
205	6286.58638424747\\
206	6249.74601527806\\
207	6290.71317255313\\
208	6240.71317255313\\
209	6290.71317255313\\
210	6254.08144578118\\
211	6304.08144578118\\
212	6254.08144578118\\
213	6304.08144578118\\
214	6254.08144578118\\
215	6304.08144578118\\
216	6254.08144578118\\
217	6304.08144578118\\
218	6254.08144578118\\
219	6304.08144578118\\
220	6254.08144578118\\
221	6304.08144578118\\
222	6254.08144578118\\
223	6304.08144578118\\
224	6254.08144578118\\
225	6304.08144578118\\
226	6254.08144578118\\
227	6304.08144578118\\
228	6254.08144578118\\
229	6304.08144578118\\
230	6254.08144578118\\
231	6304.08144578118\\
232	6254.08144578118\\
233	6304.08144578118\\
234	6254.08144578118\\
235	6304.08144578118\\
236	6254.08144578118\\
237	6304.08144578118\\
238	6254.08144578118\\
239	6304.08144578118\\
240	6254.08144578118\\
241	6304.08144578118\\
242	6254.08144578118\\
243	6304.08144578118\\
244	6254.08144578118\\
245	6304.08144578118\\
246	6254.08144578118\\
247	6304.08144578118\\
248	6254.08144578118\\
249	6304.08144578118\\
250	6254.08144578118\\
251	6304.08144578118\\
252	6254.08144578118\\
253	6304.08144578118\\
254	6254.08144578118\\
255	6304.08144578118\\
256	6254.08144578118\\
257	6304.08144578118\\
258	6254.08144578118\\
259	6304.08144578118\\
260	6254.08144578118\\
261	6304.08144578118\\
262	6254.08144578118\\
263	6304.08144578118\\
264	6254.08144578118\\
265	6304.08144578118\\
266	6254.08144578118\\
267	6304.08144578118\\
268	6254.08144578118\\
269	6304.08144578118\\
270	6254.08144578118\\
271	6304.08144578118\\
272	6254.08144578118\\
273	6304.08144578118\\
274	6254.08144578118\\
275	6304.08144578118\\
276	6254.08144578118\\
277	6304.08144578118\\
278	6254.08144578118\\
279	6304.08144578118\\
280	6254.08144578118\\
281	6304.08144578118\\
282	6254.08144578118\\
283	6304.08144578118\\
284	6254.08144578118\\
285	6304.08144578118\\
286	6254.08144578118\\
287	6304.08144578118\\
288	6254.08144578118\\
289	6304.08144578118\\
290	6254.08144578118\\
291	6304.08144578118\\
292	6254.08144578118\\
293	6304.08144578118\\
294	6254.08144578118\\
295	6304.08144578118\\
296	6254.08144578118\\
297	6304.08144578118\\
298	6254.08144578118\\
299	6304.08144578118\\
300	6254.08144578118\\
301	6211.54558964923\\
302	6261.54558964923\\
303	6228.76630617329\\
304	6278.76630617329\\
305	6228.76630617329\\
306	6278.76630617329\\
307	6228.76630617329\\
308	6278.76630617329\\
309	6228.76630617329\\
310	6278.76630617329\\
311	6228.76630617329\\
312	6278.76630617329\\
313	6228.76630617329\\
314	6278.76630617329\\
315	6228.76630617329\\
316	6278.76630617329\\
317	6228.76630617329\\
318	6278.76630617329\\
319	6228.76630617329\\
320	6278.76630617329\\
321	6228.76630617329\\
322	6278.76630617329\\
323	6228.76630617329\\
324	6278.76630617329\\
325	6228.76630617329\\
326	6278.76630617329\\
327	6228.76630617329\\
328	6278.76630617329\\
329	6228.76630617329\\
330	6278.76630617329\\
331	6228.76630617329\\
332	6278.76630617329\\
333	6228.76630617329\\
334	6278.76630617329\\
335	6228.76630617329\\
336	6278.76630617329\\
337	6228.76630617329\\
338	6278.76630617329\\
339	6228.76630617329\\
340	6278.76630617329\\
341	6228.76630617329\\
342	6278.76630617329\\
343	6228.76630617329\\
344	6278.76630617329\\
345	6228.76630617329\\
346	6278.76630617329\\
347	6228.76630617329\\
348	6278.76630617329\\
349	6228.76630617329\\
350	6278.76630617329\\
351	6228.76630617329\\
352	6278.76630617329\\
353	6228.76630617329\\
354	6278.76630617329\\
355	6228.76630617329\\
356	6278.76630617329\\
357	6228.76630617329\\
358	6278.76630617329\\
359	6228.76630617329\\
360	6278.76630617329\\
361	6228.76630617329\\
362	6278.76630617329\\
363	6228.76630617329\\
364	6278.76630617329\\
365	6228.76630617329\\
366	6278.76630617329\\
367	6228.76630617329\\
368	6278.76630617329\\
369	6228.76630617329\\
370	6278.76630617329\\
371	6228.76630617329\\
372	6278.76630617329\\
373	6228.76630617329\\
374	6278.76630617329\\
375	6228.76630617329\\
376	6278.76630617329\\
377	6228.76630617329\\
378	6278.76630617329\\
379	6228.76630617329\\
380	6278.76630617329\\
381	6228.76630617329\\
382	6278.76630617329\\
383	6228.76630617329\\
384	6278.76630617329\\
385	6228.76630617329\\
386	6278.76630617329\\
387	6228.76630617329\\
388	6278.76630617329\\
389	6228.76630617329\\
390	6278.76630617329\\
391	6228.76630617329\\
392	6278.76630617329\\
393	6228.76630617329\\
394	6278.76630617329\\
395	6228.76630617329\\
396	6278.76630617329\\
397	6228.76630617329\\
398	6278.76630617329\\
399	6228.76630617329\\
400	6278.76630617329\\
401	6228.76630617329\\
402	6258.9557170089\\
403	6217.4116886191\\
404	6267.4116886191\\
405	6217.4116886191\\
406	6267.4116886191\\
407	6217.4116886191\\
408	6267.4116886191\\
409	6217.4116886191\\
410	6267.4116886191\\
411	6217.4116886191\\
412	6267.4116886191\\
413	6217.4116886191\\
414	6267.4116886191\\
415	6217.4116886191\\
416	6267.4116886191\\
417	6217.4116886191\\
418	6267.4116886191\\
419	6217.4116886191\\
420	6267.4116886191\\
421	6217.4116886191\\
422	6267.4116886191\\
423	6217.4116886191\\
424	6267.4116886191\\
425	6217.4116886191\\
426	6267.4116886191\\
427	6217.4116886191\\
428	6267.4116886191\\
429	6217.4116886191\\
430	6267.4116886191\\
431	6217.4116886191\\
432	6267.4116886191\\
433	6217.4116886191\\
434	6267.4116886191\\
435	6217.4116886191\\
436	6267.4116886191\\
437	6217.4116886191\\
438	6267.4116886191\\
439	6217.4116886191\\
440	6267.4116886191\\
441	6217.4116886191\\
442	6267.4116886191\\
443	6217.4116886191\\
444	6267.4116886191\\
445	6217.4116886191\\
446	6267.4116886191\\
447	6217.4116886191\\
448	6267.4116886191\\
449	6217.4116886191\\
450	6267.4116886191\\
451	6217.4116886191\\
452	6267.4116886191\\
453	6217.4116886191\\
454	6267.4116886191\\
455	6217.4116886191\\
456	6267.4116886191\\
457	6217.4116886191\\
458	6267.4116886191\\
459	6217.4116886191\\
460	6267.4116886191\\
461	6217.4116886191\\
462	6267.4116886191\\
463	6217.4116886191\\
464	6267.4116886191\\
465	6217.4116886191\\
466	6267.4116886191\\
467	6217.4116886191\\
468	6267.4116886191\\
469	6217.4116886191\\
470	6267.4116886191\\
471	6217.4116886191\\
472	6267.4116886191\\
473	6217.4116886191\\
474	6267.4116886191\\
475	6217.4116886191\\
476	6267.4116886191\\
477	6217.4116886191\\
478	6267.4116886191\\
479	6217.4116886191\\
480	6267.4116886191\\
481	6217.4116886191\\
482	6267.4116886191\\
483	6217.4116886191\\
484	6267.4116886191\\
485	6217.4116886191\\
486	6267.4116886191\\
487	6217.4116886191\\
488	6267.4116886191\\
489	6217.4116886191\\
490	6267.4116886191\\
491	6217.4116886191\\
492	6267.4116886191\\
493	6217.4116886191\\
494	6267.4116886191\\
495	6217.4116886191\\
496	6267.4116886191\\
497	6217.4116886191\\
498	6267.4116886191\\
499	6217.4116886191\\
500	6267.4116886191\\
501	6217.4116886191\\
502	6267.4116886191\\
503	6217.4116886191\\
504	6267.4116886191\\
505	6217.4116886191\\
506	6267.4116886191\\
507	6217.4116886191\\
508	6267.4116886191\\
509	6217.4116886191\\
510	6267.4116886191\\
511	6217.4116886191\\
512	6267.4116886191\\
513	6217.4116886191\\
514	6267.4116886191\\
515	6217.4116886191\\
516	6267.4116886191\\
517	6217.4116886191\\
518	6267.4116886191\\
519	6217.4116886191\\
520	6267.4116886191\\
521	6217.4116886191\\
522	6267.4116886191\\
523	6217.4116886191\\
524	6267.4116886191\\
525	6217.4116886191\\
526	6267.4116886191\\
527	6217.4116886191\\
528	6267.4116886191\\
529	6217.4116886191\\
530	6267.4116886191\\
531	6217.4116886191\\
532	6267.4116886191\\
533	6217.4116886191\\
534	6267.4116886191\\
535	6217.4116886191\\
536	6267.4116886191\\
537	6217.4116886191\\
538	6267.4116886191\\
539	6217.4116886191\\
540	6267.4116886191\\
541	6217.4116886191\\
542	6267.4116886191\\
543	6217.4116886191\\
544	6267.4116886191\\
545	6217.4116886191\\
546	6267.4116886191\\
547	6217.4116886191\\
548	6267.4116886191\\
549	6217.4116886191\\
550	6267.4116886191\\
551	6217.4116886191\\
552	6267.4116886191\\
553	6217.4116886191\\
554	6267.4116886191\\
555	6217.4116886191\\
556	6267.4116886191\\
557	6217.4116886191\\
558	6267.4116886191\\
559	6217.4116886191\\
560	6267.4116886191\\
561	6217.4116886191\\
562	6267.4116886191\\
563	6217.4116886191\\
564	6267.4116886191\\
565	6217.4116886191\\
566	6267.4116886191\\
567	6217.4116886191\\
568	6267.4116886191\\
569	6217.4116886191\\
570	6267.4116886191\\
571	6217.4116886191\\
572	6267.4116886191\\
573	6217.4116886191\\
574	6267.4116886191\\
575	6217.4116886191\\
576	6267.4116886191\\
577	6217.4116886191\\
578	6267.4116886191\\
579	6217.4116886191\\
580	6267.4116886191\\
581	6217.4116886191\\
582	6267.4116886191\\
583	6217.4116886191\\
584	6267.4116886191\\
585	6217.4116886191\\
586	6267.4116886191\\
587	6217.4116886191\\
588	6267.4116886191\\
589	6217.4116886191\\
590	6267.4116886191\\
591	6217.4116886191\\
592	6267.4116886191\\
593	6217.4116886191\\
594	6267.4116886191\\
595	6217.4116886191\\
596	6267.4116886191\\
597	6217.4116886191\\
598	6267.4116886191\\
599	6217.4116886191\\
600	6267.4116886191\\
601	6217.4116886191\\
602	6267.4116886191\\
603	6217.4116886191\\
604	6267.4116886191\\
605	6217.4116886191\\
606	6267.4116886191\\
607	6217.4116886191\\
608	6267.4116886191\\
609	6217.4116886191\\
610	6267.4116886191\\
611	6217.4116886191\\
612	6267.4116886191\\
613	6217.4116886191\\
614	6267.4116886191\\
615	6217.4116886191\\
616	6267.4116886191\\
617	6217.4116886191\\
618	6267.4116886191\\
619	6217.4116886191\\
620	6267.4116886191\\
621	6217.4116886191\\
622	6267.4116886191\\
623	6217.4116886191\\
624	6267.4116886191\\
625	6217.4116886191\\
626	6267.4116886191\\
627	6217.4116886191\\
628	6267.4116886191\\
629	6217.4116886191\\
630	6267.4116886191\\
631	6217.4116886191\\
632	6267.4116886191\\
633	6217.4116886191\\
634	6267.4116886191\\
635	6217.4116886191\\
636	6267.4116886191\\
637	6217.4116886191\\
638	6267.4116886191\\
639	6217.4116886191\\
640	6267.4116886191\\
641	6217.4116886191\\
642	6267.4116886191\\
643	6217.4116886191\\
644	6267.4116886191\\
645	6217.4116886191\\
646	6267.4116886191\\
647	6217.4116886191\\
648	6267.4116886191\\
649	6217.4116886191\\
650	6267.4116886191\\
651	6217.4116886191\\
652	6267.4116886191\\
653	6217.4116886191\\
654	6267.4116886191\\
655	6217.4116886191\\
656	6267.4116886191\\
657	6217.4116886191\\
658	6267.4116886191\\
659	6217.4116886191\\
660	6267.4116886191\\
661	6217.4116886191\\
662	6267.4116886191\\
663	6217.4116886191\\
664	6267.4116886191\\
665	6217.4116886191\\
666	6267.4116886191\\
667	6217.4116886191\\
668	6267.4116886191\\
669	6217.4116886191\\
670	6267.4116886191\\
671	6217.4116886191\\
672	6267.4116886191\\
673	6217.4116886191\\
674	6267.4116886191\\
675	6217.4116886191\\
676	6267.4116886191\\
677	6217.4116886191\\
678	6267.4116886191\\
679	6217.4116886191\\
680	6267.4116886191\\
681	6217.4116886191\\
682	6267.4116886191\\
683	6217.4116886191\\
684	6267.4116886191\\
685	6217.4116886191\\
686	6267.4116886191\\
687	6217.4116886191\\
688	6267.4116886191\\
689	6217.4116886191\\
690	6267.4116886191\\
691	6217.4116886191\\
692	6267.4116886191\\
693	6217.4116886191\\
694	6267.4116886191\\
695	6217.4116886191\\
696	6267.4116886191\\
697	6217.4116886191\\
698	6267.4116886191\\
699	6217.4116886191\\
700	6267.4116886191\\
701	6217.4116886191\\
702	6267.4116886191\\
703	6217.4116886191\\
704	6267.4116886191\\
705	6217.4116886191\\
706	6267.4116886191\\
707	6217.4116886191\\
708	6267.4116886191\\
709	6217.4116886191\\
710	6267.4116886191\\
711	6217.4116886191\\
712	6267.4116886191\\
713	6217.4116886191\\
714	6267.4116886191\\
715	6217.4116886191\\
716	6267.4116886191\\
717	6217.4116886191\\
718	6267.4116886191\\
719	6217.4116886191\\
720	6267.4116886191\\
721	6217.4116886191\\
722	6267.4116886191\\
723	6217.4116886191\\
724	6267.4116886191\\
725	6217.4116886191\\
726	6267.4116886191\\
727	6217.4116886191\\
728	6267.4116886191\\
729	6217.4116886191\\
730	6267.4116886191\\
731	6217.4116886191\\
732	6267.4116886191\\
733	6217.4116886191\\
734	6267.4116886191\\
735	6217.4116886191\\
736	6267.4116886191\\
737	6217.4116886191\\
738	6267.4116886191\\
739	6217.4116886191\\
740	6267.4116886191\\
741	6217.4116886191\\
742	6267.4116886191\\
743	6217.4116886191\\
744	6267.4116886191\\
745	6217.4116886191\\
746	6267.4116886191\\
747	6217.4116886191\\
748	6267.4116886191\\
749	6217.4116886191\\
750	6267.4116886191\\
751	6317.4116886191\\
752	6367.4116886191\\
753	6417.4116886191\\
754	6467.4116886191\\
755	6517.4116886191\\
756	6496.24739043635\\
757	6546.24739043635\\
758	6496.24739043635\\
759	6546.24739043635\\
760	6496.24739043635\\
761	6543.18506844242\\
762	6493.18506844242\\
763	6543.18506844242\\
764	6493.18506844242\\
765	6543.18506844242\\
766	6493.18506844242\\
767	6543.18506844242\\
768	6493.18506844242\\
769	6543.18506844242\\
770	6493.18506844242\\
771	6543.18506844242\\
772	6493.18506844242\\
773	6543.18506844242\\
774	6493.18506844242\\
775	6543.18506844242\\
776	6493.18506844242\\
777	6543.18506844242\\
778	6493.18506844242\\
779	6543.18506844242\\
780	6493.18506844242\\
781	6543.18506844242\\
782	6493.18506844242\\
783	6543.18506844242\\
784	6493.18506844242\\
785	6543.18506844242\\
786	6493.18506844242\\
787	6543.18506844242\\
788	6493.18506844242\\
789	6543.18506844242\\
790	6493.18506844242\\
791	6543.18506844242\\
792	6493.18506844242\\
793	6543.18506844242\\
794	6493.18506844242\\
795	6543.18506844242\\
796	6493.18506844242\\
797	6543.18506844242\\
798	6493.18506844242\\
799	6543.18506844242\\
800	6493.18506844242\\
801	6443.18506844242\\
802	6393.18506844242\\
803	6416.69863060259\\
804	6374.48577055262\\
805	6424.48577055262\\
806	6374.48577055262\\
807	6424.48577055262\\
808	6374.48577055262\\
809	6424.48577055262\\
810	6374.48577055262\\
811	6424.48577055262\\
812	6374.48577055262\\
813	6424.48577055262\\
814	6374.48577055262\\
815	6424.48577055262\\
816	6374.48577055262\\
817	6424.48577055262\\
818	6374.48577055262\\
819	6424.48577055262\\
820	6374.48577055262\\
821	6424.48577055262\\
822	6374.48577055262\\
823	6424.48577055262\\
824	6374.48577055262\\
825	6424.48577055262\\
826	6374.48577055262\\
827	6424.48577055262\\
828	6374.48577055262\\
829	6424.48577055262\\
830	6374.48577055262\\
831	6424.48577055262\\
832	6374.48577055262\\
833	6424.48577055262\\
834	6374.48577055262\\
835	6424.48577055262\\
836	6374.48577055262\\
837	6424.48577055262\\
838	6374.48577055262\\
839	6424.48577055262\\
840	6374.48577055262\\
841	6424.48577055262\\
842	6374.48577055262\\
843	6424.48577055262\\
844	6374.48577055262\\
845	6424.48577055262\\
846	6374.48577055262\\
847	6424.48577055262\\
848	6374.48577055262\\
849	6424.48577055262\\
850	6374.48577055262\\
851	6424.48577055262\\
852	6374.48577055262\\
853	6424.48577055262\\
854	6374.48577055262\\
855	6424.48577055262\\
856	6374.48577055262\\
857	6424.48577055262\\
858	6374.48577055262\\
859	6424.48577055262\\
860	6374.48577055262\\
861	6424.48577055262\\
862	6374.48577055262\\
863	6424.48577055262\\
864	6374.48577055262\\
865	6424.48577055262\\
866	6374.48577055262\\
867	6424.48577055262\\
868	6374.48577055262\\
869	6424.48577055262\\
870	6374.48577055262\\
871	6424.48577055262\\
872	6374.48577055262\\
873	6424.48577055262\\
874	6374.48577055262\\
875	6424.48577055262\\
876	6374.48577055262\\
877	6424.48577055262\\
878	6374.48577055262\\
879	6424.48577055262\\
880	6374.48577055262\\
881	6424.48577055262\\
882	6374.48577055262\\
883	6424.48577055262\\
884	6374.48577055262\\
885	6424.48577055262\\
886	6374.48577055262\\
887	6424.48577055262\\
888	6374.48577055262\\
889	6424.48577055262\\
890	6374.48577055262\\
891	6424.48577055262\\
892	6374.48577055262\\
893	6424.48577055262\\
894	6374.48577055262\\
895	6424.48577055262\\
896	6374.48577055262\\
897	6424.48577055262\\
898	6374.48577055262\\
899	6424.48577055262\\
900	6374.48577055262\\
901	6324.48577055262\\
902	6374.48577055262\\
903	6324.48577055262\\
904	6374.48577055262\\
905	6324.48577055262\\
906	6374.48577055262\\
907	6324.48577055262\\
908	6374.48577055262\\
909	6324.48577055262\\
910	6374.48577055262\\
911	6324.48577055262\\
912	6374.48577055262\\
913	6324.48577055262\\
914	6374.48577055262\\
915	6324.48577055262\\
916	6374.48577055262\\
917	6324.48577055262\\
918	6374.48577055262\\
919	6324.48577055262\\
920	6374.48577055262\\
921	6324.48577055262\\
922	6374.48577055262\\
923	6324.48577055262\\
924	6374.48577055262\\
925	6324.48577055262\\
926	6374.48577055262\\
927	6324.48577055262\\
928	6374.48577055262\\
929	6324.48577055262\\
930	6374.48577055262\\
931	6324.48577055262\\
932	6374.48577055262\\
933	6324.48577055262\\
934	6374.48577055262\\
935	6324.48577055262\\
936	6374.48577055262\\
937	6324.48577055262\\
938	6374.48577055262\\
939	6324.48577055262\\
940	6374.48577055262\\
941	6324.48577055262\\
942	6374.48577055262\\
943	6324.48577055262\\
944	6374.48577055262\\
945	6324.48577055262\\
946	6374.48577055262\\
947	6324.48577055262\\
948	6374.48577055262\\
949	6324.48577055262\\
950	6374.48577055262\\
951	6324.48577055262\\
952	6374.48577055262\\
953	6324.48577055262\\
954	6374.48577055262\\
955	6324.48577055262\\
956	6374.48577055262\\
957	6324.48577055262\\
958	6374.48577055262\\
959	6324.48577055262\\
960	6374.48577055262\\
961	6324.48577055262\\
962	6374.48577055262\\
963	6324.48577055262\\
964	6374.48577055262\\
965	6324.48577055262\\
966	6374.48577055262\\
967	6324.48577055262\\
968	6374.48577055262\\
969	6324.48577055262\\
970	6374.48577055262\\
971	6324.48577055262\\
972	6374.48577055262\\
973	6324.48577055262\\
974	6374.48577055262\\
975	6324.48577055262\\
976	6374.48577055262\\
977	6324.48577055262\\
978	6374.48577055262\\
979	6324.48577055262\\
980	6374.48577055262\\
981	6324.48577055262\\
982	6374.48577055262\\
983	6324.48577055262\\
984	6374.48577055262\\
985	6324.48577055262\\
986	6374.48577055262\\
987	6324.48577055262\\
988	6374.48577055262\\
989	6324.48577055262\\
990	6374.48577055262\\
991	6324.48577055262\\
992	6374.48577055262\\
993	6324.48577055262\\
994	6374.48577055262\\
995	6324.48577055262\\
996	6374.48577055262\\
997	6324.48577055262\\
998	6374.48577055262\\
999	6324.48577055262\\
1000	6374.48577055262\\
1001	6324.48577055262\\
1002	6279.71657047875\\
1003	6329.71657047875\\
1004	6321.59517392106\\
1005	6320.1464896404\\
1006	6320.99877911142\\
1007	6319.47995848809\\
1008	6323.54616954336\\
1009	6314.03112509698\\
1010	6336.58937505878\\
1011	6286.58937505878\\
1012	6336.58937505878\\
1013	6297.49430036225\\
1014	6347.49430036225\\
1015	6297.49430036225\\
1016	6347.49430036225\\
1017	6297.49430036225\\
1018	6347.49430036225\\
1019	6297.49430036225\\
1020	6347.49430036225\\
1021	6297.49430036225\\
1022	6347.49430036225\\
1023	6297.49430036225\\
1024	6347.49430036225\\
1025	6297.49430036225\\
1026	6347.49430036225\\
1027	6297.49430036225\\
1028	6347.49430036225\\
1029	6297.49430036225\\
1030	6347.49430036225\\
1031	6297.49430036225\\
1032	6347.49430036225\\
1033	6297.49430036225\\
1034	6347.49430036225\\
1035	6297.49430036225\\
1036	6347.49430036225\\
1037	6297.49430036225\\
1038	6347.49430036225\\
1039	6297.49430036225\\
1040	6347.49430036225\\
1041	6297.49430036225\\
1042	6347.49430036225\\
1043	6297.49430036225\\
1044	6347.49430036225\\
1045	6297.49430036225\\
1046	6347.49430036225\\
1047	6297.49430036225\\
1048	6347.49430036225\\
1049	6297.49430036225\\
1050	6347.49430036225\\
1051	6297.49430036225\\
1052	6347.49430036225\\
1053	6297.49430036225\\
1054	6347.49430036225\\
1055	6297.49430036225\\
1056	6347.49430036225\\
1057	6297.49430036225\\
1058	6347.49430036225\\
1059	6297.49430036225\\
1060	6347.49430036225\\
1061	6297.49430036225\\
1062	6347.49430036225\\
1063	6297.49430036225\\
1064	6347.49430036225\\
1065	6297.49430036225\\
1066	6347.49430036225\\
1067	6297.49430036225\\
1068	6347.49430036225\\
1069	6297.49430036225\\
1070	6347.49430036225\\
1071	6297.49430036225\\
1072	6347.49430036225\\
1073	6297.49430036225\\
1074	6347.49430036225\\
1075	6297.49430036225\\
1076	6347.49430036225\\
1077	6297.49430036225\\
1078	6347.49430036225\\
1079	6297.49430036225\\
1080	6347.49430036225\\
1081	6297.49430036225\\
1082	6347.49430036225\\
1083	6297.49430036225\\
1084	6347.49430036225\\
1085	6297.49430036225\\
1086	6347.49430036225\\
1087	6297.49430036225\\
1088	6347.49430036225\\
1089	6297.49430036225\\
1090	6347.49430036225\\
1091	6297.49430036225\\
1092	6347.49430036225\\
1093	6297.49430036225\\
1094	6347.49430036225\\
1095	6297.49430036225\\
1096	6347.49430036225\\
1097	6297.49430036225\\
1098	6347.49430036225\\
1099	6297.49430036225\\
1100	6347.49430036225\\
1101	6297.49430036225\\
1102	6308.19752156219\\
1103	6302.77330511254\\
1104	6317.34944423676\\
1105	6281.8665220496\\
1106	6331.8665220496\\
1107	6281.8665220496\\
1108	6331.8665220496\\
1109	6281.8665220496\\
1110	6331.8665220496\\
1111	6281.8665220496\\
1112	6331.8665220496\\
1113	6281.8665220496\\
1114	6331.8665220496\\
1115	6281.8665220496\\
1116	6331.8665220496\\
1117	6281.8665220496\\
1118	6331.8665220496\\
1119	6281.8665220496\\
1120	6331.8665220496\\
1121	6281.8665220496\\
1122	6331.8665220496\\
1123	6281.8665220496\\
1124	6331.8665220496\\
1125	6281.8665220496\\
1126	6331.8665220496\\
1127	6281.8665220496\\
1128	6331.8665220496\\
1129	6281.8665220496\\
1130	6331.8665220496\\
1131	6281.8665220496\\
1132	6331.8665220496\\
1133	6281.8665220496\\
1134	6331.8665220496\\
1135	6281.8665220496\\
1136	6331.8665220496\\
1137	6281.8665220496\\
1138	6331.8665220496\\
1139	6281.8665220496\\
1140	6331.8665220496\\
1141	6281.8665220496\\
1142	6331.8665220496\\
1143	6281.8665220496\\
1144	6331.8665220496\\
1145	6281.8665220496\\
1146	6331.8665220496\\
1147	6281.8665220496\\
1148	6331.8665220496\\
1149	6281.8665220496\\
1150	6331.8665220496\\
1151	6281.8665220496\\
1152	6331.8665220496\\
1153	6281.8665220496\\
1154	6331.8665220496\\
1155	6281.8665220496\\
1156	6331.8665220496\\
1157	6281.8665220496\\
1158	6331.8665220496\\
1159	6281.8665220496\\
1160	6331.8665220496\\
1161	6281.8665220496\\
1162	6331.8665220496\\
1163	6281.8665220496\\
1164	6331.8665220496\\
1165	6281.8665220496\\
1166	6331.8665220496\\
1167	6281.8665220496\\
1168	6331.8665220496\\
1169	6281.8665220496\\
1170	6331.8665220496\\
1171	6281.8665220496\\
1172	6331.8665220496\\
1173	6281.8665220496\\
1174	6331.8665220496\\
1175	6281.8665220496\\
1176	6331.8665220496\\
1177	6281.8665220496\\
1178	6331.8665220496\\
1179	6281.8665220496\\
1180	6331.8665220496\\
1181	6281.8665220496\\
1182	6331.8665220496\\
1183	6281.8665220496\\
1184	6331.8665220496\\
1185	6281.8665220496\\
1186	6331.8665220496\\
1187	6281.8665220496\\
1188	6331.8665220496\\
1189	6281.8665220496\\
1190	6331.8665220496\\
1191	6281.8665220496\\
1192	6331.8665220496\\
1193	6281.8665220496\\
1194	6331.8665220496\\
1195	6281.8665220496\\
1196	6331.8665220496\\
1197	6281.8665220496\\
1198	6331.8665220496\\
1199	6281.8665220496\\
1200	6331.8665220496\\
1201	6281.8665220496\\
1202	6331.8665220496\\
1203	6281.8665220496\\
1204	6331.8665220496\\
1205	6281.8665220496\\
1206	6331.8665220496\\
1207	6281.8665220496\\
1208	6331.8665220496\\
1209	6281.8665220496\\
1210	6331.8665220496\\
1211	6281.8665220496\\
1212	6331.8665220496\\
1213	6281.8665220496\\
1214	6331.8665220496\\
1215	6281.8665220496\\
1216	6331.8665220496\\
1217	6281.8665220496\\
1218	6331.8665220496\\
1219	6281.8665220496\\
1220	6331.8665220496\\
1221	6281.8665220496\\
1222	6331.8665220496\\
1223	6281.8665220496\\
1224	6331.8665220496\\
1225	6281.8665220496\\
1226	6331.8665220496\\
1227	6281.8665220496\\
1228	6331.8665220496\\
1229	6281.8665220496\\
1230	6331.8665220496\\
1231	6281.8665220496\\
1232	6331.8665220496\\
1233	6281.8665220496\\
1234	6331.8665220496\\
1235	6281.8665220496\\
1236	6331.8665220496\\
1237	6281.8665220496\\
1238	6331.8665220496\\
1239	6281.8665220496\\
1240	6331.8665220496\\
1241	6281.8665220496\\
1242	6331.8665220496\\
1243	6281.8665220496\\
1244	6331.8665220496\\
1245	6281.8665220496\\
1246	6331.8665220496\\
1247	6281.8665220496\\
1248	6331.8665220496\\
1249	6281.8665220496\\
1250	6331.8665220496\\
1251	6281.8665220496\\
1252	6331.8665220496\\
1253	6281.8665220496\\
1254	6331.8665220496\\
1255	6281.8665220496\\
1256	6331.8665220496\\
1257	6281.8665220496\\
1258	6331.8665220496\\
1259	6281.8665220496\\
1260	6331.8665220496\\
1261	6281.8665220496\\
1262	6331.8665220496\\
1263	6281.8665220496\\
1264	6331.8665220496\\
1265	6281.8665220496\\
1266	6331.8665220496\\
1267	6281.8665220496\\
1268	6331.8665220496\\
1269	6281.8665220496\\
1270	6331.8665220496\\
1271	6281.8665220496\\
1272	6331.8665220496\\
1273	6281.8665220496\\
1274	6331.8665220496\\
1275	6281.8665220496\\
1276	6331.8665220496\\
1277	6281.8665220496\\
1278	6331.8665220496\\
1279	6281.8665220496\\
1280	6331.8665220496\\
1281	6281.8665220496\\
1282	6331.8665220496\\
1283	6281.8665220496\\
1284	6331.8665220496\\
1285	6281.8665220496\\
1286	6331.8665220496\\
1287	6281.8665220496\\
1288	6331.8665220496\\
1289	6281.8665220496\\
1290	6331.8665220496\\
1291	6281.8665220496\\
1292	6331.8665220496\\
1293	6281.8665220496\\
1294	6331.8665220496\\
1295	6281.8665220496\\
1296	6331.8665220496\\
1297	6281.8665220496\\
1298	6331.8665220496\\
1299	6281.8665220496\\
1300	6331.8665220496\\
1301	6281.8665220496\\
1302	6301.52748191372\\
1303	6273.23962078624\\
1304	6323.23962078624\\
1305	6273.23962078624\\
1306	6323.23962078624\\
1307	6273.23962078624\\
1308	6323.23962078624\\
1309	6273.23962078624\\
1310	6323.23962078624\\
1311	6273.23962078624\\
1312	6323.23962078624\\
1313	6273.23962078624\\
1314	6323.23962078624\\
1315	6273.23962078624\\
1316	6323.23962078624\\
1317	6273.23962078624\\
1318	6323.23962078624\\
1319	6273.23962078624\\
1320	6323.23962078624\\
1321	6273.23962078624\\
1322	6323.23962078624\\
1323	6273.23962078624\\
1324	6323.23962078624\\
1325	6273.23962078624\\
1326	6323.23962078624\\
1327	6273.23962078624\\
1328	6323.23962078624\\
1329	6273.23962078624\\
1330	6323.23962078624\\
1331	6273.23962078624\\
1332	6323.23962078624\\
1333	6273.23962078624\\
1334	6323.23962078624\\
1335	6273.23962078624\\
1336	6323.23962078624\\
1337	6273.23962078624\\
1338	6323.23962078624\\
1339	6273.23962078624\\
1340	6323.23962078624\\
1341	6273.23962078624\\
1342	6323.23962078624\\
1343	6273.23962078624\\
1344	6323.23962078624\\
1345	6273.23962078624\\
1346	6323.23962078624\\
1347	6273.23962078624\\
1348	6323.23962078624\\
1349	6273.23962078624\\
1350	6323.23962078624\\
1351	6273.23962078624\\
1352	6323.23962078624\\
1353	6273.23962078624\\
1354	6323.23962078624\\
1355	6273.23962078624\\
1356	6323.23962078624\\
1357	6273.23962078624\\
1358	6323.23962078624\\
1359	6273.23962078624\\
1360	6323.23962078624\\
1361	6273.23962078624\\
1362	6323.23962078624\\
1363	6273.23962078624\\
1364	6323.23962078624\\
1365	6273.23962078624\\
1366	6323.23962078624\\
1367	6273.23962078624\\
1368	6323.23962078624\\
1369	6273.23962078624\\
1370	6323.23962078624\\
1371	6273.23962078624\\
1372	6323.23962078624\\
1373	6273.23962078624\\
1374	6323.23962078624\\
1375	6273.23962078624\\
1376	6323.23962078624\\
1377	6273.23962078624\\
1378	6323.23962078624\\
1379	6273.23962078624\\
1380	6323.23962078624\\
1381	6273.23962078624\\
1382	6323.23962078624\\
1383	6273.23962078624\\
1384	6323.23962078624\\
1385	6273.23962078624\\
1386	6323.23962078624\\
1387	6273.23962078624\\
1388	6323.23962078624\\
1389	6273.23962078624\\
1390	6323.23962078624\\
1391	6273.23962078624\\
1392	6323.23962078624\\
1393	6273.23962078624\\
1394	6323.23962078624\\
1395	6273.23962078624\\
1396	6323.23962078624\\
1397	6273.23962078624\\
1398	6323.23962078624\\
1399	6273.23962078624\\
1400	6323.23962078624\\
1401	6273.23962078624\\
1402	6317.35504819984\\
1403	6267.35504819984\\
1404	6317.35504819984\\
1405	6267.35504819984\\
1406	6317.35504819984\\
1407	6267.35504819984\\
1408	6317.35504819984\\
1409	6267.35504819984\\
1410	6317.35504819984\\
1411	6267.35504819984\\
1412	6317.35504819984\\
1413	6267.35504819984\\
1414	6317.35504819984\\
1415	6267.35504819984\\
1416	6317.35504819984\\
1417	6267.35504819984\\
1418	6317.35504819984\\
1419	6267.35504819984\\
1420	6317.35504819984\\
1421	6267.35504819984\\
1422	6317.35504819984\\
1423	6267.35504819984\\
1424	6317.35504819984\\
1425	6267.35504819984\\
1426	6317.35504819984\\
1427	6267.35504819984\\
1428	6317.35504819984\\
1429	6267.35504819984\\
1430	6317.35504819984\\
1431	6267.35504819984\\
1432	6317.35504819984\\
1433	6267.35504819984\\
1434	6317.35504819984\\
1435	6267.35504819984\\
1436	6317.35504819984\\
1437	6267.35504819984\\
1438	6317.35504819984\\
1439	6267.35504819984\\
1440	6317.35504819984\\
1441	6267.35504819984\\
1442	6317.35504819984\\
1443	6267.35504819984\\
1444	6317.35504819984\\
1445	6267.35504819984\\
1446	6317.35504819984\\
1447	6267.35504819984\\
1448	6317.35504819984\\
1449	6267.35504819984\\
1450	6317.35504819984\\
1451	6267.35504819984\\
1452	6317.35504819984\\
1453	6267.35504819984\\
1454	6317.35504819984\\
1455	6267.35504819984\\
1456	6317.35504819984\\
1457	6267.35504819984\\
1458	6317.35504819984\\
1459	6267.35504819984\\
1460	6317.35504819984\\
1461	6267.35504819984\\
1462	6317.35504819984\\
1463	6267.35504819984\\
1464	6317.35504819984\\
1465	6267.35504819984\\
1466	6317.35504819984\\
1467	6267.35504819984\\
1468	6317.35504819984\\
1469	6267.35504819984\\
1470	6317.35504819984\\
1471	6267.35504819984\\
1472	6317.35504819984\\
1473	6267.35504819984\\
1474	6317.35504819984\\
1475	6267.35504819984\\
1476	6317.35504819984\\
1477	6267.35504819984\\
1478	6317.35504819984\\
1479	6267.35504819984\\
1480	6317.35504819984\\
1481	6267.35504819984\\
1482	6317.35504819984\\
1483	6267.35504819984\\
1484	6317.35504819984\\
1485	6267.35504819984\\
1486	6317.35504819984\\
1487	6267.35504819984\\
1488	6317.35504819984\\
1489	6267.35504819984\\
1490	6317.35504819984\\
1491	6267.35504819984\\
1492	6317.35504819984\\
1493	6267.35504819984\\
1494	6317.35504819984\\
1495	6267.35504819984\\
1496	6317.35504819984\\
1497	6267.35504819984\\
1498	6317.35504819984\\
1499	6267.35504819984\\
1500	6317.35504819984\\
1501	6367.35504819984\\
1502	6417.35504819984\\
1503	6467.35504819984\\
1504	6517.35504819984\\
1505	6469.98159049297\\
1506	6511.97144543091\\
1507	6461.97144543091\\
1508	6501.23149492389\\
1509	6451.23149492389\\
1510	6501.23149492389\\
1511	6451.23149492389\\
1512	6501.23149492389\\
1513	6451.23149492389\\
1514	6501.23149492389\\
1515	6451.23149492389\\
1516	6501.23149492389\\
1517	6451.23149492389\\
1518	6501.23149492389\\
1519	6451.23149492389\\
1520	6501.23149492389\\
1521	6451.23149492389\\
1522	6501.23149492389\\
1523	6451.23149492389\\
1524	6501.23149492389\\
1525	6451.23149492389\\
1526	6501.23149492389\\
1527	6451.23149492389\\
1528	6501.23149492389\\
1529	6451.23149492389\\
1530	6501.23149492389\\
1531	6451.23149492389\\
1532	6501.23149492389\\
1533	6451.23149492389\\
1534	6501.23149492389\\
1535	6451.23149492389\\
1536	6501.23149492389\\
1537	6451.23149492389\\
1538	6501.23149492389\\
1539	6451.23149492389\\
1540	6501.23149492389\\
1541	6451.23149492389\\
1542	6501.23149492389\\
1543	6451.23149492389\\
1544	6501.23149492389\\
1545	6451.23149492389\\
1546	6501.23149492389\\
1547	6451.23149492389\\
1548	6501.23149492389\\
1549	6451.23149492389\\
1550	6501.23149492389\\
1551	6451.23149492389\\
1552	6501.23149492389\\
1553	6451.23149492389\\
1554	6501.23149492389\\
1555	6451.23149492389\\
1556	6501.23149492389\\
1557	6451.23149492389\\
1558	6501.23149492389\\
1559	6451.23149492389\\
1560	6501.23149492389\\
1561	6451.23149492389\\
1562	6501.23149492389\\
1563	6451.23149492389\\
1564	6501.23149492389\\
1565	6451.23149492389\\
1566	6501.23149492389\\
1567	6451.23149492389\\
1568	6501.23149492389\\
1569	6451.23149492389\\
1570	6501.23149492389\\
1571	6451.23149492389\\
1572	6501.23149492389\\
1573	6451.23149492389\\
1574	6501.23149492389\\
1575	6451.23149492389\\
1576	6501.23149492389\\
1577	6451.23149492389\\
1578	6501.23149492389\\
1579	6451.23149492389\\
1580	6501.23149492389\\
1581	6451.23149492389\\
1582	6501.23149492389\\
1583	6451.23149492389\\
1584	6501.23149492389\\
1585	6451.23149492389\\
1586	6501.23149492389\\
1587	6451.23149492389\\
1588	6501.23149492389\\
1589	6451.23149492389\\
1590	6501.23149492389\\
1591	6451.23149492389\\
1592	6501.23149492389\\
1593	6451.23149492389\\
1594	6501.23149492389\\
1595	6451.23149492389\\
1596	6501.23149492389\\
1597	6451.23149492389\\
1598	6501.23149492389\\
1599	6451.23149492389\\
1600	6501.23149492389\\
1601	6451.23149492389\\
1602	6401.23149492389\\
1603	6351.23149492389\\
1604	6384.0661682859\\
1605	6334.0661682859\\
1606	6384.0661682859\\
1607	6334.0661682859\\
1608	6384.0661682859\\
1609	6334.0661682859\\
1610	6384.0661682859\\
1611	6334.0661682859\\
1612	6384.0661682859\\
1613	6334.0661682859\\
1614	6384.0661682859\\
1615	6334.0661682859\\
1616	6384.0661682859\\
1617	6334.0661682859\\
1618	6384.0661682859\\
1619	6334.0661682859\\
1620	6384.0661682859\\
1621	6334.0661682859\\
1622	6384.0661682859\\
1623	6334.0661682859\\
1624	6384.0661682859\\
1625	6334.0661682859\\
1626	6384.0661682859\\
1627	6334.0661682859\\
1628	6384.0661682859\\
1629	6334.0661682859\\
1630	6384.0661682859\\
1631	6334.0661682859\\
1632	6384.0661682859\\
1633	6334.0661682859\\
1634	6384.0661682859\\
1635	6334.0661682859\\
1636	6384.0661682859\\
1637	6334.0661682859\\
1638	6384.0661682859\\
1639	6334.0661682859\\
1640	6384.0661682859\\
1641	6334.0661682859\\
1642	6384.0661682859\\
1643	6334.0661682859\\
1644	6384.0661682859\\
1645	6334.0661682859\\
1646	6384.0661682859\\
1647	6334.0661682859\\
1648	6384.0661682859\\
1649	6334.0661682859\\
1650	6384.0661682859\\
1651	6334.0661682859\\
1652	6384.0661682859\\
1653	6334.0661682859\\
1654	6384.0661682859\\
1655	6334.0661682859\\
1656	6384.0661682859\\
1657	6334.0661682859\\
1658	6384.0661682859\\
1659	6334.0661682859\\
1660	6384.0661682859\\
1661	6334.0661682859\\
1662	6384.0661682859\\
1663	6334.0661682859\\
1664	6384.0661682859\\
1665	6334.0661682859\\
1666	6384.0661682859\\
1667	6334.0661682859\\
1668	6384.0661682859\\
1669	6334.0661682859\\
1670	6384.0661682859\\
1671	6334.0661682859\\
1672	6384.0661682859\\
1673	6334.0661682859\\
1674	6384.0661682859\\
1675	6334.0661682859\\
1676	6384.0661682859\\
1677	6334.0661682859\\
1678	6384.0661682859\\
1679	6334.0661682859\\
1680	6384.0661682859\\
1681	6334.0661682859\\
1682	6384.0661682859\\
1683	6334.0661682859\\
1684	6384.0661682859\\
1685	6334.0661682859\\
1686	6384.0661682859\\
1687	6334.0661682859\\
1688	6384.0661682859\\
1689	6334.0661682859\\
1690	6384.0661682859\\
1691	6334.0661682859\\
1692	6384.0661682859\\
1693	6334.0661682859\\
1694	6384.0661682859\\
1695	6334.0661682859\\
1696	6384.0661682859\\
1697	6334.0661682859\\
1698	6384.0661682859\\
1699	6334.0661682859\\
1700	6384.0661682859\\
1701	6334.0661682859\\
1702	6284.0661682859\\
1703	6334.0661682859\\
1704	6301.36366444482\\
1705	6351.36366444482\\
1706	6301.36366444482\\
1707	6345.72844866214\\
1708	6295.72844866214\\
1709	6345.72844866214\\
1710	6295.72844866214\\
1711	6345.72844866214\\
1712	6295.72844866214\\
1713	6345.72844866214\\
1714	6295.72844866214\\
1715	6345.72844866214\\
1716	6295.72844866214\\
1717	6345.72844866214\\
1718	6295.72844866214\\
1719	6345.72844866214\\
1720	6295.72844866214\\
1721	6345.72844866214\\
1722	6295.72844866214\\
1723	6345.72844866214\\
1724	6295.72844866214\\
1725	6345.72844866214\\
1726	6295.72844866214\\
1727	6345.72844866214\\
1728	6295.72844866214\\
1729	6345.72844866214\\
1730	6295.72844866214\\
1731	6345.72844866214\\
1732	6295.72844866214\\
1733	6345.72844866214\\
1734	6295.72844866214\\
1735	6345.72844866214\\
1736	6295.72844866214\\
1737	6345.72844866214\\
1738	6295.72844866214\\
1739	6345.72844866214\\
1740	6295.72844866214\\
1741	6345.72844866214\\
1742	6295.72844866214\\
1743	6345.72844866214\\
1744	6295.72844866214\\
1745	6345.72844866214\\
1746	6295.72844866214\\
1747	6345.72844866214\\
1748	6295.72844866214\\
1749	6345.72844866214\\
1750	6295.72844866214\\
1751	6345.72844866214\\
1752	6295.72844866214\\
1753	6345.72844866214\\
1754	6295.72844866214\\
1755	6345.72844866214\\
1756	6295.72844866214\\
1757	6345.72844866214\\
1758	6295.72844866214\\
1759	6345.72844866214\\
1760	6295.72844866214\\
1761	6345.72844866214\\
1762	6295.72844866214\\
1763	6345.72844866214\\
1764	6295.72844866214\\
1765	6345.72844866214\\
1766	6295.72844866214\\
1767	6345.72844866214\\
1768	6295.72844866214\\
1769	6345.72844866214\\
1770	6295.72844866214\\
1771	6345.72844866214\\
1772	6295.72844866214\\
1773	6345.72844866214\\
1774	6295.72844866214\\
1775	6345.72844866214\\
1776	6295.72844866214\\
1777	6345.72844866214\\
1778	6295.72844866214\\
1779	6345.72844866214\\
1780	6295.72844866214\\
1781	6345.72844866214\\
1782	6295.72844866214\\
1783	6345.72844866214\\
1784	6295.72844866214\\
1785	6345.72844866214\\
1786	6295.72844866214\\
1787	6345.72844866214\\
1788	6295.72844866214\\
1789	6345.72844866214\\
1790	6295.72844866214\\
1791	6345.72844866214\\
1792	6295.72844866214\\
1793	6345.72844866214\\
1794	6295.72844866214\\
1795	6345.72844866214\\
1796	6295.72844866214\\
1797	6345.72844866214\\
1798	6295.72844866214\\
1799	6345.72844866214\\
1800	6295.72844866214\\
1801	6280.34585995594\\
1802	6322.85566689449\\
1803	6272.85566689449\\
1804	6322.85566689449\\
1805	6272.85566689449\\
1806	6322.85566689449\\
1807	6272.85566689449\\
1808	6322.85566689449\\
1809	6272.85566689449\\
1810	6322.85566689449\\
1811	6272.85566689449\\
1812	6322.85566689449\\
1813	6272.85566689449\\
1814	6322.85566689449\\
1815	6272.85566689449\\
1816	6322.85566689449\\
1817	6272.85566689449\\
1818	6322.85566689449\\
1819	6272.85566689449\\
1820	6322.85566689449\\
1821	6272.85566689449\\
1822	6322.85566689449\\
1823	6272.85566689449\\
1824	6322.85566689449\\
1825	6272.85566689449\\
1826	6322.85566689449\\
1827	6272.85566689449\\
1828	6322.85566689449\\
1829	6272.85566689449\\
1830	6322.85566689449\\
1831	6272.85566689449\\
1832	6322.85566689449\\
1833	6272.85566689449\\
1834	6322.85566689449\\
1835	6272.85566689449\\
1836	6322.85566689449\\
1837	6272.85566689449\\
1838	6322.85566689449\\
1839	6272.85566689449\\
1840	6322.85566689449\\
1841	6272.85566689449\\
1842	6322.85566689449\\
1843	6272.85566689449\\
1844	6322.85566689449\\
1845	6272.85566689449\\
1846	6322.85566689449\\
1847	6272.85566689449\\
1848	6322.85566689449\\
1849	6272.85566689449\\
1850	6322.85566689449\\
1851	6272.85566689449\\
1852	6322.85566689449\\
1853	6272.85566689449\\
1854	6322.85566689449\\
1855	6272.85566689449\\
1856	6322.85566689449\\
1857	6272.85566689449\\
1858	6322.85566689449\\
1859	6272.85566689449\\
1860	6322.85566689449\\
1861	6272.85566689449\\
1862	6322.85566689449\\
1863	6272.85566689449\\
1864	6322.85566689449\\
1865	6272.85566689449\\
1866	6322.85566689449\\
1867	6272.85566689449\\
1868	6322.85566689449\\
1869	6272.85566689449\\
1870	6322.85566689449\\
1871	6272.85566689449\\
1872	6322.85566689449\\
1873	6272.85566689449\\
1874	6322.85566689449\\
1875	6272.85566689449\\
1876	6322.85566689449\\
1877	6272.85566689449\\
1878	6322.85566689449\\
1879	6272.85566689449\\
1880	6322.85566689449\\
1881	6272.85566689449\\
1882	6322.85566689449\\
1883	6272.85566689449\\
1884	6322.85566689449\\
1885	6272.85566689449\\
1886	6322.85566689449\\
1887	6272.85566689449\\
1888	6322.85566689449\\
1889	6272.85566689449\\
1890	6322.85566689449\\
1891	6272.85566689449\\
1892	6322.85566689449\\
1893	6272.85566689449\\
1894	6322.85566689449\\
1895	6272.85566689449\\
1896	6322.85566689449\\
1897	6272.85566689449\\
1898	6322.85566689449\\
1899	6272.85566689449\\
1900	6322.85566689449\\
1901	6272.85566689449\\
1902	6307.80667385876\\
1903	6257.80667385876\\
1904	6307.80667385876\\
1905	6257.80667385876\\
1906	6307.80667385876\\
1907	6257.80667385876\\
1908	6307.80667385876\\
1909	6257.80667385876\\
1910	6307.80667385876\\
1911	6257.80667385876\\
1912	6307.80667385876\\
1913	6257.80667385876\\
1914	6307.80667385876\\
1915	6257.80667385876\\
1916	6307.80667385876\\
1917	6257.80667385876\\
1918	6307.80667385876\\
1919	6257.80667385876\\
1920	6307.80667385876\\
1921	6257.80667385876\\
1922	6307.80667385876\\
1923	6257.80667385876\\
1924	6307.80667385876\\
1925	6257.80667385876\\
1926	6307.80667385876\\
1927	6257.80667385876\\
1928	6307.80667385876\\
1929	6257.80667385876\\
1930	6307.80667385876\\
1931	6257.80667385876\\
1932	6307.80667385876\\
1933	6257.80667385876\\
1934	6307.80667385876\\
1935	6257.80667385876\\
1936	6307.80667385876\\
1937	6257.80667385876\\
1938	6307.80667385876\\
1939	6257.80667385876\\
1940	6307.80667385876\\
1941	6257.80667385876\\
1942	6307.80667385876\\
1943	6257.80667385876\\
1944	6307.80667385876\\
1945	6257.80667385876\\
1946	6307.80667385876\\
1947	6257.80667385876\\
1948	6307.80667385876\\
1949	6257.80667385876\\
1950	6307.80667385876\\
1951	6257.80667385876\\
1952	6307.80667385876\\
1953	6257.80667385876\\
1954	6307.80667385876\\
1955	6257.80667385876\\
1956	6307.80667385876\\
1957	6257.80667385876\\
1958	6307.80667385876\\
1959	6257.80667385876\\
1960	6307.80667385876\\
1961	6257.80667385876\\
1962	6307.80667385876\\
1963	6257.80667385876\\
1964	6307.80667385876\\
1965	6257.80667385876\\
1966	6307.80667385876\\
1967	6257.80667385876\\
1968	6307.80667385876\\
1969	6257.80667385876\\
1970	6307.80667385876\\
1971	6257.80667385876\\
1972	6307.80667385876\\
1973	6257.80667385876\\
1974	6307.80667385876\\
1975	6257.80667385876\\
1976	6307.80667385876\\
1977	6257.80667385876\\
1978	6307.80667385876\\
1979	6257.80667385876\\
1980	6307.80667385876\\
1981	6257.80667385876\\
1982	6307.80667385876\\
1983	6257.80667385876\\
1984	6307.80667385876\\
1985	6257.80667385876\\
1986	6307.80667385876\\
1987	6257.80667385876\\
1988	6307.80667385876\\
1989	6257.80667385876\\
1990	6307.80667385876\\
1991	6257.80667385876\\
1992	6307.80667385876\\
1993	6257.80667385876\\
1994	6307.80667385876\\
1995	6257.80667385876\\
1996	6307.80667385876\\
1997	6257.80667385876\\
1998	6307.80667385876\\
1999	6257.80667385876\\
2000	6307.80667385876\\
};
%\addlegendentry{Gen3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	1\\
2	51\\
3	101\\
4	151\\
5	201\\
6	251\\
7	301\\
8	351\\
9	401\\
10	451\\
11	501\\
12	551\\
13	601\\
14	651\\
15	701\\
16	751\\
17	801\\
18	851\\
19	901\\
20	951\\
21	1001\\
22	1051\\
23	1101\\
24	1151\\
25	1201\\
26	1251\\
27	1301\\
28	1351\\
29	1401\\
30	1451\\
31	1501\\
32	1551\\
33	1601\\
34	1651\\
35	1701\\
36	1751\\
37	1801\\
38	1851\\
39	1901\\
40	1951\\
41	2001\\
42	2051\\
43	2101\\
44	2151\\
45	2201\\
46	2251\\
47	2301\\
48	2351\\
49	2401\\
50	2451\\
51	2501\\
52	2551\\
53	2601\\
54	2651\\
55	2701\\
56	2751\\
57	2801\\
58	2851\\
59	2901\\
60	2951\\
61	3001\\
62	3051\\
63	3101\\
64	3151\\
65	3201\\
66	3251\\
67	3301\\
68	3351\\
69	3401\\
70	3451\\
71	3501\\
72	3551\\
73	3601\\
74	3651\\
75	3701\\
76	3751\\
77	3801\\
78	3851\\
79	3901\\
80	3951\\
81	4001\\
82	4051\\
83	4101\\
84	4151\\
85	4201\\
86	4251\\
87	4301\\
88	4351\\
89	4401\\
90	4451\\
91	4501\\
92	4551\\
93	4601\\
94	4651\\
95	4701\\
96	4751\\
97	4801\\
98	4851\\
99	4901\\
100	4951\\
101	5001\\
102	5051\\
103	5101\\
104	5151\\
105	5201\\
106	5251\\
107	5301\\
108	5351\\
109	5401\\
110	5451\\
111	5501\\
112	5551\\
113	5601\\
114	5651\\
115	5701\\
116	5751\\
117	5801\\
118	5851\\
119	5901\\
120	5951\\
121	6001\\
122	6051\\
123	6101\\
124	6151\\
125	6201\\
126	6250.59813905709\\
127	6273.79884513158\\
128	6310.47748411608\\
129	6325.74053454958\\
130	6365.7830235916\\
131	6373.7876989828\\
132	6420.61821485403\\
133	6379.74601527798\\
134	6429.74601527798\\
135	6379.74601527798\\
136	6429.74601527798\\
137	6379.74601527798\\
138	6429.74601527798\\
139	6379.74601527798\\
140	6429.74601527798\\
141	6379.74601527798\\
142	6429.74601527798\\
143	6379.74601527798\\
144	6429.74601527798\\
145	6379.74601527798\\
146	6429.74601527798\\
147	6379.74601527798\\
148	6429.74601527798\\
149	6379.74601527798\\
150	6429.74601527798\\
151	6379.74601527798\\
152	6429.74601527798\\
153	6379.74601527798\\
154	6429.74601527798\\
155	6379.74601527798\\
156	6429.74601527798\\
157	6379.74601527798\\
158	6429.74601527798\\
159	6379.74601527798\\
160	6429.74601527798\\
161	6379.74601527798\\
162	6429.74601527798\\
163	6379.74601527798\\
164	6429.74601527798\\
165	6379.74601527798\\
166	6429.74601527798\\
167	6379.74601527798\\
168	6429.74601527798\\
169	6379.74601527798\\
170	6429.74601527798\\
171	6379.74601527798\\
172	6429.74601527798\\
173	6379.74601527798\\
174	6429.74601527798\\
175	6379.74601527798\\
176	6429.74601527798\\
177	6379.74601527798\\
178	6429.74601527798\\
179	6379.74601527798\\
180	6429.74601527798\\
181	6379.74601527798\\
182	6429.74601527798\\
183	6379.74601527798\\
184	6429.74601527798\\
185	6379.74601527798\\
186	6429.74601527798\\
187	6379.74601527798\\
188	6429.74601527798\\
189	6379.74601527798\\
190	6429.74601527798\\
191	6379.74601527798\\
192	6429.74601527798\\
193	6379.74601527798\\
194	6429.74601527798\\
195	6379.74601527798\\
196	6429.74601527798\\
197	6379.74601527798\\
198	6429.74601527798\\
199	6379.74601527798\\
200	6429.74601527798\\
201	6379.74601527798\\
202	6329.74601527798\\
203	6326.58638424738\\
204	6289.74601527798\\
205	6286.5863842474\\
206	6249.746015278\\
207	6290.7131725531\\
208	6240.7131725531\\
209	6290.7131725531\\
210	6254.08144578114\\
211	6304.08144578114\\
212	6254.08144578114\\
213	6304.08144578114\\
214	6254.08144578114\\
215	6304.08144578114\\
216	6254.08144578114\\
217	6304.08144578114\\
218	6254.08144578114\\
219	6304.08144578114\\
220	6254.08144578114\\
221	6304.08144578114\\
222	6254.08144578114\\
223	6304.08144578114\\
224	6254.08144578114\\
225	6304.08144578114\\
226	6254.08144578114\\
227	6304.08144578114\\
228	6254.08144578114\\
229	6304.08144578114\\
230	6254.08144578114\\
231	6304.08144578114\\
232	6254.08144578114\\
233	6304.08144578114\\
234	6254.08144578114\\
235	6304.08144578114\\
236	6254.08144578114\\
237	6304.08144578114\\
238	6254.08144578114\\
239	6304.08144578114\\
240	6254.08144578114\\
241	6304.08144578114\\
242	6254.08144578114\\
243	6304.08144578114\\
244	6254.08144578114\\
245	6304.08144578114\\
246	6254.08144578114\\
247	6304.08144578114\\
248	6254.08144578114\\
249	6304.08144578114\\
250	6254.08144578114\\
251	6304.08144578114\\
252	6254.08144578114\\
253	6304.08144578114\\
254	6254.08144578114\\
255	6304.08144578114\\
256	6254.08144578114\\
257	6304.08144578114\\
258	6254.08144578114\\
259	6304.08144578114\\
260	6254.08144578114\\
261	6304.08144578114\\
262	6254.08144578114\\
263	6304.08144578114\\
264	6254.08144578114\\
265	6304.08144578114\\
266	6254.08144578114\\
267	6304.08144578114\\
268	6254.08144578114\\
269	6304.08144578114\\
270	6254.08144578114\\
271	6304.08144578114\\
272	6254.08144578114\\
273	6304.08144578114\\
274	6254.08144578114\\
275	6304.08144578114\\
276	6254.08144578114\\
277	6304.08144578114\\
278	6254.08144578114\\
279	6304.08144578114\\
280	6254.08144578114\\
281	6304.08144578114\\
282	6254.08144578114\\
283	6304.08144578114\\
284	6254.08144578114\\
285	6304.08144578114\\
286	6254.08144578114\\
287	6304.08144578114\\
288	6254.08144578114\\
289	6304.08144578114\\
290	6254.08144578114\\
291	6304.08144578114\\
292	6254.08144578114\\
293	6304.08144578114\\
294	6254.08144578114\\
295	6304.08144578114\\
296	6254.08144578114\\
297	6304.08144578114\\
298	6254.08144578114\\
299	6304.08144578114\\
300	6254.08144578114\\
301	6211.54558964918\\
302	6261.54558964918\\
303	6228.76630617322\\
304	6278.76630617322\\
305	6228.76630617322\\
306	6278.76630617322\\
307	6228.76630617322\\
308	6278.76630617322\\
309	6228.76630617322\\
310	6278.76630617322\\
311	6228.76630617322\\
312	6278.76630617322\\
313	6228.76630617322\\
314	6278.76630617322\\
315	6228.76630617322\\
316	6278.76630617322\\
317	6228.76630617322\\
318	6278.76630617322\\
319	6228.76630617322\\
320	6278.76630617322\\
321	6228.76630617322\\
322	6278.76630617322\\
323	6228.76630617322\\
324	6278.76630617322\\
325	6228.76630617322\\
326	6278.76630617322\\
327	6228.76630617322\\
328	6278.76630617322\\
329	6228.76630617322\\
330	6278.76630617322\\
331	6228.76630617322\\
332	6278.76630617322\\
333	6228.76630617322\\
334	6278.76630617322\\
335	6228.76630617322\\
336	6278.76630617322\\
337	6228.76630617322\\
338	6278.76630617322\\
339	6228.76630617322\\
340	6278.76630617322\\
341	6228.76630617322\\
342	6278.76630617322\\
343	6228.76630617322\\
344	6278.76630617322\\
345	6228.76630617322\\
346	6278.76630617322\\
347	6228.76630617322\\
348	6278.76630617322\\
349	6228.76630617322\\
350	6278.76630617322\\
351	6228.76630617322\\
352	6278.76630617322\\
353	6228.76630617322\\
354	6278.76630617322\\
355	6228.76630617322\\
356	6278.76630617322\\
357	6228.76630617322\\
358	6278.76630617322\\
359	6228.76630617322\\
360	6278.76630617322\\
361	6228.76630617322\\
362	6278.76630617322\\
363	6228.76630617322\\
364	6278.76630617322\\
365	6228.76630617322\\
366	6278.76630617322\\
367	6228.76630617322\\
368	6278.76630617322\\
369	6228.76630617322\\
370	6278.76630617322\\
371	6228.76630617322\\
372	6278.76630617322\\
373	6228.76630617322\\
374	6278.76630617322\\
375	6228.76630617322\\
376	6278.76630617322\\
377	6228.76630617322\\
378	6278.76630617322\\
379	6228.76630617322\\
380	6278.76630617322\\
381	6228.76630617322\\
382	6278.76630617322\\
383	6228.76630617322\\
384	6278.76630617322\\
385	6228.76630617322\\
386	6278.76630617322\\
387	6228.76630617322\\
388	6278.76630617322\\
389	6228.76630617322\\
390	6278.76630617322\\
391	6228.76630617322\\
392	6278.76630617322\\
393	6228.76630617322\\
394	6278.76630617322\\
395	6228.76630617322\\
396	6278.76630617322\\
397	6228.76630617322\\
398	6278.76630617322\\
399	6228.76630617322\\
400	6278.76630617322\\
401	6228.76630617322\\
402	6258.95571700884\\
403	6217.41168861904\\
404	6267.41168861904\\
405	6217.41168861904\\
406	6267.41168861904\\
407	6217.41168861904\\
408	6267.41168861904\\
409	6217.41168861904\\
410	6267.41168861904\\
411	6217.41168861904\\
412	6267.41168861904\\
413	6217.41168861904\\
414	6267.41168861904\\
415	6217.41168861904\\
416	6267.41168861904\\
417	6217.41168861904\\
418	6267.41168861904\\
419	6217.41168861904\\
420	6267.41168861904\\
421	6217.41168861904\\
422	6267.41168861904\\
423	6217.41168861904\\
424	6267.41168861904\\
425	6217.41168861904\\
426	6267.41168861904\\
427	6217.41168861904\\
428	6267.41168861904\\
429	6217.41168861904\\
430	6267.41168861904\\
431	6217.41168861904\\
432	6267.41168861904\\
433	6217.41168861904\\
434	6267.41168861904\\
435	6217.41168861904\\
436	6267.41168861904\\
437	6217.41168861904\\
438	6267.41168861904\\
439	6217.41168861904\\
440	6267.41168861904\\
441	6217.41168861904\\
442	6267.41168861904\\
443	6217.41168861904\\
444	6267.41168861904\\
445	6217.41168861904\\
446	6267.41168861904\\
447	6217.41168861904\\
448	6267.41168861904\\
449	6217.41168861904\\
450	6267.41168861904\\
451	6217.41168861904\\
452	6267.41168861904\\
453	6217.41168861904\\
454	6267.41168861904\\
455	6217.41168861904\\
456	6267.41168861904\\
457	6217.41168861904\\
458	6267.41168861904\\
459	6217.41168861904\\
460	6267.41168861904\\
461	6217.41168861904\\
462	6267.41168861904\\
463	6217.41168861904\\
464	6267.41168861904\\
465	6217.41168861904\\
466	6267.41168861904\\
467	6217.41168861904\\
468	6267.41168861904\\
469	6217.41168861904\\
470	6267.41168861904\\
471	6217.41168861904\\
472	6267.41168861904\\
473	6217.41168861904\\
474	6267.41168861904\\
475	6217.41168861904\\
476	6267.41168861904\\
477	6217.41168861904\\
478	6267.41168861904\\
479	6217.41168861904\\
480	6267.41168861904\\
481	6217.41168861904\\
482	6267.41168861904\\
483	6217.41168861904\\
484	6267.41168861904\\
485	6217.41168861904\\
486	6267.41168861904\\
487	6217.41168861904\\
488	6267.41168861904\\
489	6217.41168861904\\
490	6267.41168861904\\
491	6217.41168861904\\
492	6267.41168861904\\
493	6217.41168861904\\
494	6267.41168861904\\
495	6217.41168861904\\
496	6267.41168861904\\
497	6217.41168861904\\
498	6267.41168861904\\
499	6217.41168861904\\
500	6267.41168861904\\
501	6217.41168861904\\
502	6267.41168861904\\
503	6217.41168861904\\
504	6267.41168861904\\
505	6217.41168861904\\
506	6267.41168861904\\
507	6217.41168861904\\
508	6267.41168861904\\
509	6217.41168861904\\
510	6267.41168861904\\
511	6217.41168861904\\
512	6267.41168861904\\
513	6217.41168861904\\
514	6267.41168861904\\
515	6217.41168861904\\
516	6267.41168861904\\
517	6217.41168861904\\
518	6267.41168861904\\
519	6217.41168861904\\
520	6267.41168861904\\
521	6217.41168861904\\
522	6267.41168861904\\
523	6217.41168861904\\
524	6267.41168861904\\
525	6217.41168861904\\
526	6267.41168861904\\
527	6217.41168861904\\
528	6267.41168861904\\
529	6217.41168861904\\
530	6267.41168861904\\
531	6217.41168861904\\
532	6267.41168861904\\
533	6217.41168861904\\
534	6267.41168861904\\
535	6217.41168861904\\
536	6267.41168861904\\
537	6217.41168861904\\
538	6267.41168861904\\
539	6217.41168861904\\
540	6267.41168861904\\
541	6217.41168861904\\
542	6267.41168861904\\
543	6217.41168861904\\
544	6267.41168861904\\
545	6217.41168861904\\
546	6267.41168861904\\
547	6217.41168861904\\
548	6267.41168861904\\
549	6217.41168861904\\
550	6267.41168861904\\
551	6217.41168861904\\
552	6267.41168861904\\
553	6217.41168861904\\
554	6267.41168861904\\
555	6217.41168861904\\
556	6267.41168861904\\
557	6217.41168861904\\
558	6267.41168861904\\
559	6217.41168861904\\
560	6267.41168861904\\
561	6217.41168861904\\
562	6267.41168861904\\
563	6217.41168861904\\
564	6267.41168861904\\
565	6217.41168861904\\
566	6267.41168861904\\
567	6217.41168861904\\
568	6267.41168861904\\
569	6217.41168861904\\
570	6267.41168861904\\
571	6217.41168861904\\
572	6267.41168861904\\
573	6217.41168861904\\
574	6267.41168861904\\
575	6217.41168861904\\
576	6267.41168861904\\
577	6217.41168861904\\
578	6267.41168861904\\
579	6217.41168861904\\
580	6267.41168861904\\
581	6217.41168861904\\
582	6267.41168861904\\
583	6217.41168861904\\
584	6267.41168861904\\
585	6217.41168861904\\
586	6267.41168861904\\
587	6217.41168861904\\
588	6267.41168861904\\
589	6217.41168861904\\
590	6267.41168861904\\
591	6217.41168861904\\
592	6267.41168861904\\
593	6217.41168861904\\
594	6267.41168861904\\
595	6217.41168861904\\
596	6267.41168861904\\
597	6217.41168861904\\
598	6267.41168861904\\
599	6217.41168861904\\
600	6267.41168861904\\
601	6217.41168861904\\
602	6267.41168861904\\
603	6217.41168861904\\
604	6267.41168861904\\
605	6217.41168861904\\
606	6267.41168861904\\
607	6217.41168861904\\
608	6267.41168861904\\
609	6217.41168861904\\
610	6267.41168861904\\
611	6217.41168861904\\
612	6267.41168861904\\
613	6217.41168861904\\
614	6267.41168861904\\
615	6217.41168861904\\
616	6267.41168861904\\
617	6217.41168861904\\
618	6267.41168861904\\
619	6217.41168861904\\
620	6267.41168861904\\
621	6217.41168861904\\
622	6267.41168861904\\
623	6217.41168861904\\
624	6267.41168861904\\
625	6217.41168861904\\
626	6267.41168861904\\
627	6217.41168861904\\
628	6267.41168861904\\
629	6217.41168861904\\
630	6267.41168861904\\
631	6217.41168861904\\
632	6267.41168861904\\
633	6217.41168861904\\
634	6267.41168861904\\
635	6217.41168861904\\
636	6267.41168861904\\
637	6217.41168861904\\
638	6267.41168861904\\
639	6217.41168861904\\
640	6267.41168861904\\
641	6217.41168861904\\
642	6267.41168861904\\
643	6217.41168861904\\
644	6267.41168861904\\
645	6217.41168861904\\
646	6267.41168861904\\
647	6217.41168861904\\
648	6267.41168861904\\
649	6217.41168861904\\
650	6267.41168861904\\
651	6217.41168861904\\
652	6267.41168861904\\
653	6217.41168861904\\
654	6267.41168861904\\
655	6217.41168861904\\
656	6267.41168861904\\
657	6217.41168861904\\
658	6267.41168861904\\
659	6217.41168861904\\
660	6267.41168861904\\
661	6217.41168861904\\
662	6267.41168861904\\
663	6217.41168861904\\
664	6267.41168861904\\
665	6217.41168861904\\
666	6267.41168861904\\
667	6217.41168861904\\
668	6267.41168861904\\
669	6217.41168861904\\
670	6267.41168861904\\
671	6217.41168861904\\
672	6267.41168861904\\
673	6217.41168861904\\
674	6267.41168861904\\
675	6217.41168861904\\
676	6267.41168861904\\
677	6217.41168861904\\
678	6267.41168861904\\
679	6217.41168861904\\
680	6267.41168861904\\
681	6217.41168861904\\
682	6267.41168861904\\
683	6217.41168861904\\
684	6267.41168861904\\
685	6217.41168861904\\
686	6267.41168861904\\
687	6217.41168861904\\
688	6267.41168861904\\
689	6217.41168861904\\
690	6267.41168861904\\
691	6217.41168861904\\
692	6267.41168861904\\
693	6217.41168861904\\
694	6267.41168861904\\
695	6217.41168861904\\
696	6267.41168861904\\
697	6217.41168861904\\
698	6267.41168861904\\
699	6217.41168861904\\
700	6267.41168861904\\
701	6217.41168861904\\
702	6267.41168861904\\
703	6217.41168861904\\
704	6267.41168861904\\
705	6217.41168861904\\
706	6267.41168861904\\
707	6217.41168861904\\
708	6267.41168861904\\
709	6217.41168861904\\
710	6267.41168861904\\
711	6217.41168861904\\
712	6267.41168861904\\
713	6217.41168861904\\
714	6267.41168861904\\
715	6217.41168861904\\
716	6267.41168861904\\
717	6217.41168861904\\
718	6267.41168861904\\
719	6217.41168861904\\
720	6267.41168861904\\
721	6217.41168861904\\
722	6267.41168861904\\
723	6217.41168861904\\
724	6267.41168861904\\
725	6217.41168861904\\
726	6267.41168861904\\
727	6217.41168861904\\
728	6267.41168861904\\
729	6217.41168861904\\
730	6267.41168861904\\
731	6217.41168861904\\
732	6267.41168861904\\
733	6217.41168861904\\
734	6267.41168861904\\
735	6217.41168861904\\
736	6267.41168861904\\
737	6217.41168861904\\
738	6267.41168861904\\
739	6217.41168861904\\
740	6267.41168861904\\
741	6217.41168861904\\
742	6267.41168861904\\
743	6217.41168861904\\
744	6267.41168861904\\
745	6217.41168861904\\
746	6267.41168861904\\
747	6217.41168861904\\
748	6267.41168861904\\
749	6217.41168861904\\
750	6267.41168861904\\
751	6317.41168861904\\
752	6367.41168861904\\
753	6417.41168861904\\
754	6467.41168861904\\
755	6517.41168861904\\
756	6496.2473904363\\
757	6546.2473904363\\
758	6496.2473904363\\
759	6546.2473904363\\
760	6496.2473904363\\
761	6543.18506844236\\
762	6493.18506844236\\
763	6543.18506844236\\
764	6493.18506844236\\
765	6543.18506844236\\
766	6493.18506844236\\
767	6543.18506844236\\
768	6493.18506844236\\
769	6543.18506844236\\
770	6493.18506844236\\
771	6543.18506844236\\
772	6493.18506844236\\
773	6543.18506844236\\
774	6493.18506844236\\
775	6543.18506844236\\
776	6493.18506844236\\
777	6543.18506844236\\
778	6493.18506844236\\
779	6543.18506844236\\
780	6493.18506844236\\
781	6543.18506844236\\
782	6493.18506844236\\
783	6543.18506844236\\
784	6493.18506844236\\
785	6543.18506844236\\
786	6493.18506844236\\
787	6543.18506844236\\
788	6493.18506844236\\
789	6543.18506844236\\
790	6493.18506844236\\
791	6543.18506844236\\
792	6493.18506844236\\
793	6543.18506844236\\
794	6493.18506844236\\
795	6543.18506844236\\
796	6493.18506844236\\
797	6543.18506844236\\
798	6493.18506844236\\
799	6543.18506844236\\
800	6493.18506844236\\
801	6443.18506844236\\
802	6393.18506844236\\
803	6416.69863060252\\
804	6374.48577055255\\
805	6424.48577055255\\
806	6374.48577055255\\
807	6424.48577055255\\
808	6374.48577055255\\
809	6424.48577055255\\
810	6374.48577055255\\
811	6424.48577055255\\
812	6374.48577055255\\
813	6424.48577055255\\
814	6374.48577055255\\
815	6424.48577055255\\
816	6374.48577055255\\
817	6424.48577055255\\
818	6374.48577055255\\
819	6424.48577055255\\
820	6374.48577055255\\
821	6424.48577055255\\
822	6374.48577055255\\
823	6424.48577055255\\
824	6374.48577055255\\
825	6424.48577055255\\
826	6374.48577055255\\
827	6424.48577055255\\
828	6374.48577055255\\
829	6424.48577055255\\
830	6374.48577055255\\
831	6424.48577055255\\
832	6374.48577055255\\
833	6424.48577055255\\
834	6374.48577055255\\
835	6424.48577055255\\
836	6374.48577055255\\
837	6424.48577055255\\
838	6374.48577055255\\
839	6424.48577055255\\
840	6374.48577055255\\
841	6424.48577055255\\
842	6374.48577055255\\
843	6424.48577055255\\
844	6374.48577055255\\
845	6424.48577055255\\
846	6374.48577055255\\
847	6424.48577055255\\
848	6374.48577055255\\
849	6424.48577055255\\
850	6374.48577055255\\
851	6424.48577055255\\
852	6374.48577055255\\
853	6424.48577055255\\
854	6374.48577055255\\
855	6424.48577055255\\
856	6374.48577055255\\
857	6424.48577055255\\
858	6374.48577055255\\
859	6424.48577055255\\
860	6374.48577055255\\
861	6424.48577055255\\
862	6374.48577055255\\
863	6424.48577055255\\
864	6374.48577055255\\
865	6424.48577055255\\
866	6374.48577055255\\
867	6424.48577055255\\
868	6374.48577055255\\
869	6424.48577055255\\
870	6374.48577055255\\
871	6424.48577055255\\
872	6374.48577055255\\
873	6424.48577055255\\
874	6374.48577055255\\
875	6424.48577055255\\
876	6374.48577055255\\
877	6424.48577055255\\
878	6374.48577055255\\
879	6424.48577055255\\
880	6374.48577055255\\
881	6424.48577055255\\
882	6374.48577055255\\
883	6424.48577055255\\
884	6374.48577055255\\
885	6424.48577055255\\
886	6374.48577055255\\
887	6424.48577055255\\
888	6374.48577055255\\
889	6424.48577055255\\
890	6374.48577055255\\
891	6424.48577055255\\
892	6374.48577055255\\
893	6424.48577055255\\
894	6374.48577055255\\
895	6424.48577055255\\
896	6374.48577055255\\
897	6424.48577055255\\
898	6374.48577055255\\
899	6424.48577055255\\
900	6374.48577055255\\
901	6324.48577055255\\
902	6374.48577055255\\
903	6324.48577055255\\
904	6374.48577055255\\
905	6324.48577055255\\
906	6374.48577055255\\
907	6324.48577055255\\
908	6374.48577055255\\
909	6324.48577055255\\
910	6374.48577055255\\
911	6324.48577055255\\
912	6374.48577055255\\
913	6324.48577055255\\
914	6374.48577055255\\
915	6324.48577055255\\
916	6374.48577055255\\
917	6324.48577055255\\
918	6374.48577055255\\
919	6324.48577055255\\
920	6374.48577055255\\
921	6324.48577055255\\
922	6374.48577055255\\
923	6324.48577055255\\
924	6374.48577055255\\
925	6324.48577055255\\
926	6374.48577055255\\
927	6324.48577055255\\
928	6374.48577055255\\
929	6324.48577055255\\
930	6374.48577055255\\
931	6324.48577055255\\
932	6374.48577055255\\
933	6324.48577055255\\
934	6374.48577055255\\
935	6324.48577055255\\
936	6374.48577055255\\
937	6324.48577055255\\
938	6374.48577055255\\
939	6324.48577055255\\
940	6374.48577055255\\
941	6324.48577055255\\
942	6374.48577055255\\
943	6324.48577055255\\
944	6374.48577055255\\
945	6324.48577055255\\
946	6374.48577055255\\
947	6324.48577055255\\
948	6374.48577055255\\
949	6324.48577055255\\
950	6374.48577055255\\
951	6324.48577055255\\
952	6374.48577055255\\
953	6324.48577055255\\
954	6374.48577055255\\
955	6324.48577055255\\
956	6374.48577055255\\
957	6324.48577055255\\
958	6374.48577055255\\
959	6324.48577055255\\
960	6374.48577055255\\
961	6324.48577055255\\
962	6374.48577055255\\
963	6324.48577055255\\
964	6374.48577055255\\
965	6324.48577055255\\
966	6374.48577055255\\
967	6324.48577055255\\
968	6374.48577055255\\
969	6324.48577055255\\
970	6374.48577055255\\
971	6324.48577055255\\
972	6374.48577055255\\
973	6324.48577055255\\
974	6374.48577055255\\
975	6324.48577055255\\
976	6374.48577055255\\
977	6324.48577055255\\
978	6374.48577055255\\
979	6324.48577055255\\
980	6374.48577055255\\
981	6324.48577055255\\
982	6374.48577055255\\
983	6324.48577055255\\
984	6374.48577055255\\
985	6324.48577055255\\
986	6374.48577055255\\
987	6324.48577055255\\
988	6374.48577055255\\
989	6324.48577055255\\
990	6374.48577055255\\
991	6324.48577055255\\
992	6374.48577055255\\
993	6324.48577055255\\
994	6374.48577055255\\
995	6324.48577055255\\
996	6374.48577055255\\
997	6324.48577055255\\
998	6374.48577055255\\
999	6324.48577055255\\
1000	6374.48577055255\\
1001	6324.48577055255\\
1002	6279.71657047867\\
1003	6329.71657047867\\
1004	6321.59517392098\\
1005	6320.14648964032\\
1006	6320.99877911133\\
1007	6319.47995848799\\
1008	6323.54616954327\\
1009	6314.03112509688\\
1010	6336.58937505866\\
1011	6286.58937505866\\
1012	6336.58937505866\\
1013	6297.49430036213\\
1014	6347.49430036213\\
1015	6297.49430036213\\
1016	6347.49430036213\\
1017	6297.49430036213\\
1018	6347.49430036213\\
1019	6297.49430036213\\
1020	6347.49430036213\\
1021	6297.49430036213\\
1022	6347.49430036213\\
1023	6297.49430036213\\
1024	6347.49430036213\\
1025	6297.49430036213\\
1026	6347.49430036213\\
1027	6297.49430036213\\
1028	6347.49430036213\\
1029	6297.49430036213\\
1030	6347.49430036213\\
1031	6297.49430036213\\
1032	6347.49430036213\\
1033	6297.49430036213\\
1034	6347.49430036213\\
1035	6297.49430036213\\
1036	6347.49430036213\\
1037	6297.49430036213\\
1038	6347.49430036213\\
1039	6297.49430036213\\
1040	6347.49430036213\\
1041	6297.49430036213\\
1042	6347.49430036213\\
1043	6297.49430036213\\
1044	6347.49430036213\\
1045	6297.49430036213\\
1046	6347.49430036213\\
1047	6297.49430036213\\
1048	6347.49430036213\\
1049	6297.49430036213\\
1050	6347.49430036213\\
1051	6297.49430036213\\
1052	6347.49430036213\\
1053	6297.49430036213\\
1054	6347.49430036213\\
1055	6297.49430036213\\
1056	6347.49430036213\\
1057	6297.49430036213\\
1058	6347.49430036213\\
1059	6297.49430036213\\
1060	6347.49430036213\\
1061	6297.49430036213\\
1062	6347.49430036213\\
1063	6297.49430036213\\
1064	6347.49430036213\\
1065	6297.49430036213\\
1066	6347.49430036213\\
1067	6297.49430036213\\
1068	6347.49430036213\\
1069	6297.49430036213\\
1070	6347.49430036213\\
1071	6297.49430036213\\
1072	6347.49430036213\\
1073	6297.49430036213\\
1074	6347.49430036213\\
1075	6297.49430036213\\
1076	6347.49430036213\\
1077	6297.49430036213\\
1078	6347.49430036213\\
1079	6297.49430036213\\
1080	6347.49430036213\\
1081	6297.49430036213\\
1082	6347.49430036213\\
1083	6297.49430036213\\
1084	6347.49430036213\\
1085	6297.49430036213\\
1086	6347.49430036213\\
1087	6297.49430036213\\
1088	6347.49430036213\\
1089	6297.49430036213\\
1090	6347.49430036213\\
1091	6297.49430036213\\
1092	6347.49430036213\\
1093	6297.49430036213\\
1094	6347.49430036213\\
1095	6297.49430036213\\
1096	6347.49430036213\\
1097	6297.49430036213\\
1098	6347.49430036213\\
1099	6297.49430036213\\
1100	6347.49430036213\\
1101	6297.49430036213\\
1102	6308.19752156207\\
1103	6302.77330511242\\
1104	6317.34944423664\\
1105	6281.86652204947\\
1106	6331.86652204947\\
1107	6281.86652204947\\
1108	6331.86652204947\\
1109	6281.86652204947\\
1110	6331.86652204947\\
1111	6281.86652204947\\
1112	6331.86652204947\\
1113	6281.86652204947\\
1114	6331.86652204947\\
1115	6281.86652204947\\
1116	6331.86652204947\\
1117	6281.86652204947\\
1118	6331.86652204947\\
1119	6281.86652204947\\
1120	6331.86652204947\\
1121	6281.86652204947\\
1122	6331.86652204947\\
1123	6281.86652204947\\
1124	6331.86652204947\\
1125	6281.86652204947\\
1126	6331.86652204947\\
1127	6281.86652204947\\
1128	6331.86652204947\\
1129	6281.86652204947\\
1130	6331.86652204947\\
1131	6281.86652204947\\
1132	6331.86652204947\\
1133	6281.86652204947\\
1134	6331.86652204947\\
1135	6281.86652204947\\
1136	6331.86652204947\\
1137	6281.86652204947\\
1138	6331.86652204947\\
1139	6281.86652204947\\
1140	6331.86652204947\\
1141	6281.86652204947\\
1142	6331.86652204947\\
1143	6281.86652204947\\
1144	6331.86652204947\\
1145	6281.86652204947\\
1146	6331.86652204947\\
1147	6281.86652204947\\
1148	6331.86652204947\\
1149	6281.86652204947\\
1150	6331.86652204947\\
1151	6281.86652204947\\
1152	6331.86652204947\\
1153	6281.86652204947\\
1154	6331.86652204947\\
1155	6281.86652204947\\
1156	6331.86652204947\\
1157	6281.86652204947\\
1158	6331.86652204947\\
1159	6281.86652204947\\
1160	6331.86652204947\\
1161	6281.86652204947\\
1162	6331.86652204947\\
1163	6281.86652204947\\
1164	6331.86652204947\\
1165	6281.86652204947\\
1166	6331.86652204947\\
1167	6281.86652204947\\
1168	6331.86652204947\\
1169	6281.86652204947\\
1170	6331.86652204947\\
1171	6281.86652204947\\
1172	6331.86652204947\\
1173	6281.86652204947\\
1174	6331.86652204947\\
1175	6281.86652204947\\
1176	6331.86652204947\\
1177	6281.86652204947\\
1178	6331.86652204947\\
1179	6281.86652204947\\
1180	6331.86652204947\\
1181	6281.86652204947\\
1182	6331.86652204947\\
1183	6281.86652204947\\
1184	6331.86652204947\\
1185	6281.86652204947\\
1186	6331.86652204947\\
1187	6281.86652204947\\
1188	6331.86652204947\\
1189	6281.86652204947\\
1190	6331.86652204947\\
1191	6281.86652204947\\
1192	6331.86652204947\\
1193	6281.86652204947\\
1194	6331.86652204947\\
1195	6281.86652204947\\
1196	6331.86652204947\\
1197	6281.86652204947\\
1198	6331.86652204947\\
1199	6281.86652204947\\
1200	6331.86652204947\\
1201	6281.86652204947\\
1202	6331.86652204947\\
1203	6281.86652204947\\
1204	6331.86652204947\\
1205	6281.86652204947\\
1206	6331.86652204947\\
1207	6281.86652204947\\
1208	6331.86652204947\\
1209	6281.86652204947\\
1210	6331.86652204947\\
1211	6281.86652204947\\
1212	6331.86652204947\\
1213	6281.86652204947\\
1214	6331.86652204947\\
1215	6281.86652204947\\
1216	6331.86652204947\\
1217	6281.86652204947\\
1218	6331.86652204947\\
1219	6281.86652204947\\
1220	6331.86652204947\\
1221	6281.86652204947\\
1222	6331.86652204947\\
1223	6281.86652204947\\
1224	6331.86652204947\\
1225	6281.86652204947\\
1226	6331.86652204947\\
1227	6281.86652204947\\
1228	6331.86652204947\\
1229	6281.86652204947\\
1230	6331.86652204947\\
1231	6281.86652204947\\
1232	6331.86652204947\\
1233	6281.86652204947\\
1234	6331.86652204947\\
1235	6281.86652204947\\
1236	6331.86652204947\\
1237	6281.86652204947\\
1238	6331.86652204947\\
1239	6281.86652204947\\
1240	6331.86652204947\\
1241	6281.86652204947\\
1242	6331.86652204947\\
1243	6281.86652204947\\
1244	6331.86652204947\\
1245	6281.86652204947\\
1246	6331.86652204947\\
1247	6281.86652204947\\
1248	6331.86652204947\\
1249	6281.86652204947\\
1250	6331.86652204947\\
1251	6281.86652204947\\
1252	6331.86652204947\\
1253	6281.86652204947\\
1254	6331.86652204947\\
1255	6281.86652204947\\
1256	6331.86652204947\\
1257	6281.86652204947\\
1258	6331.86652204947\\
1259	6281.86652204947\\
1260	6331.86652204947\\
1261	6281.86652204947\\
1262	6331.86652204947\\
1263	6281.86652204947\\
1264	6331.86652204947\\
1265	6281.86652204947\\
1266	6331.86652204947\\
1267	6281.86652204947\\
1268	6331.86652204947\\
1269	6281.86652204947\\
1270	6331.86652204947\\
1271	6281.86652204947\\
1272	6331.86652204947\\
1273	6281.86652204947\\
1274	6331.86652204947\\
1275	6281.86652204947\\
1276	6331.86652204947\\
1277	6281.86652204947\\
1278	6331.86652204947\\
1279	6281.86652204947\\
1280	6331.86652204947\\
1281	6281.86652204947\\
1282	6331.86652204947\\
1283	6281.86652204947\\
1284	6331.86652204947\\
1285	6281.86652204947\\
1286	6331.86652204947\\
1287	6281.86652204947\\
1288	6331.86652204947\\
1289	6281.86652204947\\
1290	6331.86652204947\\
1291	6281.86652204947\\
1292	6331.86652204947\\
1293	6281.86652204947\\
1294	6331.86652204947\\
1295	6281.86652204947\\
1296	6331.86652204947\\
1297	6281.86652204947\\
1298	6331.86652204947\\
1299	6281.86652204947\\
1300	6331.86652204947\\
1301	6281.86652204947\\
1302	6301.5274819136\\
1303	6273.23962078612\\
1304	6323.23962078612\\
1305	6273.23962078612\\
1306	6323.23962078612\\
1307	6273.23962078612\\
1308	6323.23962078612\\
1309	6273.23962078612\\
1310	6323.23962078612\\
1311	6273.23962078612\\
1312	6323.23962078612\\
1313	6273.23962078612\\
1314	6323.23962078612\\
1315	6273.23962078612\\
1316	6323.23962078612\\
1317	6273.23962078612\\
1318	6323.23962078612\\
1319	6273.23962078612\\
1320	6323.23962078612\\
1321	6273.23962078612\\
1322	6323.23962078612\\
1323	6273.23962078612\\
1324	6323.23962078612\\
1325	6273.23962078612\\
1326	6323.23962078612\\
1327	6273.23962078612\\
1328	6323.23962078612\\
1329	6273.23962078612\\
1330	6323.23962078612\\
1331	6273.23962078612\\
1332	6323.23962078612\\
1333	6273.23962078612\\
1334	6323.23962078612\\
1335	6273.23962078612\\
1336	6323.23962078612\\
1337	6273.23962078612\\
1338	6323.23962078612\\
1339	6273.23962078612\\
1340	6323.23962078612\\
1341	6273.23962078612\\
1342	6323.23962078612\\
1343	6273.23962078612\\
1344	6323.23962078612\\
1345	6273.23962078612\\
1346	6323.23962078612\\
1347	6273.23962078612\\
1348	6323.23962078612\\
1349	6273.23962078612\\
1350	6323.23962078612\\
1351	6273.23962078612\\
1352	6323.23962078612\\
1353	6273.23962078612\\
1354	6323.23962078612\\
1355	6273.23962078612\\
1356	6323.23962078612\\
1357	6273.23962078612\\
1358	6323.23962078612\\
1359	6273.23962078612\\
1360	6323.23962078612\\
1361	6273.23962078612\\
1362	6323.23962078612\\
1363	6273.23962078612\\
1364	6323.23962078612\\
1365	6273.23962078612\\
1366	6323.23962078612\\
1367	6273.23962078612\\
1368	6323.23962078612\\
1369	6273.23962078612\\
1370	6323.23962078612\\
1371	6273.23962078612\\
1372	6323.23962078612\\
1373	6273.23962078612\\
1374	6323.23962078612\\
1375	6273.23962078612\\
1376	6323.23962078612\\
1377	6273.23962078612\\
1378	6323.23962078612\\
1379	6273.23962078612\\
1380	6323.23962078612\\
1381	6273.23962078612\\
1382	6323.23962078612\\
1383	6273.23962078612\\
1384	6323.23962078612\\
1385	6273.23962078612\\
1386	6323.23962078612\\
1387	6273.23962078612\\
1388	6323.23962078612\\
1389	6273.23962078612\\
1390	6323.23962078612\\
1391	6273.23962078612\\
1392	6323.23962078612\\
1393	6273.23962078612\\
1394	6323.23962078612\\
1395	6273.23962078612\\
1396	6323.23962078612\\
1397	6273.23962078612\\
1398	6323.23962078612\\
1399	6273.23962078612\\
1400	6323.23962078612\\
1401	6273.23962078612\\
1402	6317.35504819972\\
1403	6267.35504819972\\
1404	6317.35504819972\\
1405	6267.35504819972\\
1406	6317.35504819972\\
1407	6267.35504819972\\
1408	6317.35504819972\\
1409	6267.35504819972\\
1410	6317.35504819972\\
1411	6267.35504819972\\
1412	6317.35504819972\\
1413	6267.35504819972\\
1414	6317.35504819972\\
1415	6267.35504819972\\
1416	6317.35504819972\\
1417	6267.35504819972\\
1418	6317.35504819972\\
1419	6267.35504819972\\
1420	6317.35504819972\\
1421	6267.35504819972\\
1422	6317.35504819972\\
1423	6267.35504819972\\
1424	6317.35504819972\\
1425	6267.35504819972\\
1426	6317.35504819972\\
1427	6267.35504819972\\
1428	6317.35504819972\\
1429	6267.35504819972\\
1430	6317.35504819972\\
1431	6267.35504819972\\
1432	6317.35504819972\\
1433	6267.35504819972\\
1434	6317.35504819972\\
1435	6267.35504819972\\
1436	6317.35504819972\\
1437	6267.35504819972\\
1438	6317.35504819972\\
1439	6267.35504819972\\
1440	6317.35504819972\\
1441	6267.35504819972\\
1442	6317.35504819972\\
1443	6267.35504819972\\
1444	6317.35504819972\\
1445	6267.35504819972\\
1446	6317.35504819972\\
1447	6267.35504819972\\
1448	6317.35504819972\\
1449	6267.35504819972\\
1450	6317.35504819972\\
1451	6267.35504819972\\
1452	6317.35504819972\\
1453	6267.35504819972\\
1454	6317.35504819972\\
1455	6267.35504819972\\
1456	6317.35504819972\\
1457	6267.35504819972\\
1458	6317.35504819972\\
1459	6267.35504819972\\
1460	6317.35504819972\\
1461	6267.35504819972\\
1462	6317.35504819972\\
1463	6267.35504819972\\
1464	6317.35504819972\\
1465	6267.35504819972\\
1466	6317.35504819972\\
1467	6267.35504819972\\
1468	6317.35504819972\\
1469	6267.35504819972\\
1470	6317.35504819972\\
1471	6267.35504819972\\
1472	6317.35504819972\\
1473	6267.35504819972\\
1474	6317.35504819972\\
1475	6267.35504819972\\
1476	6317.35504819972\\
1477	6267.35504819972\\
1478	6317.35504819972\\
1479	6267.35504819972\\
1480	6317.35504819972\\
1481	6267.35504819972\\
1482	6317.35504819972\\
1483	6267.35504819972\\
1484	6317.35504819972\\
1485	6267.35504819972\\
1486	6317.35504819972\\
1487	6267.35504819972\\
1488	6317.35504819972\\
1489	6267.35504819972\\
1490	6317.35504819972\\
1491	6267.35504819972\\
1492	6317.35504819972\\
1493	6267.35504819972\\
1494	6317.35504819972\\
1495	6267.35504819972\\
1496	6317.35504819972\\
1497	6267.35504819972\\
1498	6317.35504819972\\
1499	6267.35504819972\\
1500	6317.35504819972\\
1501	6367.35504819972\\
1502	6417.35504819972\\
1503	6467.35504819972\\
1504	6517.35504819972\\
1505	6469.98159049287\\
1506	6511.9714454308\\
1507	6461.9714454308\\
1508	6501.23149492378\\
1509	6451.23149492378\\
1510	6501.23149492378\\
1511	6451.23149492378\\
1512	6501.23149492378\\
1513	6451.23149492378\\
1514	6501.23149492378\\
1515	6451.23149492378\\
1516	6501.23149492378\\
1517	6451.23149492378\\
1518	6501.23149492378\\
1519	6451.23149492378\\
1520	6501.23149492378\\
1521	6451.23149492378\\
1522	6501.23149492378\\
1523	6451.23149492378\\
1524	6501.23149492378\\
1525	6451.23149492378\\
1526	6501.23149492378\\
1527	6451.23149492378\\
1528	6501.23149492378\\
1529	6451.23149492378\\
1530	6501.23149492378\\
1531	6451.23149492378\\
1532	6501.23149492378\\
1533	6451.23149492378\\
1534	6501.23149492378\\
1535	6451.23149492378\\
1536	6501.23149492378\\
1537	6451.23149492378\\
1538	6501.23149492378\\
1539	6451.23149492378\\
1540	6501.23149492378\\
1541	6451.23149492378\\
1542	6501.23149492378\\
1543	6451.23149492378\\
1544	6501.23149492378\\
1545	6451.23149492378\\
1546	6501.23149492378\\
1547	6451.23149492378\\
1548	6501.23149492378\\
1549	6451.23149492378\\
1550	6501.23149492378\\
1551	6451.23149492378\\
1552	6501.23149492378\\
1553	6451.23149492378\\
1554	6501.23149492378\\
1555	6451.23149492378\\
1556	6501.23149492378\\
1557	6451.23149492378\\
1558	6501.23149492378\\
1559	6451.23149492378\\
1560	6501.23149492378\\
1561	6451.23149492378\\
1562	6501.23149492378\\
1563	6451.23149492378\\
1564	6501.23149492378\\
1565	6451.23149492378\\
1566	6501.23149492378\\
1567	6451.23149492378\\
1568	6501.23149492378\\
1569	6451.23149492378\\
1570	6501.23149492378\\
1571	6451.23149492378\\
1572	6501.23149492378\\
1573	6451.23149492378\\
1574	6501.23149492378\\
1575	6451.23149492378\\
1576	6501.23149492378\\
1577	6451.23149492378\\
1578	6501.23149492378\\
1579	6451.23149492378\\
1580	6501.23149492378\\
1581	6451.23149492378\\
1582	6501.23149492378\\
1583	6451.23149492378\\
1584	6501.23149492378\\
1585	6451.23149492378\\
1586	6501.23149492378\\
1587	6451.23149492378\\
1588	6501.23149492378\\
1589	6451.23149492378\\
1590	6501.23149492378\\
1591	6451.23149492378\\
1592	6501.23149492378\\
1593	6451.23149492378\\
1594	6501.23149492378\\
1595	6451.23149492378\\
1596	6501.23149492378\\
1597	6451.23149492378\\
1598	6501.23149492378\\
1599	6451.23149492378\\
1600	6501.23149492378\\
1601	6451.23149492378\\
1602	6401.23149492378\\
1603	6351.23149492378\\
1604	6384.06616828578\\
1605	6334.06616828578\\
1606	6384.06616828578\\
1607	6334.06616828578\\
1608	6384.06616828578\\
1609	6334.06616828578\\
1610	6384.06616828578\\
1611	6334.06616828578\\
1612	6384.06616828578\\
1613	6334.06616828578\\
1614	6384.06616828578\\
1615	6334.06616828578\\
1616	6384.06616828578\\
1617	6334.06616828578\\
1618	6384.06616828578\\
1619	6334.06616828578\\
1620	6384.06616828578\\
1621	6334.06616828578\\
1622	6384.06616828578\\
1623	6334.06616828578\\
1624	6384.06616828578\\
1625	6334.06616828578\\
1626	6384.06616828578\\
1627	6334.06616828578\\
1628	6384.06616828578\\
1629	6334.06616828578\\
1630	6384.06616828578\\
1631	6334.06616828578\\
1632	6384.06616828578\\
1633	6334.06616828578\\
1634	6384.06616828578\\
1635	6334.06616828578\\
1636	6384.06616828578\\
1637	6334.06616828578\\
1638	6384.06616828578\\
1639	6334.06616828578\\
1640	6384.06616828578\\
1641	6334.06616828578\\
1642	6384.06616828578\\
1643	6334.06616828578\\
1644	6384.06616828578\\
1645	6334.06616828578\\
1646	6384.06616828578\\
1647	6334.06616828578\\
1648	6384.06616828578\\
1649	6334.06616828578\\
1650	6384.06616828578\\
1651	6334.06616828578\\
1652	6384.06616828578\\
1653	6334.06616828578\\
1654	6384.06616828578\\
1655	6334.06616828578\\
1656	6384.06616828578\\
1657	6334.06616828578\\
1658	6384.06616828578\\
1659	6334.06616828578\\
1660	6384.06616828578\\
1661	6334.06616828578\\
1662	6384.06616828578\\
1663	6334.06616828578\\
1664	6384.06616828578\\
1665	6334.06616828578\\
1666	6384.06616828578\\
1667	6334.06616828578\\
1668	6384.06616828578\\
1669	6334.06616828578\\
1670	6384.06616828578\\
1671	6334.06616828578\\
1672	6384.06616828578\\
1673	6334.06616828578\\
1674	6384.06616828578\\
1675	6334.06616828578\\
1676	6384.06616828578\\
1677	6334.06616828578\\
1678	6384.06616828578\\
1679	6334.06616828578\\
1680	6384.06616828578\\
1681	6334.06616828578\\
1682	6384.06616828578\\
1683	6334.06616828578\\
1684	6384.06616828578\\
1685	6334.06616828578\\
1686	6384.06616828578\\
1687	6334.06616828578\\
1688	6384.06616828578\\
1689	6334.06616828578\\
1690	6384.06616828578\\
1691	6334.06616828578\\
1692	6384.06616828578\\
1693	6334.06616828578\\
1694	6384.06616828578\\
1695	6334.06616828578\\
1696	6384.06616828578\\
1697	6334.06616828578\\
1698	6384.06616828578\\
1699	6334.06616828578\\
1700	6384.06616828578\\
1701	6334.06616828578\\
1702	6284.06616828578\\
1703	6334.06616828578\\
1704	6301.3636644447\\
1705	6351.3636644447\\
1706	6301.3636644447\\
1707	6345.72844866202\\
1708	6295.72844866202\\
1709	6345.72844866202\\
1710	6295.72844866202\\
1711	6345.72844866202\\
1712	6295.72844866202\\
1713	6345.72844866202\\
1714	6295.72844866202\\
1715	6345.72844866202\\
1716	6295.72844866202\\
1717	6345.72844866202\\
1718	6295.72844866202\\
1719	6345.72844866202\\
1720	6295.72844866202\\
1721	6345.72844866202\\
1722	6295.72844866202\\
1723	6345.72844866202\\
1724	6295.72844866202\\
1725	6345.72844866202\\
1726	6295.72844866202\\
1727	6345.72844866202\\
1728	6295.72844866202\\
1729	6345.72844866202\\
1730	6295.72844866202\\
1731	6345.72844866202\\
1732	6295.72844866202\\
1733	6345.72844866202\\
1734	6295.72844866202\\
1735	6345.72844866202\\
1736	6295.72844866202\\
1737	6345.72844866202\\
1738	6295.72844866202\\
1739	6345.72844866202\\
1740	6295.72844866202\\
1741	6345.72844866202\\
1742	6295.72844866202\\
1743	6345.72844866202\\
1744	6295.72844866202\\
1745	6345.72844866202\\
1746	6295.72844866202\\
1747	6345.72844866202\\
1748	6295.72844866202\\
1749	6345.72844866202\\
1750	6295.72844866202\\
1751	6345.72844866202\\
1752	6295.72844866202\\
1753	6345.72844866202\\
1754	6295.72844866202\\
1755	6345.72844866202\\
1756	6295.72844866202\\
1757	6345.72844866202\\
1758	6295.72844866202\\
1759	6345.72844866202\\
1760	6295.72844866202\\
1761	6345.72844866202\\
1762	6295.72844866202\\
1763	6345.72844866202\\
1764	6295.72844866202\\
1765	6345.72844866202\\
1766	6295.72844866202\\
1767	6345.72844866202\\
1768	6295.72844866202\\
1769	6345.72844866202\\
1770	6295.72844866202\\
1771	6345.72844866202\\
1772	6295.72844866202\\
1773	6345.72844866202\\
1774	6295.72844866202\\
1775	6345.72844866202\\
1776	6295.72844866202\\
1777	6345.72844866202\\
1778	6295.72844866202\\
1779	6345.72844866202\\
1780	6295.72844866202\\
1781	6345.72844866202\\
1782	6295.72844866202\\
1783	6345.72844866202\\
1784	6295.72844866202\\
1785	6345.72844866202\\
1786	6295.72844866202\\
1787	6345.72844866202\\
1788	6295.72844866202\\
1789	6345.72844866202\\
1790	6295.72844866202\\
1791	6345.72844866202\\
1792	6295.72844866202\\
1793	6345.72844866202\\
1794	6295.72844866202\\
1795	6345.72844866202\\
1796	6295.72844866202\\
1797	6345.72844866202\\
1798	6295.72844866202\\
1799	6345.72844866202\\
1800	6295.72844866202\\
1801	6280.34585995583\\
1802	6322.85566689438\\
1803	6272.85566689438\\
1804	6322.85566689438\\
1805	6272.85566689438\\
1806	6322.85566689438\\
1807	6272.85566689438\\
1808	6322.85566689438\\
1809	6272.85566689438\\
1810	6322.85566689438\\
1811	6272.85566689438\\
1812	6322.85566689438\\
1813	6272.85566689438\\
1814	6322.85566689438\\
1815	6272.85566689438\\
1816	6322.85566689438\\
1817	6272.85566689438\\
1818	6322.85566689438\\
1819	6272.85566689438\\
1820	6322.85566689438\\
1821	6272.85566689438\\
1822	6322.85566689438\\
1823	6272.85566689438\\
1824	6322.85566689438\\
1825	6272.85566689438\\
1826	6322.85566689438\\
1827	6272.85566689438\\
1828	6322.85566689438\\
1829	6272.85566689438\\
1830	6322.85566689438\\
1831	6272.85566689438\\
1832	6322.85566689438\\
1833	6272.85566689438\\
1834	6322.85566689438\\
1835	6272.85566689438\\
1836	6322.85566689438\\
1837	6272.85566689438\\
1838	6322.85566689438\\
1839	6272.85566689438\\
1840	6322.85566689438\\
1841	6272.85566689438\\
1842	6322.85566689438\\
1843	6272.85566689438\\
1844	6322.85566689438\\
1845	6272.85566689438\\
1846	6322.85566689438\\
1847	6272.85566689438\\
1848	6322.85566689438\\
1849	6272.85566689438\\
1850	6322.85566689438\\
1851	6272.85566689438\\
1852	6322.85566689438\\
1853	6272.85566689438\\
1854	6322.85566689438\\
1855	6272.85566689438\\
1856	6322.85566689438\\
1857	6272.85566689438\\
1858	6322.85566689438\\
1859	6272.85566689438\\
1860	6322.85566689438\\
1861	6272.85566689438\\
1862	6322.85566689438\\
1863	6272.85566689438\\
1864	6322.85566689438\\
1865	6272.85566689438\\
1866	6322.85566689438\\
1867	6272.85566689438\\
1868	6322.85566689438\\
1869	6272.85566689438\\
1870	6322.85566689438\\
1871	6272.85566689438\\
1872	6322.85566689438\\
1873	6272.85566689438\\
1874	6322.85566689438\\
1875	6272.85566689438\\
1876	6322.85566689438\\
1877	6272.85566689438\\
1878	6322.85566689438\\
1879	6272.85566689438\\
1880	6322.85566689438\\
1881	6272.85566689438\\
1882	6322.85566689438\\
1883	6272.85566689438\\
1884	6322.85566689438\\
1885	6272.85566689438\\
1886	6322.85566689438\\
1887	6272.85566689438\\
1888	6322.85566689438\\
1889	6272.85566689438\\
1890	6322.85566689438\\
1891	6272.85566689438\\
1892	6322.85566689438\\
1893	6272.85566689438\\
1894	6322.85566689438\\
1895	6272.85566689438\\
1896	6322.85566689438\\
1897	6272.85566689438\\
1898	6322.85566689438\\
1899	6272.85566689438\\
1900	6322.85566689438\\
1901	6272.85566689438\\
1902	6307.80667385865\\
1903	6257.80667385865\\
1904	6307.80667385865\\
1905	6257.80667385865\\
1906	6307.80667385865\\
1907	6257.80667385865\\
1908	6307.80667385865\\
1909	6257.80667385865\\
1910	6307.80667385865\\
1911	6257.80667385865\\
1912	6307.80667385865\\
1913	6257.80667385865\\
1914	6307.80667385865\\
1915	6257.80667385865\\
1916	6307.80667385865\\
1917	6257.80667385865\\
1918	6307.80667385865\\
1919	6257.80667385865\\
1920	6307.80667385865\\
1921	6257.80667385865\\
1922	6307.80667385865\\
1923	6257.80667385865\\
1924	6307.80667385865\\
1925	6257.80667385865\\
1926	6307.80667385865\\
1927	6257.80667385865\\
1928	6307.80667385865\\
1929	6257.80667385865\\
1930	6307.80667385865\\
1931	6257.80667385865\\
1932	6307.80667385865\\
1933	6257.80667385865\\
1934	6307.80667385865\\
1935	6257.80667385865\\
1936	6307.80667385865\\
1937	6257.80667385865\\
1938	6307.80667385865\\
1939	6257.80667385865\\
1940	6307.80667385865\\
1941	6257.80667385865\\
1942	6307.80667385865\\
1943	6257.80667385865\\
1944	6307.80667385865\\
1945	6257.80667385865\\
1946	6307.80667385865\\
1947	6257.80667385865\\
1948	6307.80667385865\\
1949	6257.80667385865\\
1950	6307.80667385865\\
1951	6257.80667385865\\
1952	6307.80667385865\\
1953	6257.80667385865\\
1954	6307.80667385865\\
1955	6257.80667385865\\
1956	6307.80667385865\\
1957	6257.80667385865\\
1958	6307.80667385865\\
1959	6257.80667385865\\
1960	6307.80667385865\\
1961	6257.80667385865\\
1962	6307.80667385865\\
1963	6257.80667385865\\
1964	6307.80667385865\\
1965	6257.80667385865\\
1966	6307.80667385865\\
1967	6257.80667385865\\
1968	6307.80667385865\\
1969	6257.80667385865\\
1970	6307.80667385865\\
1971	6257.80667385865\\
1972	6307.80667385865\\
1973	6257.80667385865\\
1974	6307.80667385865\\
1975	6257.80667385865\\
1976	6307.80667385865\\
1977	6257.80667385865\\
1978	6307.80667385865\\
1979	6257.80667385865\\
1980	6307.80667385865\\
1981	6257.80667385865\\
1982	6307.80667385865\\
1983	6257.80667385865\\
1984	6307.80667385865\\
1985	6257.80667385865\\
1986	6307.80667385865\\
1987	6257.80667385865\\
1988	6307.80667385865\\
1989	6257.80667385865\\
1990	6307.80667385865\\
1991	6257.80667385865\\
1992	6307.80667385865\\
1993	6257.80667385865\\
1994	6307.80667385865\\
1995	6257.80667385865\\
1996	6307.80667385865\\
1997	6257.80667385865\\
1998	6307.80667385865\\
1999	6257.80667385865\\
2000	6307.80667385865\\
};
%\addlegendentry{Gen4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	1\\
2	51\\
3	101\\
4	151\\
5	201\\
6	251\\
7	301\\
8	351\\
9	401\\
10	451\\
11	501\\
12	551\\
13	601\\
14	651\\
15	701\\
16	751\\
17	801\\
18	851\\
19	901\\
20	951\\
21	1001\\
22	1051\\
23	1101\\
24	1151\\
25	1201\\
26	1251\\
27	1301\\
28	1351\\
29	1401\\
30	1451\\
31	1501\\
32	1551\\
33	1601\\
34	1651\\
35	1701\\
36	1751\\
37	1801\\
38	1851\\
39	1901\\
40	1951\\
41	2001\\
42	2051\\
43	2101\\
44	2151\\
45	2201\\
46	2251\\
47	2301\\
48	2351\\
49	2401\\
50	2451\\
51	2501\\
52	2551\\
53	2601\\
54	2651\\
55	2701\\
56	2751\\
57	2801\\
58	2851\\
59	2901\\
60	2951\\
61	3001\\
62	3051\\
63	3101\\
64	3151\\
65	3201\\
66	3251\\
67	3301\\
68	3351\\
69	3401\\
70	3451\\
71	3501\\
72	3551\\
73	3601\\
74	3651\\
75	3701\\
76	3751\\
77	3801\\
78	3851\\
79	3901\\
80	3951\\
81	4001\\
82	4051\\
83	4101\\
84	4151\\
85	4201\\
86	4251\\
87	4301\\
88	4351\\
89	4401\\
90	4451\\
91	4501\\
92	4551\\
93	4601\\
94	4651\\
95	4701\\
96	4751\\
97	4801\\
98	4851\\
99	4901\\
100	4951\\
101	5001\\
102	5051\\
103	5101\\
104	5151\\
105	5201\\
106	5251\\
107	5301\\
108	5351\\
109	5401\\
110	5451\\
111	5501\\
112	5551\\
113	5601\\
114	5651\\
115	5701\\
116	5751\\
117	5801\\
118	5851\\
119	5901\\
120	5951\\
121	6001\\
122	6051\\
123	6101\\
124	6151\\
125	6201\\
126	6250.59813905709\\
127	6273.79884513158\\
128	6310.47748411608\\
129	6325.74053454958\\
130	6365.7830235916\\
131	6373.7876989828\\
132	6420.61821485403\\
133	6379.74601527798\\
134	6429.74601527798\\
135	6379.74601527798\\
136	6429.74601527798\\
137	6379.74601527798\\
138	6429.74601527798\\
139	6379.74601527798\\
140	6429.74601527798\\
141	6379.74601527798\\
142	6429.74601527798\\
143	6379.74601527798\\
144	6429.74601527798\\
145	6379.74601527798\\
146	6429.74601527798\\
147	6379.74601527798\\
148	6429.74601527798\\
149	6379.74601527798\\
150	6429.74601527798\\
151	6379.74601527798\\
152	6429.74601527798\\
153	6379.74601527798\\
154	6429.74601527798\\
155	6379.74601527798\\
156	6429.74601527798\\
157	6379.74601527798\\
158	6429.74601527798\\
159	6379.74601527798\\
160	6429.74601527798\\
161	6379.74601527798\\
162	6429.74601527798\\
163	6379.74601527798\\
164	6429.74601527798\\
165	6379.74601527798\\
166	6429.74601527798\\
167	6379.74601527798\\
168	6429.74601527798\\
169	6379.74601527798\\
170	6429.74601527798\\
171	6379.74601527798\\
172	6429.74601527798\\
173	6379.74601527798\\
174	6429.74601527798\\
175	6379.74601527798\\
176	6429.74601527798\\
177	6379.74601527798\\
178	6429.74601527798\\
179	6379.74601527798\\
180	6429.74601527798\\
181	6379.74601527798\\
182	6429.74601527798\\
183	6379.74601527798\\
184	6429.74601527798\\
185	6379.74601527798\\
186	6429.74601527798\\
187	6379.74601527798\\
188	6429.74601527798\\
189	6379.74601527798\\
190	6429.74601527798\\
191	6379.74601527798\\
192	6429.74601527798\\
193	6379.74601527798\\
194	6429.74601527798\\
195	6379.74601527798\\
196	6429.74601527798\\
197	6379.74601527798\\
198	6429.74601527798\\
199	6379.74601527798\\
200	6429.74601527798\\
201	6379.74601527798\\
202	6329.74601527798\\
203	6326.58638424738\\
204	6289.74601527798\\
205	6286.58638424739\\
206	6249.74601527799\\
207	6290.71317255309\\
208	6240.71317255309\\
209	6290.71317255309\\
210	6254.08144578114\\
211	6304.08144578114\\
212	6254.08144578114\\
213	6304.08144578114\\
214	6254.08144578114\\
215	6304.08144578114\\
216	6254.08144578114\\
217	6304.08144578114\\
218	6254.08144578114\\
219	6304.08144578114\\
220	6254.08144578114\\
221	6304.08144578114\\
222	6254.08144578114\\
223	6304.08144578114\\
224	6254.08144578114\\
225	6304.08144578114\\
226	6254.08144578114\\
227	6304.08144578114\\
228	6254.08144578114\\
229	6304.08144578114\\
230	6254.08144578114\\
231	6304.08144578114\\
232	6254.08144578114\\
233	6304.08144578114\\
234	6254.08144578114\\
235	6304.08144578114\\
236	6254.08144578114\\
237	6304.08144578114\\
238	6254.08144578114\\
239	6304.08144578114\\
240	6254.08144578114\\
241	6304.08144578114\\
242	6254.08144578114\\
243	6304.08144578114\\
244	6254.08144578114\\
245	6304.08144578114\\
246	6254.08144578114\\
247	6304.08144578114\\
248	6254.08144578114\\
249	6304.08144578114\\
250	6254.08144578114\\
251	6304.08144578114\\
252	6254.08144578114\\
253	6304.08144578114\\
254	6254.08144578114\\
255	6304.08144578114\\
256	6254.08144578114\\
257	6304.08144578114\\
258	6254.08144578114\\
259	6304.08144578114\\
260	6254.08144578114\\
261	6304.08144578114\\
262	6254.08144578114\\
263	6304.08144578114\\
264	6254.08144578114\\
265	6304.08144578114\\
266	6254.08144578114\\
267	6304.08144578114\\
268	6254.08144578114\\
269	6304.08144578114\\
270	6254.08144578114\\
271	6304.08144578114\\
272	6254.08144578114\\
273	6304.08144578114\\
274	6254.08144578114\\
275	6304.08144578114\\
276	6254.08144578114\\
277	6304.08144578114\\
278	6254.08144578114\\
279	6304.08144578114\\
280	6254.08144578114\\
281	6304.08144578114\\
282	6254.08144578114\\
283	6304.08144578114\\
284	6254.08144578114\\
285	6304.08144578114\\
286	6254.08144578114\\
287	6304.08144578114\\
288	6254.08144578114\\
289	6304.08144578114\\
290	6254.08144578114\\
291	6304.08144578114\\
292	6254.08144578114\\
293	6304.08144578114\\
294	6254.08144578114\\
295	6304.08144578114\\
296	6254.08144578114\\
297	6304.08144578114\\
298	6254.08144578114\\
299	6304.08144578114\\
300	6254.08144578114\\
301	6211.54558964918\\
302	6261.54558964918\\
303	6228.76630617322\\
304	6278.76630617322\\
305	6228.76630617322\\
306	6278.76630617322\\
307	6228.76630617322\\
308	6278.76630617322\\
309	6228.76630617322\\
310	6278.76630617322\\
311	6228.76630617322\\
312	6278.76630617322\\
313	6228.76630617322\\
314	6278.76630617322\\
315	6228.76630617322\\
316	6278.76630617322\\
317	6228.76630617322\\
318	6278.76630617322\\
319	6228.76630617322\\
320	6278.76630617322\\
321	6228.76630617322\\
322	6278.76630617322\\
323	6228.76630617322\\
324	6278.76630617322\\
325	6228.76630617322\\
326	6278.76630617322\\
327	6228.76630617322\\
328	6278.76630617322\\
329	6228.76630617322\\
330	6278.76630617322\\
331	6228.76630617322\\
332	6278.76630617322\\
333	6228.76630617322\\
334	6278.76630617322\\
335	6228.76630617322\\
336	6278.76630617322\\
337	6228.76630617322\\
338	6278.76630617322\\
339	6228.76630617322\\
340	6278.76630617322\\
341	6228.76630617322\\
342	6278.76630617322\\
343	6228.76630617322\\
344	6278.76630617322\\
345	6228.76630617322\\
346	6278.76630617322\\
347	6228.76630617322\\
348	6278.76630617322\\
349	6228.76630617322\\
350	6278.76630617322\\
351	6228.76630617322\\
352	6278.76630617322\\
353	6228.76630617322\\
354	6278.76630617322\\
355	6228.76630617322\\
356	6278.76630617322\\
357	6228.76630617322\\
358	6278.76630617322\\
359	6228.76630617322\\
360	6278.76630617322\\
361	6228.76630617322\\
362	6278.76630617322\\
363	6228.76630617322\\
364	6278.76630617322\\
365	6228.76630617322\\
366	6278.76630617322\\
367	6228.76630617322\\
368	6278.76630617322\\
369	6228.76630617322\\
370	6278.76630617322\\
371	6228.76630617322\\
372	6278.76630617322\\
373	6228.76630617322\\
374	6278.76630617322\\
375	6228.76630617322\\
376	6278.76630617322\\
377	6228.76630617322\\
378	6278.76630617322\\
379	6228.76630617322\\
380	6278.76630617322\\
381	6228.76630617322\\
382	6278.76630617322\\
383	6228.76630617322\\
384	6278.76630617322\\
385	6228.76630617322\\
386	6278.76630617322\\
387	6228.76630617322\\
388	6278.76630617322\\
389	6228.76630617322\\
390	6278.76630617322\\
391	6228.76630617322\\
392	6278.76630617322\\
393	6228.76630617322\\
394	6278.76630617322\\
395	6228.76630617322\\
396	6278.76630617322\\
397	6228.76630617322\\
398	6278.76630617322\\
399	6228.76630617322\\
400	6278.76630617322\\
401	6228.76630617322\\
402	6258.95571700884\\
403	6217.41168861904\\
404	6267.41168861904\\
405	6217.41168861904\\
406	6267.41168861904\\
407	6217.41168861904\\
408	6267.41168861904\\
409	6217.41168861904\\
410	6267.41168861904\\
411	6217.41168861904\\
412	6267.41168861904\\
413	6217.41168861904\\
414	6267.41168861904\\
415	6217.41168861904\\
416	6267.41168861904\\
417	6217.41168861904\\
418	6267.41168861904\\
419	6217.41168861904\\
420	6267.41168861904\\
421	6217.41168861904\\
422	6267.41168861904\\
423	6217.41168861904\\
424	6267.41168861904\\
425	6217.41168861904\\
426	6267.41168861904\\
427	6217.41168861904\\
428	6267.41168861904\\
429	6217.41168861904\\
430	6267.41168861904\\
431	6217.41168861904\\
432	6267.41168861904\\
433	6217.41168861904\\
434	6267.41168861904\\
435	6217.41168861904\\
436	6267.41168861904\\
437	6217.41168861904\\
438	6267.41168861904\\
439	6217.41168861904\\
440	6267.41168861904\\
441	6217.41168861904\\
442	6267.41168861904\\
443	6217.41168861904\\
444	6267.41168861904\\
445	6217.41168861904\\
446	6267.41168861904\\
447	6217.41168861904\\
448	6267.41168861904\\
449	6217.41168861904\\
450	6267.41168861904\\
451	6217.41168861904\\
452	6267.41168861904\\
453	6217.41168861904\\
454	6267.41168861904\\
455	6217.41168861904\\
456	6267.41168861904\\
457	6217.41168861904\\
458	6267.41168861904\\
459	6217.41168861904\\
460	6267.41168861904\\
461	6217.41168861904\\
462	6267.41168861904\\
463	6217.41168861904\\
464	6267.41168861904\\
465	6217.41168861904\\
466	6267.41168861904\\
467	6217.41168861904\\
468	6267.41168861904\\
469	6217.41168861904\\
470	6267.41168861904\\
471	6217.41168861904\\
472	6267.41168861904\\
473	6217.41168861904\\
474	6267.41168861904\\
475	6217.41168861904\\
476	6267.41168861904\\
477	6217.41168861904\\
478	6267.41168861904\\
479	6217.41168861904\\
480	6267.41168861904\\
481	6217.41168861904\\
482	6267.41168861904\\
483	6217.41168861904\\
484	6267.41168861904\\
485	6217.41168861904\\
486	6267.41168861904\\
487	6217.41168861904\\
488	6267.41168861904\\
489	6217.41168861904\\
490	6267.41168861904\\
491	6217.41168861904\\
492	6267.41168861904\\
493	6217.41168861904\\
494	6267.41168861904\\
495	6217.41168861904\\
496	6267.41168861904\\
497	6217.41168861904\\
498	6267.41168861904\\
499	6217.41168861904\\
500	6267.41168861904\\
501	6217.41168861904\\
502	6267.41168861904\\
503	6217.41168861904\\
504	6267.41168861904\\
505	6217.41168861904\\
506	6267.41168861904\\
507	6217.41168861904\\
508	6267.41168861904\\
509	6217.41168861904\\
510	6267.41168861904\\
511	6217.41168861904\\
512	6267.41168861904\\
513	6217.41168861904\\
514	6267.41168861904\\
515	6217.41168861904\\
516	6267.41168861904\\
517	6217.41168861904\\
518	6267.41168861904\\
519	6217.41168861904\\
520	6267.41168861904\\
521	6217.41168861904\\
522	6267.41168861904\\
523	6217.41168861904\\
524	6267.41168861904\\
525	6217.41168861904\\
526	6267.41168861904\\
527	6217.41168861904\\
528	6267.41168861904\\
529	6217.41168861904\\
530	6267.41168861904\\
531	6217.41168861904\\
532	6267.41168861904\\
533	6217.41168861904\\
534	6267.41168861904\\
535	6217.41168861904\\
536	6267.41168861904\\
537	6217.41168861904\\
538	6267.41168861904\\
539	6217.41168861904\\
540	6267.41168861904\\
541	6217.41168861904\\
542	6267.41168861904\\
543	6217.41168861904\\
544	6267.41168861904\\
545	6217.41168861904\\
546	6267.41168861904\\
547	6217.41168861904\\
548	6267.41168861904\\
549	6217.41168861904\\
550	6267.41168861904\\
551	6217.41168861904\\
552	6267.41168861904\\
553	6217.41168861904\\
554	6267.41168861904\\
555	6217.41168861904\\
556	6267.41168861904\\
557	6217.41168861904\\
558	6267.41168861904\\
559	6217.41168861904\\
560	6267.41168861904\\
561	6217.41168861904\\
562	6267.41168861904\\
563	6217.41168861904\\
564	6267.41168861904\\
565	6217.41168861904\\
566	6267.41168861904\\
567	6217.41168861904\\
568	6267.41168861904\\
569	6217.41168861904\\
570	6267.41168861904\\
571	6217.41168861904\\
572	6267.41168861904\\
573	6217.41168861904\\
574	6267.41168861904\\
575	6217.41168861904\\
576	6267.41168861904\\
577	6217.41168861904\\
578	6267.41168861904\\
579	6217.41168861904\\
580	6267.41168861904\\
581	6217.41168861904\\
582	6267.41168861904\\
583	6217.41168861904\\
584	6267.41168861904\\
585	6217.41168861904\\
586	6267.41168861904\\
587	6217.41168861904\\
588	6267.41168861904\\
589	6217.41168861904\\
590	6267.41168861904\\
591	6217.41168861904\\
592	6267.41168861904\\
593	6217.41168861904\\
594	6267.41168861904\\
595	6217.41168861904\\
596	6267.41168861904\\
597	6217.41168861904\\
598	6267.41168861904\\
599	6217.41168861904\\
600	6267.41168861904\\
601	6217.41168861904\\
602	6267.41168861904\\
603	6217.41168861904\\
604	6267.41168861904\\
605	6217.41168861904\\
606	6267.41168861904\\
607	6217.41168861904\\
608	6267.41168861904\\
609	6217.41168861904\\
610	6267.41168861904\\
611	6217.41168861904\\
612	6267.41168861904\\
613	6217.41168861904\\
614	6267.41168861904\\
615	6217.41168861904\\
616	6267.41168861904\\
617	6217.41168861904\\
618	6267.41168861904\\
619	6217.41168861904\\
620	6267.41168861904\\
621	6217.41168861904\\
622	6267.41168861904\\
623	6217.41168861904\\
624	6267.41168861904\\
625	6217.41168861904\\
626	6267.41168861904\\
627	6217.41168861904\\
628	6267.41168861904\\
629	6217.41168861904\\
630	6267.41168861904\\
631	6217.41168861904\\
632	6267.41168861904\\
633	6217.41168861904\\
634	6267.41168861904\\
635	6217.41168861904\\
636	6267.41168861904\\
637	6217.41168861904\\
638	6267.41168861904\\
639	6217.41168861904\\
640	6267.41168861904\\
641	6217.41168861904\\
642	6267.41168861904\\
643	6217.41168861904\\
644	6267.41168861904\\
645	6217.41168861904\\
646	6267.41168861904\\
647	6217.41168861904\\
648	6267.41168861904\\
649	6217.41168861904\\
650	6267.41168861904\\
651	6217.41168861904\\
652	6267.41168861904\\
653	6217.41168861904\\
654	6267.41168861904\\
655	6217.41168861904\\
656	6267.41168861904\\
657	6217.41168861904\\
658	6267.41168861904\\
659	6217.41168861904\\
660	6267.41168861904\\
661	6217.41168861904\\
662	6267.41168861904\\
663	6217.41168861904\\
664	6267.41168861904\\
665	6217.41168861904\\
666	6267.41168861904\\
667	6217.41168861904\\
668	6267.41168861904\\
669	6217.41168861904\\
670	6267.41168861904\\
671	6217.41168861904\\
672	6267.41168861904\\
673	6217.41168861904\\
674	6267.41168861904\\
675	6217.41168861904\\
676	6267.41168861904\\
677	6217.41168861904\\
678	6267.41168861904\\
679	6217.41168861904\\
680	6267.41168861904\\
681	6217.41168861904\\
682	6267.41168861904\\
683	6217.41168861904\\
684	6267.41168861904\\
685	6217.41168861904\\
686	6267.41168861904\\
687	6217.41168861904\\
688	6267.41168861904\\
689	6217.41168861904\\
690	6267.41168861904\\
691	6217.41168861904\\
692	6267.41168861904\\
693	6217.41168861904\\
694	6267.41168861904\\
695	6217.41168861904\\
696	6267.41168861904\\
697	6217.41168861904\\
698	6267.41168861904\\
699	6217.41168861904\\
700	6267.41168861904\\
701	6217.41168861904\\
702	6267.41168861904\\
703	6217.41168861904\\
704	6267.41168861904\\
705	6217.41168861904\\
706	6267.41168861904\\
707	6217.41168861904\\
708	6267.41168861904\\
709	6217.41168861904\\
710	6267.41168861904\\
711	6217.41168861904\\
712	6267.41168861904\\
713	6217.41168861904\\
714	6267.41168861904\\
715	6217.41168861904\\
716	6267.41168861904\\
717	6217.41168861904\\
718	6267.41168861904\\
719	6217.41168861904\\
720	6267.41168861904\\
721	6217.41168861904\\
722	6267.41168861904\\
723	6217.41168861904\\
724	6267.41168861904\\
725	6217.41168861904\\
726	6267.41168861904\\
727	6217.41168861904\\
728	6267.41168861904\\
729	6217.41168861904\\
730	6267.41168861904\\
731	6217.41168861904\\
732	6267.41168861904\\
733	6217.41168861904\\
734	6267.41168861904\\
735	6217.41168861904\\
736	6267.41168861904\\
737	6217.41168861904\\
738	6267.41168861904\\
739	6217.41168861904\\
740	6267.41168861904\\
741	6217.41168861904\\
742	6267.41168861904\\
743	6217.41168861904\\
744	6267.41168861904\\
745	6217.41168861904\\
746	6267.41168861904\\
747	6217.41168861904\\
748	6267.41168861904\\
749	6217.41168861904\\
750	6267.41168861904\\
751	6317.41168861904\\
752	6367.41168861904\\
753	6417.41168861904\\
754	6467.41168861904\\
755	6517.41168861904\\
756	6496.24739043629\\
757	6546.24739043629\\
758	6496.24739043629\\
759	6546.24739043629\\
760	6496.24739043629\\
761	6543.18506844235\\
762	6493.18506844235\\
763	6543.18506844235\\
764	6493.18506844235\\
765	6543.18506844235\\
766	6493.18506844235\\
767	6543.18506844235\\
768	6493.18506844235\\
769	6543.18506844235\\
770	6493.18506844235\\
771	6543.18506844235\\
772	6493.18506844235\\
773	6543.18506844235\\
774	6493.18506844235\\
775	6543.18506844235\\
776	6493.18506844235\\
777	6543.18506844235\\
778	6493.18506844235\\
779	6543.18506844235\\
780	6493.18506844235\\
781	6543.18506844235\\
782	6493.18506844235\\
783	6543.18506844235\\
784	6493.18506844235\\
785	6543.18506844235\\
786	6493.18506844235\\
787	6543.18506844235\\
788	6493.18506844235\\
789	6543.18506844235\\
790	6493.18506844235\\
791	6543.18506844235\\
792	6493.18506844235\\
793	6543.18506844235\\
794	6493.18506844235\\
795	6543.18506844235\\
796	6493.18506844235\\
797	6543.18506844235\\
798	6493.18506844235\\
799	6543.18506844235\\
800	6493.18506844235\\
801	6443.18506844235\\
802	6393.18506844235\\
803	6416.69863060252\\
804	6374.48577055255\\
805	6424.48577055255\\
806	6374.48577055255\\
807	6424.48577055255\\
808	6374.48577055255\\
809	6424.48577055255\\
810	6374.48577055255\\
811	6424.48577055255\\
812	6374.48577055255\\
813	6424.48577055255\\
814	6374.48577055255\\
815	6424.48577055255\\
816	6374.48577055255\\
817	6424.48577055255\\
818	6374.48577055255\\
819	6424.48577055255\\
820	6374.48577055255\\
821	6424.48577055255\\
822	6374.48577055255\\
823	6424.48577055255\\
824	6374.48577055255\\
825	6424.48577055255\\
826	6374.48577055255\\
827	6424.48577055255\\
828	6374.48577055255\\
829	6424.48577055255\\
830	6374.48577055255\\
831	6424.48577055255\\
832	6374.48577055255\\
833	6424.48577055255\\
834	6374.48577055255\\
835	6424.48577055255\\
836	6374.48577055255\\
837	6424.48577055255\\
838	6374.48577055255\\
839	6424.48577055255\\
840	6374.48577055255\\
841	6424.48577055255\\
842	6374.48577055255\\
843	6424.48577055255\\
844	6374.48577055255\\
845	6424.48577055255\\
846	6374.48577055255\\
847	6424.48577055255\\
848	6374.48577055255\\
849	6424.48577055255\\
850	6374.48577055255\\
851	6424.48577055255\\
852	6374.48577055255\\
853	6424.48577055255\\
854	6374.48577055255\\
855	6424.48577055255\\
856	6374.48577055255\\
857	6424.48577055255\\
858	6374.48577055255\\
859	6424.48577055255\\
860	6374.48577055255\\
861	6424.48577055255\\
862	6374.48577055255\\
863	6424.48577055255\\
864	6374.48577055255\\
865	6424.48577055255\\
866	6374.48577055255\\
867	6424.48577055255\\
868	6374.48577055255\\
869	6424.48577055255\\
870	6374.48577055255\\
871	6424.48577055255\\
872	6374.48577055255\\
873	6424.48577055255\\
874	6374.48577055255\\
875	6424.48577055255\\
876	6374.48577055255\\
877	6424.48577055255\\
878	6374.48577055255\\
879	6424.48577055255\\
880	6374.48577055255\\
881	6424.48577055255\\
882	6374.48577055255\\
883	6424.48577055255\\
884	6374.48577055255\\
885	6424.48577055255\\
886	6374.48577055255\\
887	6424.48577055255\\
888	6374.48577055255\\
889	6424.48577055255\\
890	6374.48577055255\\
891	6424.48577055255\\
892	6374.48577055255\\
893	6424.48577055255\\
894	6374.48577055255\\
895	6424.48577055255\\
896	6374.48577055255\\
897	6424.48577055255\\
898	6374.48577055255\\
899	6424.48577055255\\
900	6374.48577055255\\
901	6324.48577055255\\
902	6374.48577055255\\
903	6324.48577055255\\
904	6374.48577055255\\
905	6324.48577055255\\
906	6374.48577055255\\
907	6324.48577055255\\
908	6374.48577055255\\
909	6324.48577055255\\
910	6374.48577055255\\
911	6324.48577055255\\
912	6374.48577055255\\
913	6324.48577055255\\
914	6374.48577055255\\
915	6324.48577055255\\
916	6374.48577055255\\
917	6324.48577055255\\
918	6374.48577055255\\
919	6324.48577055255\\
920	6374.48577055255\\
921	6324.48577055255\\
922	6374.48577055255\\
923	6324.48577055255\\
924	6374.48577055255\\
925	6324.48577055255\\
926	6374.48577055255\\
927	6324.48577055255\\
928	6374.48577055255\\
929	6324.48577055255\\
930	6374.48577055255\\
931	6324.48577055255\\
932	6374.48577055255\\
933	6324.48577055255\\
934	6374.48577055255\\
935	6324.48577055255\\
936	6374.48577055255\\
937	6324.48577055255\\
938	6374.48577055255\\
939	6324.48577055255\\
940	6374.48577055255\\
941	6324.48577055255\\
942	6374.48577055255\\
943	6324.48577055255\\
944	6374.48577055255\\
945	6324.48577055255\\
946	6374.48577055255\\
947	6324.48577055255\\
948	6374.48577055255\\
949	6324.48577055255\\
950	6374.48577055255\\
951	6324.48577055255\\
952	6374.48577055255\\
953	6324.48577055255\\
954	6374.48577055255\\
955	6324.48577055255\\
956	6374.48577055255\\
957	6324.48577055255\\
958	6374.48577055255\\
959	6324.48577055255\\
960	6374.48577055255\\
961	6324.48577055255\\
962	6374.48577055255\\
963	6324.48577055255\\
964	6374.48577055255\\
965	6324.48577055255\\
966	6374.48577055255\\
967	6324.48577055255\\
968	6374.48577055255\\
969	6324.48577055255\\
970	6374.48577055255\\
971	6324.48577055255\\
972	6374.48577055255\\
973	6324.48577055255\\
974	6374.48577055255\\
975	6324.48577055255\\
976	6374.48577055255\\
977	6324.48577055255\\
978	6374.48577055255\\
979	6324.48577055255\\
980	6374.48577055255\\
981	6324.48577055255\\
982	6374.48577055255\\
983	6324.48577055255\\
984	6374.48577055255\\
985	6324.48577055255\\
986	6374.48577055255\\
987	6324.48577055255\\
988	6374.48577055255\\
989	6324.48577055255\\
990	6374.48577055255\\
991	6324.48577055255\\
992	6374.48577055255\\
993	6324.48577055255\\
994	6374.48577055255\\
995	6324.48577055255\\
996	6374.48577055255\\
997	6324.48577055255\\
998	6374.48577055255\\
999	6324.48577055255\\
1000	6374.48577055255\\
1001	6324.48577055255\\
1002	6279.71657047867\\
1003	6329.71657047867\\
1004	6321.59517392097\\
1005	6320.14648964032\\
1006	6320.99877911133\\
1007	6319.47995848799\\
1008	6323.54616954327\\
1009	6314.03112509688\\
1010	6336.58937505866\\
1011	6286.58937505866\\
1012	6336.58937505866\\
1013	6297.49430036213\\
1014	6347.49430036213\\
1015	6297.49430036213\\
1016	6347.49430036213\\
1017	6297.49430036213\\
1018	6347.49430036213\\
1019	6297.49430036213\\
1020	6347.49430036213\\
1021	6297.49430036213\\
1022	6347.49430036213\\
1023	6297.49430036213\\
1024	6347.49430036213\\
1025	6297.49430036213\\
1026	6347.49430036213\\
1027	6297.49430036213\\
1028	6347.49430036213\\
1029	6297.49430036213\\
1030	6347.49430036213\\
1031	6297.49430036213\\
1032	6347.49430036213\\
1033	6297.49430036213\\
1034	6347.49430036213\\
1035	6297.49430036213\\
1036	6347.49430036213\\
1037	6297.49430036213\\
1038	6347.49430036213\\
1039	6297.49430036213\\
1040	6347.49430036213\\
1041	6297.49430036213\\
1042	6347.49430036213\\
1043	6297.49430036213\\
1044	6347.49430036213\\
1045	6297.49430036213\\
1046	6347.49430036213\\
1047	6297.49430036213\\
1048	6347.49430036213\\
1049	6297.49430036213\\
1050	6347.49430036213\\
1051	6297.49430036213\\
1052	6347.49430036213\\
1053	6297.49430036213\\
1054	6347.49430036213\\
1055	6297.49430036213\\
1056	6347.49430036213\\
1057	6297.49430036213\\
1058	6347.49430036213\\
1059	6297.49430036213\\
1060	6347.49430036213\\
1061	6297.49430036213\\
1062	6347.49430036213\\
1063	6297.49430036213\\
1064	6347.49430036213\\
1065	6297.49430036213\\
1066	6347.49430036213\\
1067	6297.49430036213\\
1068	6347.49430036213\\
1069	6297.49430036213\\
1070	6347.49430036213\\
1071	6297.49430036213\\
1072	6347.49430036213\\
1073	6297.49430036213\\
1074	6347.49430036213\\
1075	6297.49430036213\\
1076	6347.49430036213\\
1077	6297.49430036213\\
1078	6347.49430036213\\
1079	6297.49430036213\\
1080	6347.49430036213\\
1081	6297.49430036213\\
1082	6347.49430036213\\
1083	6297.49430036213\\
1084	6347.49430036213\\
1085	6297.49430036213\\
1086	6347.49430036213\\
1087	6297.49430036213\\
1088	6347.49430036213\\
1089	6297.49430036213\\
1090	6347.49430036213\\
1091	6297.49430036213\\
1092	6347.49430036213\\
1093	6297.49430036213\\
1094	6347.49430036213\\
1095	6297.49430036213\\
1096	6347.49430036213\\
1097	6297.49430036213\\
1098	6347.49430036213\\
1099	6297.49430036213\\
1100	6347.49430036213\\
1101	6297.49430036213\\
1102	6308.19752156207\\
1103	6302.77330511242\\
1104	6317.34944423664\\
1105	6281.86652204948\\
1106	6331.86652204948\\
1107	6281.86652204948\\
1108	6331.86652204948\\
1109	6281.86652204948\\
1110	6331.86652204948\\
1111	6281.86652204948\\
1112	6331.86652204948\\
1113	6281.86652204948\\
1114	6331.86652204948\\
1115	6281.86652204948\\
1116	6331.86652204948\\
1117	6281.86652204948\\
1118	6331.86652204948\\
1119	6281.86652204948\\
1120	6331.86652204948\\
1121	6281.86652204948\\
1122	6331.86652204948\\
1123	6281.86652204948\\
1124	6331.86652204948\\
1125	6281.86652204948\\
1126	6331.86652204948\\
1127	6281.86652204948\\
1128	6331.86652204948\\
1129	6281.86652204948\\
1130	6331.86652204948\\
1131	6281.86652204948\\
1132	6331.86652204948\\
1133	6281.86652204948\\
1134	6331.86652204948\\
1135	6281.86652204948\\
1136	6331.86652204948\\
1137	6281.86652204948\\
1138	6331.86652204948\\
1139	6281.86652204948\\
1140	6331.86652204948\\
1141	6281.86652204948\\
1142	6331.86652204948\\
1143	6281.86652204948\\
1144	6331.86652204948\\
1145	6281.86652204948\\
1146	6331.86652204948\\
1147	6281.86652204948\\
1148	6331.86652204948\\
1149	6281.86652204948\\
1150	6331.86652204948\\
1151	6281.86652204948\\
1152	6331.86652204948\\
1153	6281.86652204948\\
1154	6331.86652204948\\
1155	6281.86652204948\\
1156	6331.86652204948\\
1157	6281.86652204948\\
1158	6331.86652204948\\
1159	6281.86652204948\\
1160	6331.86652204948\\
1161	6281.86652204948\\
1162	6331.86652204948\\
1163	6281.86652204948\\
1164	6331.86652204948\\
1165	6281.86652204948\\
1166	6331.86652204948\\
1167	6281.86652204948\\
1168	6331.86652204948\\
1169	6281.86652204948\\
1170	6331.86652204948\\
1171	6281.86652204948\\
1172	6331.86652204948\\
1173	6281.86652204948\\
1174	6331.86652204948\\
1175	6281.86652204948\\
1176	6331.86652204948\\
1177	6281.86652204948\\
1178	6331.86652204948\\
1179	6281.86652204948\\
1180	6331.86652204948\\
1181	6281.86652204948\\
1182	6331.86652204948\\
1183	6281.86652204948\\
1184	6331.86652204948\\
1185	6281.86652204948\\
1186	6331.86652204948\\
1187	6281.86652204948\\
1188	6331.86652204948\\
1189	6281.86652204948\\
1190	6331.86652204948\\
1191	6281.86652204948\\
1192	6331.86652204948\\
1193	6281.86652204948\\
1194	6331.86652204948\\
1195	6281.86652204948\\
1196	6331.86652204948\\
1197	6281.86652204948\\
1198	6331.86652204948\\
1199	6281.86652204948\\
1200	6331.86652204948\\
1201	6281.86652204948\\
1202	6331.86652204948\\
1203	6281.86652204948\\
1204	6331.86652204948\\
1205	6281.86652204948\\
1206	6331.86652204948\\
1207	6281.86652204948\\
1208	6331.86652204948\\
1209	6281.86652204948\\
1210	6331.86652204948\\
1211	6281.86652204948\\
1212	6331.86652204948\\
1213	6281.86652204948\\
1214	6331.86652204948\\
1215	6281.86652204948\\
1216	6331.86652204948\\
1217	6281.86652204948\\
1218	6331.86652204948\\
1219	6281.86652204948\\
1220	6331.86652204948\\
1221	6281.86652204948\\
1222	6331.86652204948\\
1223	6281.86652204948\\
1224	6331.86652204948\\
1225	6281.86652204948\\
1226	6331.86652204948\\
1227	6281.86652204948\\
1228	6331.86652204948\\
1229	6281.86652204948\\
1230	6331.86652204948\\
1231	6281.86652204948\\
1232	6331.86652204948\\
1233	6281.86652204948\\
1234	6331.86652204948\\
1235	6281.86652204948\\
1236	6331.86652204948\\
1237	6281.86652204948\\
1238	6331.86652204948\\
1239	6281.86652204948\\
1240	6331.86652204948\\
1241	6281.86652204948\\
1242	6331.86652204948\\
1243	6281.86652204948\\
1244	6331.86652204948\\
1245	6281.86652204948\\
1246	6331.86652204948\\
1247	6281.86652204948\\
1248	6331.86652204948\\
1249	6281.86652204948\\
1250	6331.86652204948\\
1251	6281.86652204948\\
1252	6331.86652204948\\
1253	6281.86652204948\\
1254	6331.86652204948\\
1255	6281.86652204948\\
1256	6331.86652204948\\
1257	6281.86652204948\\
1258	6331.86652204948\\
1259	6281.86652204948\\
1260	6331.86652204948\\
1261	6281.86652204948\\
1262	6331.86652204948\\
1263	6281.86652204948\\
1264	6331.86652204948\\
1265	6281.86652204948\\
1266	6331.86652204948\\
1267	6281.86652204948\\
1268	6331.86652204948\\
1269	6281.86652204948\\
1270	6331.86652204948\\
1271	6281.86652204948\\
1272	6331.86652204948\\
1273	6281.86652204948\\
1274	6331.86652204948\\
1275	6281.86652204948\\
1276	6331.86652204948\\
1277	6281.86652204948\\
1278	6331.86652204948\\
1279	6281.86652204948\\
1280	6331.86652204948\\
1281	6281.86652204948\\
1282	6331.86652204948\\
1283	6281.86652204948\\
1284	6331.86652204948\\
1285	6281.86652204948\\
1286	6331.86652204948\\
1287	6281.86652204948\\
1288	6331.86652204948\\
1289	6281.86652204948\\
1290	6331.86652204948\\
1291	6281.86652204948\\
1292	6331.86652204948\\
1293	6281.86652204948\\
1294	6331.86652204948\\
1295	6281.86652204948\\
1296	6331.86652204948\\
1297	6281.86652204948\\
1298	6331.86652204948\\
1299	6281.86652204948\\
1300	6331.86652204948\\
1301	6281.86652204948\\
1302	6301.5274819136\\
1303	6273.23962078612\\
1304	6323.23962078612\\
1305	6273.23962078612\\
1306	6323.23962078612\\
1307	6273.23962078612\\
1308	6323.23962078612\\
1309	6273.23962078612\\
1310	6323.23962078612\\
1311	6273.23962078612\\
1312	6323.23962078612\\
1313	6273.23962078612\\
1314	6323.23962078612\\
1315	6273.23962078612\\
1316	6323.23962078612\\
1317	6273.23962078612\\
1318	6323.23962078612\\
1319	6273.23962078612\\
1320	6323.23962078612\\
1321	6273.23962078612\\
1322	6323.23962078612\\
1323	6273.23962078612\\
1324	6323.23962078612\\
1325	6273.23962078612\\
1326	6323.23962078612\\
1327	6273.23962078612\\
1328	6323.23962078612\\
1329	6273.23962078612\\
1330	6323.23962078612\\
1331	6273.23962078612\\
1332	6323.23962078612\\
1333	6273.23962078612\\
1334	6323.23962078612\\
1335	6273.23962078612\\
1336	6323.23962078612\\
1337	6273.23962078612\\
1338	6323.23962078612\\
1339	6273.23962078612\\
1340	6323.23962078612\\
1341	6273.23962078612\\
1342	6323.23962078612\\
1343	6273.23962078612\\
1344	6323.23962078612\\
1345	6273.23962078612\\
1346	6323.23962078612\\
1347	6273.23962078612\\
1348	6323.23962078612\\
1349	6273.23962078612\\
1350	6323.23962078612\\
1351	6273.23962078612\\
1352	6323.23962078612\\
1353	6273.23962078612\\
1354	6323.23962078612\\
1355	6273.23962078612\\
1356	6323.23962078612\\
1357	6273.23962078612\\
1358	6323.23962078612\\
1359	6273.23962078612\\
1360	6323.23962078612\\
1361	6273.23962078612\\
1362	6323.23962078612\\
1363	6273.23962078612\\
1364	6323.23962078612\\
1365	6273.23962078612\\
1366	6323.23962078612\\
1367	6273.23962078612\\
1368	6323.23962078612\\
1369	6273.23962078612\\
1370	6323.23962078612\\
1371	6273.23962078612\\
1372	6323.23962078612\\
1373	6273.23962078612\\
1374	6323.23962078612\\
1375	6273.23962078612\\
1376	6323.23962078612\\
1377	6273.23962078612\\
1378	6323.23962078612\\
1379	6273.23962078612\\
1380	6323.23962078612\\
1381	6273.23962078612\\
1382	6323.23962078612\\
1383	6273.23962078612\\
1384	6323.23962078612\\
1385	6273.23962078612\\
1386	6323.23962078612\\
1387	6273.23962078612\\
1388	6323.23962078612\\
1389	6273.23962078612\\
1390	6323.23962078612\\
1391	6273.23962078612\\
1392	6323.23962078612\\
1393	6273.23962078612\\
1394	6323.23962078612\\
1395	6273.23962078612\\
1396	6323.23962078612\\
1397	6273.23962078612\\
1398	6323.23962078612\\
1399	6273.23962078612\\
1400	6323.23962078612\\
1401	6273.23962078612\\
1402	6317.35504819973\\
1403	6267.35504819973\\
1404	6317.35504819973\\
1405	6267.35504819973\\
1406	6317.35504819973\\
1407	6267.35504819973\\
1408	6317.35504819973\\
1409	6267.35504819973\\
1410	6317.35504819973\\
1411	6267.35504819973\\
1412	6317.35504819973\\
1413	6267.35504819973\\
1414	6317.35504819973\\
1415	6267.35504819973\\
1416	6317.35504819973\\
1417	6267.35504819973\\
1418	6317.35504819973\\
1419	6267.35504819973\\
1420	6317.35504819973\\
1421	6267.35504819973\\
1422	6317.35504819973\\
1423	6267.35504819973\\
1424	6317.35504819973\\
1425	6267.35504819973\\
1426	6317.35504819973\\
1427	6267.35504819973\\
1428	6317.35504819973\\
1429	6267.35504819973\\
1430	6317.35504819973\\
1431	6267.35504819973\\
1432	6317.35504819973\\
1433	6267.35504819973\\
1434	6317.35504819973\\
1435	6267.35504819973\\
1436	6317.35504819973\\
1437	6267.35504819973\\
1438	6317.35504819973\\
1439	6267.35504819973\\
1440	6317.35504819973\\
1441	6267.35504819973\\
1442	6317.35504819973\\
1443	6267.35504819973\\
1444	6317.35504819973\\
1445	6267.35504819973\\
1446	6317.35504819973\\
1447	6267.35504819973\\
1448	6317.35504819973\\
1449	6267.35504819973\\
1450	6317.35504819973\\
1451	6267.35504819973\\
1452	6317.35504819973\\
1453	6267.35504819973\\
1454	6317.35504819973\\
1455	6267.35504819973\\
1456	6317.35504819973\\
1457	6267.35504819973\\
1458	6317.35504819973\\
1459	6267.35504819973\\
1460	6317.35504819973\\
1461	6267.35504819973\\
1462	6317.35504819973\\
1463	6267.35504819973\\
1464	6317.35504819973\\
1465	6267.35504819973\\
1466	6317.35504819973\\
1467	6267.35504819973\\
1468	6317.35504819973\\
1469	6267.35504819973\\
1470	6317.35504819973\\
1471	6267.35504819973\\
1472	6317.35504819973\\
1473	6267.35504819973\\
1474	6317.35504819973\\
1475	6267.35504819973\\
1476	6317.35504819973\\
1477	6267.35504819973\\
1478	6317.35504819973\\
1479	6267.35504819973\\
1480	6317.35504819973\\
1481	6267.35504819973\\
1482	6317.35504819973\\
1483	6267.35504819973\\
1484	6317.35504819973\\
1485	6267.35504819973\\
1486	6317.35504819973\\
1487	6267.35504819973\\
1488	6317.35504819973\\
1489	6267.35504819973\\
1490	6317.35504819973\\
1491	6267.35504819973\\
1492	6317.35504819973\\
1493	6267.35504819973\\
1494	6317.35504819973\\
1495	6267.35504819973\\
1496	6317.35504819973\\
1497	6267.35504819973\\
1498	6317.35504819973\\
1499	6267.35504819973\\
1500	6317.35504819973\\
1501	6367.35504819973\\
1502	6417.35504819973\\
1503	6467.35504819973\\
1504	6517.35504819973\\
1505	6469.98159049287\\
1506	6511.9714454308\\
1507	6461.9714454308\\
1508	6501.23149492378\\
1509	6451.23149492378\\
1510	6501.23149492378\\
1511	6451.23149492378\\
1512	6501.23149492378\\
1513	6451.23149492378\\
1514	6501.23149492378\\
1515	6451.23149492378\\
1516	6501.23149492378\\
1517	6451.23149492378\\
1518	6501.23149492378\\
1519	6451.23149492378\\
1520	6501.23149492378\\
1521	6451.23149492378\\
1522	6501.23149492378\\
1523	6451.23149492378\\
1524	6501.23149492378\\
1525	6451.23149492378\\
1526	6501.23149492378\\
1527	6451.23149492378\\
1528	6501.23149492378\\
1529	6451.23149492378\\
1530	6501.23149492378\\
1531	6451.23149492378\\
1532	6501.23149492378\\
1533	6451.23149492378\\
1534	6501.23149492378\\
1535	6451.23149492378\\
1536	6501.23149492378\\
1537	6451.23149492378\\
1538	6501.23149492378\\
1539	6451.23149492378\\
1540	6501.23149492378\\
1541	6451.23149492378\\
1542	6501.23149492378\\
1543	6451.23149492378\\
1544	6501.23149492378\\
1545	6451.23149492378\\
1546	6501.23149492378\\
1547	6451.23149492378\\
1548	6501.23149492378\\
1549	6451.23149492378\\
1550	6501.23149492378\\
1551	6451.23149492378\\
1552	6501.23149492378\\
1553	6451.23149492378\\
1554	6501.23149492378\\
1555	6451.23149492378\\
1556	6501.23149492378\\
1557	6451.23149492378\\
1558	6501.23149492378\\
1559	6451.23149492378\\
1560	6501.23149492378\\
1561	6451.23149492378\\
1562	6501.23149492378\\
1563	6451.23149492378\\
1564	6501.23149492378\\
1565	6451.23149492378\\
1566	6501.23149492378\\
1567	6451.23149492378\\
1568	6501.23149492378\\
1569	6451.23149492378\\
1570	6501.23149492378\\
1571	6451.23149492378\\
1572	6501.23149492378\\
1573	6451.23149492378\\
1574	6501.23149492378\\
1575	6451.23149492378\\
1576	6501.23149492378\\
1577	6451.23149492378\\
1578	6501.23149492378\\
1579	6451.23149492378\\
1580	6501.23149492378\\
1581	6451.23149492378\\
1582	6501.23149492378\\
1583	6451.23149492378\\
1584	6501.23149492378\\
1585	6451.23149492378\\
1586	6501.23149492378\\
1587	6451.23149492378\\
1588	6501.23149492378\\
1589	6451.23149492378\\
1590	6501.23149492378\\
1591	6451.23149492378\\
1592	6501.23149492378\\
1593	6451.23149492378\\
1594	6501.23149492378\\
1595	6451.23149492378\\
1596	6501.23149492378\\
1597	6451.23149492378\\
1598	6501.23149492378\\
1599	6451.23149492378\\
1600	6501.23149492378\\
1601	6451.23149492378\\
1602	6401.23149492378\\
1603	6351.23149492378\\
1604	6384.06616828578\\
1605	6334.06616828578\\
1606	6384.06616828578\\
1607	6334.06616828578\\
1608	6384.06616828578\\
1609	6334.06616828578\\
1610	6384.06616828578\\
1611	6334.06616828578\\
1612	6384.06616828578\\
1613	6334.06616828578\\
1614	6384.06616828578\\
1615	6334.06616828578\\
1616	6384.06616828578\\
1617	6334.06616828578\\
1618	6384.06616828578\\
1619	6334.06616828578\\
1620	6384.06616828578\\
1621	6334.06616828578\\
1622	6384.06616828578\\
1623	6334.06616828578\\
1624	6384.06616828578\\
1625	6334.06616828578\\
1626	6384.06616828578\\
1627	6334.06616828578\\
1628	6384.06616828578\\
1629	6334.06616828578\\
1630	6384.06616828578\\
1631	6334.06616828578\\
1632	6384.06616828578\\
1633	6334.06616828578\\
1634	6384.06616828578\\
1635	6334.06616828578\\
1636	6384.06616828578\\
1637	6334.06616828578\\
1638	6384.06616828578\\
1639	6334.06616828578\\
1640	6384.06616828578\\
1641	6334.06616828578\\
1642	6384.06616828578\\
1643	6334.06616828578\\
1644	6384.06616828578\\
1645	6334.06616828578\\
1646	6384.06616828578\\
1647	6334.06616828578\\
1648	6384.06616828578\\
1649	6334.06616828578\\
1650	6384.06616828578\\
1651	6334.06616828578\\
1652	6384.06616828578\\
1653	6334.06616828578\\
1654	6384.06616828578\\
1655	6334.06616828578\\
1656	6384.06616828578\\
1657	6334.06616828578\\
1658	6384.06616828578\\
1659	6334.06616828578\\
1660	6384.06616828578\\
1661	6334.06616828578\\
1662	6384.06616828578\\
1663	6334.06616828578\\
1664	6384.06616828578\\
1665	6334.06616828578\\
1666	6384.06616828578\\
1667	6334.06616828578\\
1668	6384.06616828578\\
1669	6334.06616828578\\
1670	6384.06616828578\\
1671	6334.06616828578\\
1672	6384.06616828578\\
1673	6334.06616828578\\
1674	6384.06616828578\\
1675	6334.06616828578\\
1676	6384.06616828578\\
1677	6334.06616828578\\
1678	6384.06616828578\\
1679	6334.06616828578\\
1680	6384.06616828578\\
1681	6334.06616828578\\
1682	6384.06616828578\\
1683	6334.06616828578\\
1684	6384.06616828578\\
1685	6334.06616828578\\
1686	6384.06616828578\\
1687	6334.06616828578\\
1688	6384.06616828578\\
1689	6334.06616828578\\
1690	6384.06616828578\\
1691	6334.06616828578\\
1692	6384.06616828578\\
1693	6334.06616828578\\
1694	6384.06616828578\\
1695	6334.06616828578\\
1696	6384.06616828578\\
1697	6334.06616828578\\
1698	6384.06616828578\\
1699	6334.06616828578\\
1700	6384.06616828578\\
1701	6334.06616828578\\
1702	6284.06616828578\\
1703	6334.06616828578\\
1704	6301.36366444471\\
1705	6351.36366444471\\
1706	6301.36366444471\\
1707	6345.72844866202\\
1708	6295.72844866202\\
1709	6345.72844866202\\
1710	6295.72844866202\\
1711	6345.72844866202\\
1712	6295.72844866202\\
1713	6345.72844866202\\
1714	6295.72844866202\\
1715	6345.72844866202\\
1716	6295.72844866202\\
1717	6345.72844866202\\
1718	6295.72844866202\\
1719	6345.72844866202\\
1720	6295.72844866202\\
1721	6345.72844866202\\
1722	6295.72844866202\\
1723	6345.72844866202\\
1724	6295.72844866202\\
1725	6345.72844866202\\
1726	6295.72844866202\\
1727	6345.72844866202\\
1728	6295.72844866202\\
1729	6345.72844866202\\
1730	6295.72844866202\\
1731	6345.72844866202\\
1732	6295.72844866202\\
1733	6345.72844866202\\
1734	6295.72844866202\\
1735	6345.72844866202\\
1736	6295.72844866202\\
1737	6345.72844866202\\
1738	6295.72844866202\\
1739	6345.72844866202\\
1740	6295.72844866202\\
1741	6345.72844866202\\
1742	6295.72844866202\\
1743	6345.72844866202\\
1744	6295.72844866202\\
1745	6345.72844866202\\
1746	6295.72844866202\\
1747	6345.72844866202\\
1748	6295.72844866202\\
1749	6345.72844866202\\
1750	6295.72844866202\\
1751	6345.72844866202\\
1752	6295.72844866202\\
1753	6345.72844866202\\
1754	6295.72844866202\\
1755	6345.72844866202\\
1756	6295.72844866202\\
1757	6345.72844866202\\
1758	6295.72844866202\\
1759	6345.72844866202\\
1760	6295.72844866202\\
1761	6345.72844866202\\
1762	6295.72844866202\\
1763	6345.72844866202\\
1764	6295.72844866202\\
1765	6345.72844866202\\
1766	6295.72844866202\\
1767	6345.72844866202\\
1768	6295.72844866202\\
1769	6345.72844866202\\
1770	6295.72844866202\\
1771	6345.72844866202\\
1772	6295.72844866202\\
1773	6345.72844866202\\
1774	6295.72844866202\\
1775	6345.72844866202\\
1776	6295.72844866202\\
1777	6345.72844866202\\
1778	6295.72844866202\\
1779	6345.72844866202\\
1780	6295.72844866202\\
1781	6345.72844866202\\
1782	6295.72844866202\\
1783	6345.72844866202\\
1784	6295.72844866202\\
1785	6345.72844866202\\
1786	6295.72844866202\\
1787	6345.72844866202\\
1788	6295.72844866202\\
1789	6345.72844866202\\
1790	6295.72844866202\\
1791	6345.72844866202\\
1792	6295.72844866202\\
1793	6345.72844866202\\
1794	6295.72844866202\\
1795	6345.72844866202\\
1796	6295.72844866202\\
1797	6345.72844866202\\
1798	6295.72844866202\\
1799	6345.72844866202\\
1800	6295.72844866202\\
1801	6280.34585995583\\
1802	6322.85566689438\\
1803	6272.85566689438\\
1804	6322.85566689438\\
1805	6272.85566689438\\
1806	6322.85566689438\\
1807	6272.85566689438\\
1808	6322.85566689438\\
1809	6272.85566689438\\
1810	6322.85566689438\\
1811	6272.85566689438\\
1812	6322.85566689438\\
1813	6272.85566689438\\
1814	6322.85566689438\\
1815	6272.85566689438\\
1816	6322.85566689438\\
1817	6272.85566689438\\
1818	6322.85566689438\\
1819	6272.85566689438\\
1820	6322.85566689438\\
1821	6272.85566689438\\
1822	6322.85566689438\\
1823	6272.85566689438\\
1824	6322.85566689438\\
1825	6272.85566689438\\
1826	6322.85566689438\\
1827	6272.85566689438\\
1828	6322.85566689438\\
1829	6272.85566689438\\
1830	6322.85566689438\\
1831	6272.85566689438\\
1832	6322.85566689438\\
1833	6272.85566689438\\
1834	6322.85566689438\\
1835	6272.85566689438\\
1836	6322.85566689438\\
1837	6272.85566689438\\
1838	6322.85566689438\\
1839	6272.85566689438\\
1840	6322.85566689438\\
1841	6272.85566689438\\
1842	6322.85566689438\\
1843	6272.85566689438\\
1844	6322.85566689438\\
1845	6272.85566689438\\
1846	6322.85566689438\\
1847	6272.85566689438\\
1848	6322.85566689438\\
1849	6272.85566689438\\
1850	6322.85566689438\\
1851	6272.85566689438\\
1852	6322.85566689438\\
1853	6272.85566689438\\
1854	6322.85566689438\\
1855	6272.85566689438\\
1856	6322.85566689438\\
1857	6272.85566689438\\
1858	6322.85566689438\\
1859	6272.85566689438\\
1860	6322.85566689438\\
1861	6272.85566689438\\
1862	6322.85566689438\\
1863	6272.85566689438\\
1864	6322.85566689438\\
1865	6272.85566689438\\
1866	6322.85566689438\\
1867	6272.85566689438\\
1868	6322.85566689438\\
1869	6272.85566689438\\
1870	6322.85566689438\\
1871	6272.85566689438\\
1872	6322.85566689438\\
1873	6272.85566689438\\
1874	6322.85566689438\\
1875	6272.85566689438\\
1876	6322.85566689438\\
1877	6272.85566689438\\
1878	6322.85566689438\\
1879	6272.85566689438\\
1880	6322.85566689438\\
1881	6272.85566689438\\
1882	6322.85566689438\\
1883	6272.85566689438\\
1884	6322.85566689438\\
1885	6272.85566689438\\
1886	6322.85566689438\\
1887	6272.85566689438\\
1888	6322.85566689438\\
1889	6272.85566689438\\
1890	6322.85566689438\\
1891	6272.85566689438\\
1892	6322.85566689438\\
1893	6272.85566689438\\
1894	6322.85566689438\\
1895	6272.85566689438\\
1896	6322.85566689438\\
1897	6272.85566689438\\
1898	6322.85566689438\\
1899	6272.85566689438\\
1900	6322.85566689438\\
1901	6272.85566689438\\
1902	6307.80667385866\\
1903	6257.80667385866\\
1904	6307.80667385866\\
1905	6257.80667385866\\
1906	6307.80667385866\\
1907	6257.80667385866\\
1908	6307.80667385866\\
1909	6257.80667385866\\
1910	6307.80667385866\\
1911	6257.80667385866\\
1912	6307.80667385866\\
1913	6257.80667385866\\
1914	6307.80667385866\\
1915	6257.80667385866\\
1916	6307.80667385866\\
1917	6257.80667385866\\
1918	6307.80667385866\\
1919	6257.80667385866\\
1920	6307.80667385866\\
1921	6257.80667385866\\
1922	6307.80667385866\\
1923	6257.80667385866\\
1924	6307.80667385866\\
1925	6257.80667385866\\
1926	6307.80667385866\\
1927	6257.80667385866\\
1928	6307.80667385866\\
1929	6257.80667385866\\
1930	6307.80667385866\\
1931	6257.80667385866\\
1932	6307.80667385866\\
1933	6257.80667385866\\
1934	6307.80667385866\\
1935	6257.80667385866\\
1936	6307.80667385866\\
1937	6257.80667385866\\
1938	6307.80667385866\\
1939	6257.80667385866\\
1940	6307.80667385866\\
1941	6257.80667385866\\
1942	6307.80667385866\\
1943	6257.80667385866\\
1944	6307.80667385866\\
1945	6257.80667385866\\
1946	6307.80667385866\\
1947	6257.80667385866\\
1948	6307.80667385866\\
1949	6257.80667385866\\
1950	6307.80667385866\\
1951	6257.80667385866\\
1952	6307.80667385866\\
1953	6257.80667385866\\
1954	6307.80667385866\\
1955	6257.80667385866\\
1956	6307.80667385866\\
1957	6257.80667385866\\
1958	6307.80667385866\\
1959	6257.80667385866\\
1960	6307.80667385866\\
1961	6257.80667385866\\
1962	6307.80667385866\\
1963	6257.80667385866\\
1964	6307.80667385866\\
1965	6257.80667385866\\
1966	6307.80667385866\\
1967	6257.80667385866\\
1968	6307.80667385866\\
1969	6257.80667385866\\
1970	6307.80667385866\\
1971	6257.80667385866\\
1972	6307.80667385866\\
1973	6257.80667385866\\
1974	6307.80667385866\\
1975	6257.80667385866\\
1976	6307.80667385866\\
1977	6257.80667385866\\
1978	6307.80667385866\\
1979	6257.80667385866\\
1980	6307.80667385866\\
1981	6257.80667385866\\
1982	6307.80667385866\\
1983	6257.80667385866\\
1984	6307.80667385866\\
1985	6257.80667385866\\
1986	6307.80667385866\\
1987	6257.80667385866\\
1988	6307.80667385866\\
1989	6257.80667385866\\
1990	6307.80667385866\\
1991	6257.80667385866\\
1992	6307.80667385866\\
1993	6257.80667385866\\
1994	6307.80667385866\\
1995	6257.80667385866\\
1996	6307.80667385866\\
1997	6257.80667385866\\
1998	6307.80667385866\\
1999	6257.80667385866\\
2000	6307.80667385866\\
};
%\addlegendentry{Gen5}

\end{axis}
\end{tikzpicture}%


==> globalcost.tex <==
\begin{tikzpicture}

    \draw (-0.8,0) -- (4.1,0) -- (4.1,0.5) -- (-0.8,0.5) -- (-0.8,0);
		\draw[black,line width=3pt] (0.5,0.25) -- (1,0.25) node[black,scale=0.7] at (2,0.25) {Power Cost};
        
\begin{axis}[%
width=3.8cm,
height=3.8cm,
at={(0cm,1.4cm)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black},scale=0.7},
xlabel={Iterations},
ymin=1.4,
ymax=2.1,
ylabel style={font=\color{white!15!black},scale=0.7},
ylabel={Cost [\$/kw]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,0.03)}, anchor=south, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1.5840665493521\\
101	1.5840665493521\\
102	1.5840665493521\\
103	1.5840665493521\\
104	1.5840665493521\\
105	1.5840665493521\\
106	1.5840665493521\\
107	1.5840665493521\\
108	1.5840665493521\\
109	1.5840665493521\\
110	1.5840665493521\\
111	1.5840665493521\\
112	1.5840665493521\\
113	1.5840665493521\\
114	1.5840665493521\\
115	1.5840665493521\\
116	1.5840665493521\\
117	1.5840665493521\\
118	1.5840665493521\\
119	1.5840665493521\\
120	1.5840665493521\\
121	1.5840665493521\\
122	1.5840665493521\\
123	1.5840665493521\\
124	1.5840665493521\\
125	1.5840665493521\\
126	1.5840665493521\\
127	1.5840665493521\\
128	1.5840665493521\\
129	1.5840665493521\\
130	1.5840665493521\\
131	1.5840665493521\\
132	1.5840665493521\\
133	1.5840665493521\\
134	1.5840665493521\\
135	1.5840665493521\\
136	1.5840665493521\\
137	1.5840665493521\\
138	1.5840665493521\\
139	1.5840665493521\\
140	1.5840665493521\\
141	1.5840665493521\\
142	1.5840665493521\\
143	1.5840665493521\\
144	1.5840665493521\\
145	1.5840665493521\\
146	1.5840665493521\\
147	1.5840665493521\\
148	1.5840665493521\\
149	1.5840665493521\\
150	1.5840665493521\\
151	1.5840665493521\\
152	1.5840665493521\\
153	1.5840665493521\\
154	1.5840665493521\\
155	1.5840665493521\\
156	1.5840665493521\\
157	1.5840665493521\\
158	1.5840665493521\\
159	1.5840665493521\\
160	1.5840665493521\\
161	1.5840665493521\\
162	1.5840665493521\\
163	1.5840665493521\\
164	1.5840665493521\\
165	1.5840665493521\\
166	1.5840665493521\\
167	1.5840665493521\\
168	1.5840665493521\\
169	1.5840665493521\\
170	1.5840665493521\\
171	1.5840665493521\\
172	1.5840665493521\\
173	1.5840665493521\\
174	1.5840665493521\\
175	1.5840665493521\\
176	1.5840665493521\\
177	1.5840665493521\\
178	1.5840665493521\\
179	1.5840665493521\\
180	1.5840665493521\\
181	1.5840665493521\\
182	1.5840665493521\\
183	1.5840665493521\\
184	1.5840665493521\\
185	1.5840665493521\\
186	1.5840665493521\\
187	1.5840665493521\\
188	1.5840665493521\\
189	1.5840665493521\\
190	1.5840665493521\\
191	1.5840665493521\\
192	1.5840665493521\\
193	1.5840665493521\\
194	1.5840665493521\\
195	1.5840665493521\\
196	1.5840665493521\\
197	1.5840665493521\\
198	1.5840665493521\\
199	1.5840665493521\\
200	1.70817730032671\\
201	1.70817730032671\\
202	1.70817730032671\\
203	1.70817730032671\\
204	1.70817730032671\\
205	1.70817730032671\\
206	1.70817730032671\\
207	1.70817730032671\\
208	1.70817730032671\\
209	1.70817730032671\\
210	1.70817730032671\\
211	1.70817730032671\\
212	1.70817730032671\\
213	1.70817730032671\\
214	1.70817730032671\\
215	1.70817730032671\\
216	1.70817730032671\\
217	1.70817730032671\\
218	1.70817730032671\\
219	1.70817730032671\\
220	1.70817730032671\\
221	1.70817730032671\\
222	1.70817730032671\\
223	1.70817730032671\\
224	1.70817730032671\\
225	1.70817730032671\\
226	1.70817730032671\\
227	1.70817730032671\\
228	1.70817730032671\\
229	1.70817730032671\\
230	1.70817730032671\\
231	1.70817730032671\\
232	1.70817730032671\\
233	1.70817730032671\\
234	1.70817730032671\\
235	1.70817730032671\\
236	1.70817730032671\\
237	1.70817730032671\\
238	1.70817730032671\\
239	1.70817730032671\\
240	1.70817730032671\\
241	1.70817730032671\\
242	1.70817730032671\\
243	1.70817730032671\\
244	1.70817730032671\\
245	1.70817730032671\\
246	1.70817730032671\\
247	1.70817730032671\\
248	1.70817730032671\\
249	1.70817730032671\\
250	1.70817730032671\\
251	1.70817730032671\\
252	1.70817730032671\\
253	1.70817730032671\\
254	1.70817730032671\\
255	1.70817730032671\\
256	1.70817730032671\\
257	1.70817730032671\\
258	1.70817730032671\\
259	1.70817730032671\\
260	1.70817730032671\\
261	1.70817730032671\\
262	1.70817730032671\\
263	1.70817730032671\\
264	1.70817730032671\\
265	1.70817730032671\\
266	1.70817730032671\\
267	1.70817730032671\\
268	1.70817730032671\\
269	1.70817730032671\\
270	1.70817730032671\\
271	1.70817730032671\\
272	1.70817730032671\\
273	1.70817730032671\\
274	1.70817730032671\\
275	1.70817730032671\\
276	1.70817730032671\\
277	1.70817730032671\\
278	1.70817730032671\\
279	1.70817730032671\\
280	1.70817730032671\\
281	1.70817730032671\\
282	1.70817730032671\\
283	1.70817730032671\\
284	1.70817730032671\\
285	1.70817730032671\\
286	1.70817730032671\\
287	1.70817730032671\\
288	1.70817730032671\\
289	1.70817730032671\\
290	1.70817730032671\\
291	1.70817730032671\\
292	1.70817730032671\\
293	1.70817730032671\\
294	1.70817730032671\\
295	1.70817730032671\\
296	1.70817730032671\\
297	1.70817730032671\\
298	1.70817730032671\\
299	1.70817730032671\\
300	1.73472180709795\\
301	1.73472180709795\\
302	1.73472180709795\\
303	1.73472180709795\\
304	1.73472180709795\\
305	1.73472180709795\\
306	1.73472180709795\\
307	1.73472180709795\\
308	1.73472180709795\\
309	1.73472180709795\\
310	1.73472180709795\\
311	1.73472180709795\\
312	1.73472180709795\\
313	1.73472180709795\\
314	1.73472180709795\\
315	1.73472180709795\\
316	1.73472180709795\\
317	1.73472180709795\\
318	1.73472180709795\\
319	1.73472180709795\\
320	1.73472180709795\\
321	1.73472180709795\\
322	1.73472180709795\\
323	1.73472180709795\\
324	1.73472180709795\\
325	1.73472180709795\\
326	1.73472180709795\\
327	1.73472180709795\\
328	1.73472180709795\\
329	1.73472180709795\\
330	1.73472180709795\\
331	1.73472180709795\\
332	1.73472180709795\\
333	1.73472180709795\\
334	1.73472180709795\\
335	1.73472180709795\\
336	1.73472180709795\\
337	1.73472180709795\\
338	1.73472180709795\\
339	1.73472180709795\\
340	1.73472180709795\\
341	1.73472180709795\\
342	1.73472180709795\\
343	1.73472180709795\\
344	1.73472180709795\\
345	1.73472180709795\\
346	1.73472180709795\\
347	1.73472180709795\\
348	1.73472180709795\\
349	1.73472180709795\\
350	1.73472180709795\\
351	1.73472180709795\\
352	1.73472180709795\\
353	1.73472180709795\\
354	1.73472180709795\\
355	1.73472180709795\\
356	1.73472180709795\\
357	1.73472180709795\\
358	1.73472180709795\\
359	1.73472180709795\\
360	1.73472180709795\\
361	1.73472180709795\\
362	1.73472180709795\\
363	1.73472180709795\\
364	1.73472180709795\\
365	1.73472180709795\\
366	1.73472180709795\\
367	1.73472180709795\\
368	1.73472180709795\\
369	1.73472180709795\\
370	1.73472180709795\\
371	1.73472180709795\\
372	1.73472180709795\\
373	1.73472180709795\\
374	1.73472180709795\\
375	1.73472180709795\\
376	1.73472180709795\\
377	1.73472180709795\\
378	1.73472180709795\\
379	1.73472180709795\\
380	1.73472180709795\\
381	1.73472180709795\\
382	1.73472180709795\\
383	1.73472180709795\\
384	1.73472180709795\\
385	1.73472180709795\\
386	1.73472180709795\\
387	1.73472180709795\\
388	1.73472180709795\\
389	1.73472180709795\\
390	1.73472180709795\\
391	1.73472180709795\\
392	1.73472180709795\\
393	1.73472180709795\\
394	1.73472180709795\\
395	1.73472180709795\\
396	1.73472180709795\\
397	1.73472180709795\\
398	1.73472180709795\\
399	1.73472180709795\\
400	1.74099215659833\\
401	1.74099215659833\\
402	1.74099215659833\\
403	1.74099215659833\\
404	1.74099215659833\\
405	1.74099215659833\\
406	1.74099215659833\\
407	1.74099215659833\\
408	1.74099215659833\\
409	1.74099215659833\\
410	1.74099215659833\\
411	1.74099215659833\\
412	1.74099215659833\\
413	1.74099215659833\\
414	1.74099215659833\\
415	1.74099215659833\\
416	1.74099215659833\\
417	1.74099215659833\\
418	1.74099215659833\\
419	1.74099215659833\\
420	1.74099215659833\\
421	1.74099215659833\\
422	1.74099215659833\\
423	1.74099215659833\\
424	1.74099215659833\\
425	1.74099215659833\\
426	1.74099215659833\\
427	1.74099215659833\\
428	1.74099215659833\\
429	1.74099215659833\\
430	1.74099215659833\\
431	1.74099215659833\\
432	1.74099215659833\\
433	1.74099215659833\\
434	1.74099215659833\\
435	1.74099215659833\\
436	1.74099215659833\\
437	1.74099215659833\\
438	1.74099215659833\\
439	1.74099215659833\\
440	1.74099215659833\\
441	1.74099215659833\\
442	1.74099215659833\\
443	1.74099215659833\\
444	1.74099215659833\\
445	1.74099215659833\\
446	1.74099215659833\\
447	1.74099215659833\\
448	1.74099215659833\\
449	1.74099215659833\\
450	1.74099215659833\\
451	1.74099215659833\\
452	1.74099215659833\\
453	1.74099215659833\\
454	1.74099215659833\\
455	1.74099215659833\\
456	1.74099215659833\\
457	1.74099215659833\\
458	1.74099215659833\\
459	1.74099215659833\\
460	1.74099215659833\\
461	1.74099215659833\\
462	1.74099215659833\\
463	1.74099215659833\\
464	1.74099215659833\\
465	1.74099215659833\\
466	1.74099215659833\\
467	1.74099215659833\\
468	1.74099215659833\\
469	1.74099215659833\\
470	1.74099215659833\\
471	1.74099215659833\\
472	1.74099215659833\\
473	1.74099215659833\\
474	1.74099215659833\\
475	1.74099215659833\\
476	1.74099215659833\\
477	1.74099215659833\\
478	1.74099215659833\\
479	1.74099215659833\\
480	1.74099215659833\\
481	1.74099215659833\\
482	1.74099215659833\\
483	1.74099215659833\\
484	1.74099215659833\\
485	1.74099215659833\\
486	1.74099215659833\\
487	1.74099215659833\\
488	1.74099215659833\\
489	1.74099215659833\\
490	1.74099215659833\\
491	1.74099215659833\\
492	1.74099215659833\\
493	1.74099215659833\\
494	1.74099215659833\\
495	1.74099215659833\\
496	1.74099215659833\\
497	1.74099215659833\\
498	1.74099215659833\\
499	1.74099215659833\\
500	1.74154263848873\\
501	1.74154263848873\\
502	1.74154263848873\\
503	1.74154263848873\\
504	1.74154263848873\\
505	1.74154263848873\\
506	1.74154263848873\\
507	1.74154263848873\\
508	1.74154263848873\\
509	1.74154263848873\\
510	1.74154263848873\\
511	1.74154263848873\\
512	1.74154263848873\\
513	1.74154263848873\\
514	1.74154263848873\\
515	1.74154263848873\\
516	1.74154263848873\\
517	1.74154263848873\\
518	1.74154263848873\\
519	1.74154263848873\\
520	1.74154263848873\\
521	1.74154263848873\\
522	1.74154263848873\\
523	1.74154263848873\\
524	1.74154263848873\\
525	1.74154263848873\\
526	1.74154263848873\\
527	1.74154263848873\\
528	1.74154263848873\\
529	1.74154263848873\\
530	1.74154263848873\\
531	1.74154263848873\\
532	1.74154263848873\\
533	1.74154263848873\\
534	1.74154263848873\\
535	1.74154263848873\\
536	1.74154263848873\\
537	1.74154263848873\\
538	1.74154263848873\\
539	1.74154263848873\\
540	1.74154263848873\\
541	1.74154263848873\\
542	1.74154263848873\\
543	1.74154263848873\\
544	1.74154263848873\\
545	1.74154263848873\\
546	1.74154263848873\\
547	1.74154263848873\\
548	1.74154263848873\\
549	1.74154263848873\\
550	1.74154263848873\\
551	1.74154263848873\\
552	1.74154263848873\\
553	1.74154263848873\\
554	1.74154263848873\\
555	1.74154263848873\\
556	1.74154263848873\\
557	1.74154263848873\\
558	1.74154263848873\\
559	1.74154263848873\\
560	1.74154263848873\\
561	1.74154263848873\\
562	1.74154263848873\\
563	1.74154263848873\\
564	1.74154263848873\\
565	1.74154263848873\\
566	1.74154263848873\\
567	1.74154263848873\\
568	1.74154263848873\\
569	1.74154263848873\\
570	1.74154263848873\\
571	1.74154263848873\\
572	1.74154263848873\\
573	1.74154263848873\\
574	1.74154263848873\\
575	1.74154263848873\\
576	1.74154263848873\\
577	1.74154263848873\\
578	1.74154263848873\\
579	1.74154263848873\\
580	1.74154263848873\\
581	1.74154263848873\\
582	1.74154263848873\\
583	1.74154263848873\\
584	1.74154263848873\\
585	1.74154263848873\\
586	1.74154263848873\\
587	1.74154263848873\\
588	1.74154263848873\\
589	1.74154263848873\\
590	1.74154263848873\\
591	1.74154263848873\\
592	1.74154263848873\\
593	1.74154263848873\\
594	1.74154263848873\\
595	1.74154263848873\\
596	1.74154263848873\\
597	1.74154263848873\\
598	1.74154263848873\\
599	1.74154263848873\\
600	1.74172878275717\\
601	1.74172878275717\\
602	1.74172878275717\\
603	1.74172878275717\\
604	1.74172878275717\\
605	1.74172878275717\\
606	1.74172878275717\\
607	1.74172878275717\\
608	1.74172878275717\\
609	1.74172878275717\\
610	1.74172878275717\\
611	1.74172878275717\\
612	1.74172878275717\\
613	1.74172878275717\\
614	1.74172878275717\\
615	1.74172878275717\\
616	1.74172878275717\\
617	1.74172878275717\\
618	1.74172878275717\\
619	1.74172878275717\\
620	1.74172878275717\\
621	1.74172878275717\\
622	1.74172878275717\\
623	1.74172878275717\\
624	1.74172878275717\\
625	1.74172878275717\\
626	1.74172878275717\\
627	1.74172878275717\\
628	1.74172878275717\\
629	1.74172878275717\\
630	1.74172878275717\\
631	1.74172878275717\\
632	1.74172878275717\\
633	1.74172878275717\\
634	1.74172878275717\\
635	1.74172878275717\\
636	1.74172878275717\\
637	1.74172878275717\\
638	1.74172878275717\\
639	1.74172878275717\\
640	1.74172878275717\\
641	1.74172878275717\\
642	1.74172878275717\\
643	1.74172878275717\\
644	1.74172878275717\\
645	1.74172878275717\\
646	1.74172878275717\\
647	1.74172878275717\\
648	1.74172878275717\\
649	1.74172878275717\\
650	1.74172878275717\\
651	1.74172878275717\\
652	1.74172878275717\\
653	1.74172878275717\\
654	1.74172878275717\\
655	1.74172878275717\\
656	1.74172878275717\\
657	1.74172878275717\\
658	1.74172878275717\\
659	1.74172878275717\\
660	1.74172878275717\\
661	1.74172878275717\\
662	1.74172878275717\\
663	1.74172878275717\\
664	1.74172878275717\\
665	1.74172878275717\\
666	1.74172878275717\\
667	1.74172878275717\\
668	1.74172878275717\\
669	1.74172878275717\\
670	1.74172878275717\\
671	1.74172878275717\\
672	1.74172878275717\\
673	1.74172878275717\\
674	1.74172878275717\\
675	1.74172878275717\\
676	1.74172878275717\\
677	1.74172878275717\\
678	1.74172878275717\\
679	1.74172878275717\\
680	1.74172878275717\\
681	1.74172878275717\\
682	1.74172878275717\\
683	1.74172878275717\\
684	1.74172878275717\\
685	1.74172878275717\\
686	1.74172878275717\\
687	1.74172878275717\\
688	1.74172878275717\\
689	1.74172878275717\\
690	1.74172878275717\\
691	1.74172878275717\\
692	1.74172878275717\\
693	1.74172878275717\\
694	1.74172878275717\\
695	1.74172878275717\\
696	1.74172878275717\\
697	1.74172878275717\\
698	1.74172878275717\\
699	1.74172878275717\\
700	1.74179171275721\\
701	1.74179171275721\\
702	1.74179171275721\\
703	1.74179171275721\\
704	1.74179171275721\\
705	1.74179171275721\\
706	1.74179171275721\\
707	1.74179171275721\\
708	1.74179171275721\\
709	1.74179171275721\\
710	1.74179171275721\\
711	1.74179171275721\\
712	1.74179171275721\\
713	1.74179171275721\\
714	1.74179171275721\\
715	1.74179171275721\\
716	1.74179171275721\\
717	1.74179171275721\\
718	1.74179171275721\\
719	1.74179171275721\\
720	1.74179171275721\\
721	1.74179171275721\\
722	1.74179171275721\\
723	1.74179171275721\\
724	1.74179171275721\\
725	1.74179171275721\\
726	1.74179171275721\\
727	1.74179171275721\\
728	1.74179171275721\\
729	1.74179171275721\\
730	1.74179171275721\\
731	1.74179171275721\\
732	1.74179171275721\\
733	1.74179171275721\\
734	1.74179171275721\\
735	1.74179171275721\\
736	1.74179171275721\\
737	1.74179171275721\\
738	1.74179171275721\\
739	1.74179171275721\\
740	1.74179171275721\\
741	1.74179171275721\\
742	1.74179171275721\\
743	1.74179171275721\\
744	1.74179171275721\\
745	1.74179171275721\\
746	1.74179171275721\\
747	1.74179171275721\\
748	1.74179171275721\\
749	1.74179171275721\\
750	1.74179171275721\\
751	1.74179171275721\\
752	1.74179171275721\\
753	1.74179171275721\\
754	1.74179171275721\\
755	1.74179171275721\\
756	1.74179171275721\\
757	1.74179171275721\\
758	1.74179171275721\\
759	1.74179171275721\\
760	1.74179171275721\\
761	1.74179171275721\\
762	1.74179171275721\\
763	1.74179171275721\\
764	1.74179171275721\\
765	1.74179171275721\\
766	1.74179171275721\\
767	1.74179171275721\\
768	1.74179171275721\\
769	1.74179171275721\\
770	1.74179171275721\\
771	1.74179171275721\\
772	1.74179171275721\\
773	1.74179171275721\\
774	1.74179171275721\\
775	1.74179171275721\\
776	1.74179171275721\\
777	1.74179171275721\\
778	1.74179171275721\\
779	1.74179171275721\\
780	1.74179171275721\\
781	1.74179171275721\\
782	1.74179171275721\\
783	1.74179171275721\\
784	1.74179171275721\\
785	1.74179171275721\\
786	1.74179171275721\\
787	1.74179171275721\\
788	1.74179171275721\\
789	1.74179171275721\\
790	1.74179171275721\\
791	1.74179171275721\\
792	1.74179171275721\\
793	1.74179171275721\\
794	1.74179171275721\\
795	1.74179171275721\\
796	1.74179171275721\\
797	1.74179171275721\\
798	1.74179171275721\\
799	1.74179171275721\\
800	1.79943977114498\\
801	1.79943977114498\\
802	1.79943977114498\\
803	1.79943977114498\\
804	1.79943977114498\\
805	1.79943977114498\\
806	1.79943977114498\\
807	1.79943977114498\\
808	1.79943977114498\\
809	1.79943977114498\\
810	1.79943977114498\\
811	1.79943977114498\\
812	1.79943977114498\\
813	1.79943977114498\\
814	1.79943977114498\\
815	1.79943977114498\\
816	1.79943977114498\\
817	1.79943977114498\\
818	1.79943977114498\\
819	1.79943977114498\\
820	1.79943977114498\\
821	1.79943977114498\\
822	1.79943977114498\\
823	1.79943977114498\\
824	1.79943977114498\\
825	1.79943977114498\\
826	1.79943977114498\\
827	1.79943977114498\\
828	1.79943977114498\\
829	1.79943977114498\\
830	1.79943977114498\\
831	1.79943977114498\\
832	1.79943977114498\\
833	1.79943977114498\\
834	1.79943977114498\\
835	1.79943977114498\\
836	1.79943977114498\\
837	1.79943977114498\\
838	1.79943977114498\\
839	1.79943977114498\\
840	1.79943977114498\\
841	1.79943977114498\\
842	1.79943977114498\\
843	1.79943977114498\\
844	1.79943977114498\\
845	1.79943977114498\\
846	1.79943977114498\\
847	1.79943977114498\\
848	1.79943977114498\\
849	1.79943977114498\\
850	1.79943977114498\\
851	1.79943977114498\\
852	1.79943977114498\\
853	1.79943977114498\\
854	1.79943977114498\\
855	1.79943977114498\\
856	1.79943977114498\\
857	1.79943977114498\\
858	1.79943977114498\\
859	1.79943977114498\\
860	1.79943977114498\\
861	1.79943977114498\\
862	1.79943977114498\\
863	1.79943977114498\\
864	1.79943977114498\\
865	1.79943977114498\\
866	1.79943977114498\\
867	1.79943977114498\\
868	1.79943977114498\\
869	1.79943977114498\\
870	1.79943977114498\\
871	1.79943977114498\\
872	1.79943977114498\\
873	1.79943977114498\\
874	1.79943977114498\\
875	1.79943977114498\\
876	1.79943977114498\\
877	1.79943977114498\\
878	1.79943977114498\\
879	1.79943977114498\\
880	1.79943977114498\\
881	1.79943977114498\\
882	1.79943977114498\\
883	1.79943977114498\\
884	1.79943977114498\\
885	1.79943977114498\\
886	1.79943977114498\\
887	1.79943977114498\\
888	1.79943977114498\\
889	1.79943977114498\\
890	1.79943977114498\\
891	1.79943977114498\\
892	1.79943977114498\\
893	1.79943977114498\\
894	1.79943977114498\\
895	1.79943977114498\\
896	1.79943977114498\\
897	1.79943977114498\\
898	1.79943977114498\\
899	1.79943977114498\\
900	1.82563555726095\\
901	1.82563555726095\\
902	1.82563555726095\\
903	1.82563555726095\\
904	1.82563555726095\\
905	1.82563555726095\\
906	1.82563555726095\\
907	1.82563555726095\\
908	1.82563555726095\\
909	1.82563555726095\\
910	1.82563555726095\\
911	1.82563555726095\\
912	1.82563555726095\\
913	1.82563555726095\\
914	1.82563555726095\\
915	1.82563555726095\\
916	1.82563555726095\\
917	1.82563555726095\\
918	1.82563555726095\\
919	1.82563555726095\\
920	1.82563555726095\\
921	1.82563555726095\\
922	1.82563555726095\\
923	1.82563555726095\\
924	1.82563555726095\\
925	1.82563555726095\\
926	1.82563555726095\\
927	1.82563555726095\\
928	1.82563555726095\\
929	1.82563555726095\\
930	1.82563555726095\\
931	1.82563555726095\\
932	1.82563555726095\\
933	1.82563555726095\\
934	1.82563555726095\\
935	1.82563555726095\\
936	1.82563555726095\\
937	1.82563555726095\\
938	1.82563555726095\\
939	1.82563555726095\\
940	1.82563555726095\\
941	1.82563555726095\\
942	1.82563555726095\\
943	1.82563555726095\\
944	1.82563555726095\\
945	1.82563555726095\\
946	1.82563555726095\\
947	1.82563555726095\\
948	1.82563555726095\\
949	1.82563555726095\\
950	1.82563555726095\\
951	1.82563555726095\\
952	1.82563555726095\\
953	1.82563555726095\\
954	1.82563555726095\\
955	1.82563555726095\\
956	1.82563555726095\\
957	1.82563555726095\\
958	1.82563555726095\\
959	1.82563555726095\\
960	1.82563555726095\\
961	1.82563555726095\\
962	1.82563555726095\\
963	1.82563555726095\\
964	1.82563555726095\\
965	1.82563555726095\\
966	1.82563555726095\\
967	1.82563555726095\\
968	1.82563555726095\\
969	1.82563555726095\\
970	1.82563555726095\\
971	1.82563555726095\\
972	1.82563555726095\\
973	1.82563555726095\\
974	1.82563555726095\\
975	1.82563555726095\\
976	1.82563555726095\\
977	1.82563555726095\\
978	1.82563555726095\\
979	1.82563555726095\\
980	1.82563555726095\\
981	1.82563555726095\\
982	1.82563555726095\\
983	1.82563555726095\\
984	1.82563555726095\\
985	1.82563555726095\\
986	1.82563555726095\\
987	1.82563555726095\\
988	1.82563555726095\\
989	1.82563555726095\\
990	1.82563555726095\\
991	1.82563555726095\\
992	1.82563555726095\\
993	1.82563555726095\\
994	1.82563555726095\\
995	1.82563555726095\\
996	1.82563555726095\\
997	1.82563555726095\\
998	1.82563555726095\\
999	1.82563555726095\\
1000	1.83916482628617\\
1001	1.83916482628617\\
1002	1.83916482628617\\
1003	1.83916482628617\\
1004	1.83916482628617\\
1005	1.83916482628617\\
1006	1.83916482628617\\
1007	1.83916482628617\\
1008	1.83916482628617\\
1009	1.83916482628617\\
1010	1.83916482628617\\
1011	1.83916482628617\\
1012	1.83916482628617\\
1013	1.83916482628617\\
1014	1.83916482628617\\
1015	1.83916482628617\\
1016	1.83916482628617\\
1017	1.83916482628617\\
1018	1.83916482628617\\
1019	1.83916482628617\\
1020	1.83916482628617\\
1021	1.83916482628617\\
1022	1.83916482628617\\
1023	1.83916482628617\\
1024	1.83916482628617\\
1025	1.83916482628617\\
1026	1.83916482628617\\
1027	1.83916482628617\\
1028	1.83916482628617\\
1029	1.83916482628617\\
1030	1.83916482628617\\
1031	1.83916482628617\\
1032	1.83916482628617\\
1033	1.83916482628617\\
1034	1.83916482628617\\
1035	1.83916482628617\\
1036	1.83916482628617\\
1037	1.83916482628617\\
1038	1.83916482628617\\
1039	1.83916482628617\\
1040	1.83916482628617\\
1041	1.83916482628617\\
1042	1.83916482628617\\
1043	1.83916482628617\\
1044	1.83916482628617\\
1045	1.83916482628617\\
1046	1.83916482628617\\
1047	1.83916482628617\\
1048	1.83916482628617\\
1049	1.83916482628617\\
1050	1.83916482628617\\
1051	1.83916482628617\\
1052	1.83916482628617\\
1053	1.83916482628617\\
1054	1.83916482628617\\
1055	1.83916482628617\\
1056	1.83916482628617\\
1057	1.83916482628617\\
1058	1.83916482628617\\
1059	1.83916482628617\\
1060	1.83916482628617\\
1061	1.83916482628617\\
1062	1.83916482628617\\
1063	1.83916482628617\\
1064	1.83916482628617\\
1065	1.83916482628617\\
1066	1.83916482628617\\
1067	1.83916482628617\\
1068	1.83916482628617\\
1069	1.83916482628617\\
1070	1.83916482628617\\
1071	1.83916482628617\\
1072	1.83916482628617\\
1073	1.83916482628617\\
1074	1.83916482628617\\
1075	1.83916482628617\\
1076	1.83916482628617\\
1077	1.83916482628617\\
1078	1.83916482628617\\
1079	1.83916482628617\\
1080	1.83916482628617\\
1081	1.83916482628617\\
1082	1.83916482628617\\
1083	1.83916482628617\\
1084	1.83916482628617\\
1085	1.83916482628617\\
1086	1.83916482628617\\
1087	1.83916482628617\\
1088	1.83916482628617\\
1089	1.83916482628617\\
1090	1.83916482628617\\
1091	1.83916482628617\\
1092	1.83916482628617\\
1093	1.83916482628617\\
1094	1.83916482628617\\
1095	1.83916482628617\\
1096	1.83916482628617\\
1097	1.83916482628617\\
1098	1.83916482628617\\
1099	1.83916482628617\\
1100	1.84620676410133\\
1101	1.84620676410133\\
1102	1.84620676410133\\
1103	1.84620676410133\\
1104	1.84620676410133\\
1105	1.84620676410133\\
1106	1.84620676410133\\
1107	1.84620676410133\\
1108	1.84620676410133\\
1109	1.84620676410133\\
1110	1.84620676410133\\
1111	1.84620676410133\\
1112	1.84620676410133\\
1113	1.84620676410133\\
1114	1.84620676410133\\
1115	1.84620676410133\\
1116	1.84620676410133\\
1117	1.84620676410133\\
1118	1.84620676410133\\
1119	1.84620676410133\\
1120	1.84620676410133\\
1121	1.84620676410133\\
1122	1.84620676410133\\
1123	1.84620676410133\\
1124	1.84620676410133\\
1125	1.84620676410133\\
1126	1.84620676410133\\
1127	1.84620676410133\\
1128	1.84620676410133\\
1129	1.84620676410133\\
1130	1.84620676410133\\
1131	1.84620676410133\\
1132	1.84620676410133\\
1133	1.84620676410133\\
1134	1.84620676410133\\
1135	1.84620676410133\\
1136	1.84620676410133\\
1137	1.84620676410133\\
1138	1.84620676410133\\
1139	1.84620676410133\\
1140	1.84620676410133\\
1141	1.84620676410133\\
1142	1.84620676410133\\
1143	1.84620676410133\\
1144	1.84620676410133\\
1145	1.84620676410133\\
1146	1.84620676410133\\
1147	1.84620676410133\\
1148	1.84620676410133\\
1149	1.84620676410133\\
1150	1.84620676410133\\
1151	1.84620676410133\\
1152	1.84620676410133\\
1153	1.84620676410133\\
1154	1.84620676410133\\
1155	1.84620676410133\\
1156	1.84620676410133\\
1157	1.84620676410133\\
1158	1.84620676410133\\
1159	1.84620676410133\\
1160	1.84620676410133\\
1161	1.84620676410133\\
1162	1.84620676410133\\
1163	1.84620676410133\\
1164	1.84620676410133\\
1165	1.84620676410133\\
1166	1.84620676410133\\
1167	1.84620676410133\\
1168	1.84620676410133\\
1169	1.84620676410133\\
1170	1.84620676410133\\
1171	1.84620676410133\\
1172	1.84620676410133\\
1173	1.84620676410133\\
1174	1.84620676410133\\
1175	1.84620676410133\\
1176	1.84620676410133\\
1177	1.84620676410133\\
1178	1.84620676410133\\
1179	1.84620676410133\\
1180	1.84620676410133\\
1181	1.84620676410133\\
1182	1.84620676410133\\
1183	1.84620676410133\\
1184	1.84620676410133\\
1185	1.84620676410133\\
1186	1.84620676410133\\
1187	1.84620676410133\\
1188	1.84620676410133\\
1189	1.84620676410133\\
1190	1.84620676410133\\
1191	1.84620676410133\\
1192	1.84620676410133\\
1193	1.84620676410133\\
1194	1.84620676410133\\
1195	1.84620676410133\\
1196	1.84620676410133\\
1197	1.84620676410133\\
1198	1.84620676410133\\
1199	1.84620676410133\\
1200	1.84924646156853\\
1201	1.84924646156853\\
1202	1.84924646156853\\
1203	1.84924646156853\\
1204	1.84924646156853\\
1205	1.84924646156853\\
1206	1.84924646156853\\
1207	1.84924646156853\\
1208	1.84924646156853\\
1209	1.84924646156853\\
1210	1.84924646156853\\
1211	1.84924646156853\\
1212	1.84924646156853\\
1213	1.84924646156853\\
1214	1.84924646156853\\
1215	1.84924646156853\\
1216	1.84924646156853\\
1217	1.84924646156853\\
1218	1.84924646156853\\
1219	1.84924646156853\\
1220	1.84924646156853\\
1221	1.84924646156853\\
1222	1.84924646156853\\
1223	1.84924646156853\\
1224	1.84924646156853\\
1225	1.84924646156853\\
1226	1.84924646156853\\
1227	1.84924646156853\\
1228	1.84924646156853\\
1229	1.84924646156853\\
1230	1.84924646156853\\
1231	1.84924646156853\\
1232	1.84924646156853\\
1233	1.84924646156853\\
1234	1.84924646156853\\
1235	1.84924646156853\\
1236	1.84924646156853\\
1237	1.84924646156853\\
1238	1.84924646156853\\
1239	1.84924646156853\\
1240	1.84924646156853\\
1241	1.84924646156853\\
1242	1.84924646156853\\
1243	1.84924646156853\\
1244	1.84924646156853\\
1245	1.84924646156853\\
1246	1.84924646156853\\
1247	1.84924646156853\\
1248	1.84924646156853\\
1249	1.84924646156853\\
1250	1.84924646156853\\
1251	1.84924646156853\\
1252	1.84924646156853\\
1253	1.84924646156853\\
1254	1.84924646156853\\
1255	1.84924646156853\\
1256	1.84924646156853\\
1257	1.84924646156853\\
1258	1.84924646156853\\
1259	1.84924646156853\\
1260	1.84924646156853\\
1261	1.84924646156853\\
1262	1.84924646156853\\
1263	1.84924646156853\\
1264	1.84924646156853\\
1265	1.84924646156853\\
1266	1.84924646156853\\
1267	1.84924646156853\\
1268	1.84924646156853\\
1269	1.84924646156853\\
1270	1.84924646156853\\
1271	1.84924646156853\\
1272	1.84924646156853\\
1273	1.84924646156853\\
1274	1.84924646156853\\
1275	1.84924646156853\\
1276	1.84924646156853\\
1277	1.84924646156853\\
1278	1.84924646156853\\
1279	1.84924646156853\\
1280	1.84924646156853\\
1281	1.84924646156853\\
1282	1.84924646156853\\
1283	1.84924646156853\\
1284	1.84924646156853\\
1285	1.84924646156853\\
1286	1.84924646156853\\
1287	1.84924646156853\\
1288	1.84924646156853\\
1289	1.84924646156853\\
1290	1.84924646156853\\
1291	1.84924646156853\\
1292	1.84924646156853\\
1293	1.84924646156853\\
1294	1.84924646156853\\
1295	1.84924646156853\\
1296	1.84924646156853\\
1297	1.84924646156853\\
1298	1.84924646156853\\
1299	1.84924646156853\\
1300	1.85300253334324\\
1301	1.85300253334324\\
1302	1.85300253334324\\
1303	1.85300253334324\\
1304	1.85300253334324\\
1305	1.85300253334324\\
1306	1.85300253334324\\
1307	1.85300253334324\\
1308	1.85300253334324\\
1309	1.85300253334324\\
1310	1.85300253334324\\
1311	1.85300253334324\\
1312	1.85300253334324\\
1313	1.85300253334324\\
1314	1.85300253334324\\
1315	1.85300253334324\\
1316	1.85300253334324\\
1317	1.85300253334324\\
1318	1.85300253334324\\
1319	1.85300253334324\\
1320	1.85300253334324\\
1321	1.85300253334324\\
1322	1.85300253334324\\
1323	1.85300253334324\\
1324	1.85300253334324\\
1325	1.85300253334324\\
1326	1.85300253334324\\
1327	1.85300253334324\\
1328	1.85300253334324\\
1329	1.85300253334324\\
1330	1.85300253334324\\
1331	1.85300253334324\\
1332	1.85300253334324\\
1333	1.85300253334324\\
1334	1.85300253334324\\
1335	1.85300253334324\\
1336	1.85300253334324\\
1337	1.85300253334324\\
1338	1.85300253334324\\
1339	1.85300253334324\\
1340	1.85300253334324\\
1341	1.85300253334324\\
1342	1.85300253334324\\
1343	1.85300253334324\\
1344	1.85300253334324\\
1345	1.85300253334324\\
1346	1.85300253334324\\
1347	1.85300253334324\\
1348	1.85300253334324\\
1349	1.85300253334324\\
1350	1.85300253334324\\
1351	1.85300253334324\\
1352	1.85300253334324\\
1353	1.85300253334324\\
1354	1.85300253334324\\
1355	1.85300253334324\\
1356	1.85300253334324\\
1357	1.85300253334324\\
1358	1.85300253334324\\
1359	1.85300253334324\\
1360	1.85300253334324\\
1361	1.85300253334324\\
1362	1.85300253334324\\
1363	1.85300253334324\\
1364	1.85300253334324\\
1365	1.85300253334324\\
1366	1.85300253334324\\
1367	1.85300253334324\\
1368	1.85300253334324\\
1369	1.85300253334324\\
1370	1.85300253334324\\
1371	1.85300253334324\\
1372	1.85300253334324\\
1373	1.85300253334324\\
1374	1.85300253334324\\
1375	1.85300253334324\\
1376	1.85300253334324\\
1377	1.85300253334324\\
1378	1.85300253334324\\
1379	1.85300253334324\\
1380	1.85300253334324\\
1381	1.85300253334324\\
1382	1.85300253334324\\
1383	1.85300253334324\\
1384	1.85300253334324\\
1385	1.85300253334324\\
1386	1.85300253334324\\
1387	1.85300253334324\\
1388	1.85300253334324\\
1389	1.85300253334324\\
1390	1.85300253334324\\
1391	1.85300253334324\\
1392	1.85300253334324\\
1393	1.85300253334324\\
1394	1.85300253334324\\
1395	1.85300253334324\\
1396	1.85300253334324\\
1397	1.85300253334324\\
1398	1.85300253334324\\
1399	1.85300253334324\\
1400	1.85449729365442\\
1401	1.85449729365442\\
1402	1.85449729365442\\
1403	1.85449729365442\\
1404	1.85449729365442\\
1405	1.85449729365442\\
1406	1.85449729365442\\
1407	1.85449729365442\\
1408	1.85449729365442\\
1409	1.85449729365442\\
1410	1.85449729365442\\
1411	1.85449729365442\\
1412	1.85449729365442\\
1413	1.85449729365442\\
1414	1.85449729365442\\
1415	1.85449729365442\\
1416	1.85449729365442\\
1417	1.85449729365442\\
1418	1.85449729365442\\
1419	1.85449729365442\\
1420	1.85449729365442\\
1421	1.85449729365442\\
1422	1.85449729365442\\
1423	1.85449729365442\\
1424	1.85449729365442\\
1425	1.85449729365442\\
1426	1.85449729365442\\
1427	1.85449729365442\\
1428	1.85449729365442\\
1429	1.85449729365442\\
1430	1.85449729365442\\
1431	1.85449729365442\\
1432	1.85449729365442\\
1433	1.85449729365442\\
1434	1.85449729365442\\
1435	1.85449729365442\\
1436	1.85449729365442\\
1437	1.85449729365442\\
1438	1.85449729365442\\
1439	1.85449729365442\\
1440	1.85449729365442\\
1441	1.85449729365442\\
1442	1.85449729365442\\
1443	1.85449729365442\\
1444	1.85449729365442\\
1445	1.85449729365442\\
1446	1.85449729365442\\
1447	1.85449729365442\\
1448	1.85449729365442\\
1449	1.85449729365442\\
1450	1.85449729365442\\
1451	1.85449729365442\\
1452	1.85449729365442\\
1453	1.85449729365442\\
1454	1.85449729365442\\
1455	1.85449729365442\\
1456	1.85449729365442\\
1457	1.85449729365442\\
1458	1.85449729365442\\
1459	1.85449729365442\\
1460	1.85449729365442\\
1461	1.85449729365442\\
1462	1.85449729365442\\
1463	1.85449729365442\\
1464	1.85449729365442\\
1465	1.85449729365442\\
1466	1.85449729365442\\
1467	1.85449729365442\\
1468	1.85449729365442\\
1469	1.85449729365442\\
1470	1.85449729365442\\
1471	1.85449729365442\\
1472	1.85449729365442\\
1473	1.85449729365442\\
1474	1.85449729365442\\
1475	1.85449729365442\\
1476	1.85449729365442\\
1477	1.85449729365442\\
1478	1.85449729365442\\
1479	1.85449729365442\\
1480	1.85449729365442\\
1481	1.85449729365442\\
1482	1.85449729365442\\
1483	1.85449729365442\\
1484	1.85449729365442\\
1485	1.85449729365442\\
1486	1.85449729365442\\
1487	1.85449729365442\\
1488	1.85449729365442\\
1489	1.85449729365442\\
1490	1.85449729365442\\
1491	1.85449729365442\\
1492	1.85449729365442\\
1493	1.85449729365442\\
1494	1.85449729365442\\
1495	1.85449729365442\\
1496	1.85449729365442\\
1497	1.85449729365442\\
1498	1.85449729365442\\
1499	1.85449729365442\\
1500	1.85419298744333\\
1501	1.85419298744333\\
1502	1.85419298744333\\
1503	1.85419298744333\\
1504	1.85419298744333\\
1505	1.85419298744333\\
1506	1.85419298744333\\
1507	1.85419298744333\\
1508	1.85419298744333\\
1509	1.85419298744333\\
1510	1.85419298744333\\
1511	1.85419298744333\\
1512	1.85419298744333\\
1513	1.85419298744333\\
1514	1.85419298744333\\
1515	1.85419298744333\\
1516	1.85419298744333\\
1517	1.85419298744333\\
1518	1.85419298744333\\
1519	1.85419298744333\\
1520	1.85419298744333\\
1521	1.85419298744333\\
1522	1.85419298744333\\
1523	1.85419298744333\\
1524	1.85419298744333\\
1525	1.85419298744333\\
1526	1.85419298744333\\
1527	1.85419298744333\\
1528	1.85419298744333\\
1529	1.85419298744333\\
1530	1.85419298744333\\
1531	1.85419298744333\\
1532	1.85419298744333\\
1533	1.85419298744333\\
1534	1.85419298744333\\
1535	1.85419298744333\\
1536	1.85419298744333\\
1537	1.85419298744333\\
1538	1.85419298744333\\
1539	1.85419298744333\\
1540	1.85419298744333\\
1541	1.85419298744333\\
1542	1.85419298744333\\
1543	1.85419298744333\\
1544	1.85419298744333\\
1545	1.85419298744333\\
1546	1.85419298744333\\
1547	1.85419298744333\\
1548	1.85419298744333\\
1549	1.85419298744333\\
1550	1.85419298744333\\
1551	1.85419298744333\\
1552	1.85419298744333\\
1553	1.85419298744333\\
1554	1.85419298744333\\
1555	1.85419298744333\\
1556	1.85419298744333\\
1557	1.85419298744333\\
1558	1.85419298744333\\
1559	1.85419298744333\\
1560	1.85419298744333\\
1561	1.85419298744333\\
1562	1.85419298744333\\
1563	1.85419298744333\\
1564	1.85419298744333\\
1565	1.85419298744333\\
1566	1.85419298744333\\
1567	1.85419298744333\\
1568	1.85419298744333\\
1569	1.85419298744333\\
1570	1.85419298744333\\
1571	1.85419298744333\\
1572	1.85419298744333\\
1573	1.85419298744333\\
1574	1.85419298744333\\
1575	1.85419298744333\\
1576	1.85419298744333\\
1577	1.85419298744333\\
1578	1.85419298744333\\
1579	1.85419298744333\\
1580	1.85419298744333\\
1581	1.85419298744333\\
1582	1.85419298744333\\
1583	1.85419298744333\\
1584	1.85419298744333\\
1585	1.85419298744333\\
1586	1.85419298744333\\
1587	1.85419298744333\\
1588	1.85419298744333\\
1589	1.85419298744333\\
1590	1.85419298744333\\
1591	1.85419298744333\\
1592	1.85419298744333\\
1593	1.85419298744333\\
1594	1.85419298744333\\
1595	1.85419298744333\\
1596	1.85419298744333\\
1597	1.85419298744333\\
1598	1.85419298744333\\
1599	1.85419298744333\\
1600	1.92116407572234\\
1601	1.92116407572234\\
1602	1.92116407572234\\
1603	1.92116407572234\\
1604	1.92116407572234\\
1605	1.92116407572234\\
1606	1.92116407572234\\
1607	1.92116407572234\\
1608	1.92116407572234\\
1609	1.92116407572234\\
1610	1.92116407572234\\
1611	1.92116407572234\\
1612	1.92116407572234\\
1613	1.92116407572234\\
1614	1.92116407572234\\
1615	1.92116407572234\\
1616	1.92116407572234\\
1617	1.92116407572234\\
1618	1.92116407572234\\
1619	1.92116407572234\\
1620	1.92116407572234\\
1621	1.92116407572234\\
1622	1.92116407572234\\
1623	1.92116407572234\\
1624	1.92116407572234\\
1625	1.92116407572234\\
1626	1.92116407572234\\
1627	1.92116407572234\\
1628	1.92116407572234\\
1629	1.92116407572234\\
1630	1.92116407572234\\
1631	1.92116407572234\\
1632	1.92116407572234\\
1633	1.92116407572234\\
1634	1.92116407572234\\
1635	1.92116407572234\\
1636	1.92116407572234\\
1637	1.92116407572234\\
1638	1.92116407572234\\
1639	1.92116407572234\\
1640	1.92116407572234\\
1641	1.92116407572234\\
1642	1.92116407572234\\
1643	1.92116407572234\\
1644	1.92116407572234\\
1645	1.92116407572234\\
1646	1.92116407572234\\
1647	1.92116407572234\\
1648	1.92116407572234\\
1649	1.92116407572234\\
1650	1.92116407572234\\
1651	1.92116407572234\\
1652	1.92116407572234\\
1653	1.92116407572234\\
1654	1.92116407572234\\
1655	1.92116407572234\\
1656	1.92116407572234\\
1657	1.92116407572234\\
1658	1.92116407572234\\
1659	1.92116407572234\\
1660	1.92116407572234\\
1661	1.92116407572234\\
1662	1.92116407572234\\
1663	1.92116407572234\\
1664	1.92116407572234\\
1665	1.92116407572234\\
1666	1.92116407572234\\
1667	1.92116407572234\\
1668	1.92116407572234\\
1669	1.92116407572234\\
1670	1.92116407572234\\
1671	1.92116407572234\\
1672	1.92116407572234\\
1673	1.92116407572234\\
1674	1.92116407572234\\
1675	1.92116407572234\\
1676	1.92116407572234\\
1677	1.92116407572234\\
1678	1.92116407572234\\
1679	1.92116407572234\\
1680	1.92116407572234\\
1681	1.92116407572234\\
1682	1.92116407572234\\
1683	1.92116407572234\\
1684	1.92116407572234\\
1685	1.92116407572234\\
1686	1.92116407572234\\
1687	1.92116407572234\\
1688	1.92116407572234\\
1689	1.92116407572234\\
1690	1.92116407572234\\
1691	1.92116407572234\\
1692	1.92116407572234\\
1693	1.92116407572234\\
1694	1.92116407572234\\
1695	1.92116407572234\\
1696	1.92116407572234\\
1697	1.92116407572234\\
1698	1.92116407572234\\
1699	1.92116407572234\\
1700	1.95257054962398\\
1701	1.95257054962398\\
1702	1.95257054962398\\
1703	1.95257054962398\\
1704	1.95257054962398\\
1705	1.95257054962398\\
1706	1.95257054962398\\
1707	1.95257054962398\\
1708	1.95257054962398\\
1709	1.95257054962398\\
1710	1.95257054962398\\
1711	1.95257054962398\\
1712	1.95257054962398\\
1713	1.95257054962398\\
1714	1.95257054962398\\
1715	1.95257054962398\\
1716	1.95257054962398\\
1717	1.95257054962398\\
1718	1.95257054962398\\
1719	1.95257054962398\\
1720	1.95257054962398\\
1721	1.95257054962398\\
1722	1.95257054962398\\
1723	1.95257054962398\\
1724	1.95257054962398\\
1725	1.95257054962398\\
1726	1.95257054962398\\
1727	1.95257054962398\\
1728	1.95257054962398\\
1729	1.95257054962398\\
1730	1.95257054962398\\
1731	1.95257054962398\\
1732	1.95257054962398\\
1733	1.95257054962398\\
1734	1.95257054962398\\
1735	1.95257054962398\\
1736	1.95257054962398\\
1737	1.95257054962398\\
1738	1.95257054962398\\
1739	1.95257054962398\\
1740	1.95257054962398\\
1741	1.95257054962398\\
1742	1.95257054962398\\
1743	1.95257054962398\\
1744	1.95257054962398\\
1745	1.95257054962398\\
1746	1.95257054962398\\
1747	1.95257054962398\\
1748	1.95257054962398\\
1749	1.95257054962398\\
1750	1.95257054962398\\
1751	1.95257054962398\\
1752	1.95257054962398\\
1753	1.95257054962398\\
1754	1.95257054962398\\
1755	1.95257054962398\\
1756	1.95257054962398\\
1757	1.95257054962398\\
1758	1.95257054962398\\
1759	1.95257054962398\\
1760	1.95257054962398\\
1761	1.95257054962398\\
1762	1.95257054962398\\
1763	1.95257054962398\\
1764	1.95257054962398\\
1765	1.95257054962398\\
1766	1.95257054962398\\
1767	1.95257054962398\\
1768	1.95257054962398\\
1769	1.95257054962398\\
1770	1.95257054962398\\
1771	1.95257054962398\\
1772	1.95257054962398\\
1773	1.95257054962398\\
1774	1.95257054962398\\
1775	1.95257054962398\\
1776	1.95257054962398\\
1777	1.95257054962398\\
1778	1.95257054962398\\
1779	1.95257054962398\\
1780	1.95257054962398\\
1781	1.95257054962398\\
1782	1.95257054962398\\
1783	1.95257054962398\\
1784	1.95257054962398\\
1785	1.95257054962398\\
1786	1.95257054962398\\
1787	1.95257054962398\\
1788	1.95257054962398\\
1789	1.95257054962398\\
1790	1.95257054962398\\
1791	1.95257054962398\\
1792	1.95257054962398\\
1793	1.95257054962398\\
1794	1.95257054962398\\
1795	1.95257054962398\\
1796	1.95257054962398\\
1797	1.95257054962398\\
1798	1.95257054962398\\
1799	1.95257054962398\\
1800	1.96974708867611\\
1801	1.96974708867611\\
1802	1.96974708867611\\
1803	1.96974708867611\\
1804	1.96974708867611\\
1805	1.96974708867611\\
1806	1.96974708867611\\
1807	1.96974708867611\\
1808	1.96974708867611\\
1809	1.96974708867611\\
1810	1.96974708867611\\
1811	1.96974708867611\\
1812	1.96974708867611\\
1813	1.96974708867611\\
1814	1.96974708867611\\
1815	1.96974708867611\\
1816	1.96974708867611\\
1817	1.96974708867611\\
1818	1.96974708867611\\
1819	1.96974708867611\\
1820	1.96974708867611\\
1821	1.96974708867611\\
1822	1.96974708867611\\
1823	1.96974708867611\\
1824	1.96974708867611\\
1825	1.96974708867611\\
1826	1.96974708867611\\
1827	1.96974708867611\\
1828	1.96974708867611\\
1829	1.96974708867611\\
1830	1.96974708867611\\
1831	1.96974708867611\\
1832	1.96974708867611\\
1833	1.96974708867611\\
1834	1.96974708867611\\
1835	1.96974708867611\\
1836	1.96974708867611\\
1837	1.96974708867611\\
1838	1.96974708867611\\
1839	1.96974708867611\\
1840	1.96974708867611\\
1841	1.96974708867611\\
1842	1.96974708867611\\
1843	1.96974708867611\\
1844	1.96974708867611\\
1845	1.96974708867611\\
1846	1.96974708867611\\
1847	1.96974708867611\\
1848	1.96974708867611\\
1849	1.96974708867611\\
1850	1.96974708867611\\
1851	1.96974708867611\\
1852	1.96974708867611\\
1853	1.96974708867611\\
1854	1.96974708867611\\
1855	1.96974708867611\\
1856	1.96974708867611\\
1857	1.96974708867611\\
1858	1.96974708867611\\
1859	1.96974708867611\\
1860	1.96974708867611\\
1861	1.96974708867611\\
1862	1.96974708867611\\
1863	1.96974708867611\\
1864	1.96974708867611\\
1865	1.96974708867611\\
1866	1.96974708867611\\
1867	1.96974708867611\\
1868	1.96974708867611\\
1869	1.96974708867611\\
1870	1.96974708867611\\
1871	1.96974708867611\\
1872	1.96974708867611\\
1873	1.96974708867611\\
1874	1.96974708867611\\
1875	1.96974708867611\\
1876	1.96974708867611\\
1877	1.96974708867611\\
1878	1.96974708867611\\
1879	1.96974708867611\\
1880	1.96974708867611\\
1881	1.96974708867611\\
1882	1.96974708867611\\
1883	1.96974708867611\\
1884	1.96974708867611\\
1885	1.96974708867611\\
1886	1.96974708867611\\
1887	1.96974708867611\\
1888	1.96974708867611\\
1889	1.96974708867611\\
1890	1.96974708867611\\
1891	1.96974708867611\\
1892	1.96974708867611\\
1893	1.96974708867611\\
1894	1.96974708867611\\
1895	1.96974708867611\\
1896	1.96974708867611\\
1897	1.96974708867611\\
1898	1.96974708867611\\
1899	1.96974708867611\\
1900	1.97526709370101\\
1901	1.97526709370101\\
1902	1.97526709370101\\
1903	1.97526709370101\\
1904	1.97526709370101\\
1905	1.97526709370101\\
1906	1.97526709370101\\
1907	1.97526709370101\\
1908	1.97526709370101\\
1909	1.97526709370101\\
1910	1.97526709370101\\
1911	1.97526709370101\\
1912	1.97526709370101\\
1913	1.97526709370101\\
1914	1.97526709370101\\
1915	1.97526709370101\\
1916	1.97526709370101\\
1917	1.97526709370101\\
1918	1.97526709370101\\
1919	1.97526709370101\\
1920	1.97526709370101\\
1921	1.97526709370101\\
1922	1.97526709370101\\
1923	1.97526709370101\\
1924	1.97526709370101\\
1925	1.97526709370101\\
1926	1.97526709370101\\
1927	1.97526709370101\\
1928	1.97526709370101\\
1929	1.97526709370101\\
1930	1.97526709370101\\
1931	1.97526709370101\\
1932	1.97526709370101\\
1933	1.97526709370101\\
1934	1.97526709370101\\
1935	1.97526709370101\\
1936	1.97526709370101\\
1937	1.97526709370101\\
1938	1.97526709370101\\
1939	1.97526709370101\\
1940	1.97526709370101\\
1941	1.97526709370101\\
1942	1.97526709370101\\
1943	1.97526709370101\\
1944	1.97526709370101\\
1945	1.97526709370101\\
1946	1.97526709370101\\
1947	1.97526709370101\\
1948	1.97526709370101\\
1949	1.97526709370101\\
1950	1.97526709370101\\
1951	1.97526709370101\\
1952	1.97526709370101\\
1953	1.97526709370101\\
1954	1.97526709370101\\
1955	1.97526709370101\\
1956	1.97526709370101\\
1957	1.97526709370101\\
1958	1.97526709370101\\
1959	1.97526709370101\\
1960	1.97526709370101\\
1961	1.97526709370101\\
1962	1.97526709370101\\
1963	1.97526709370101\\
1964	1.97526709370101\\
1965	1.97526709370101\\
1966	1.97526709370101\\
1967	1.97526709370101\\
1968	1.97526709370101\\
1969	1.97526709370101\\
1970	1.97526709370101\\
1971	1.97526709370101\\
1972	1.97526709370101\\
1973	1.97526709370101\\
1974	1.97526709370101\\
1975	1.97526709370101\\
1976	1.97526709370101\\
1977	1.97526709370101\\
1978	1.97526709370101\\
1979	1.97526709370101\\
1980	1.97526709370101\\
1981	1.97526709370101\\
1982	1.97526709370101\\
1983	1.97526709370101\\
1984	1.97526709370101\\
1985	1.97526709370101\\
1986	1.97526709370101\\
1987	1.97526709370101\\
1988	1.97526709370101\\
1989	1.97526709370101\\
1990	1.97526709370101\\
1991	1.97526709370101\\
1992	1.97526709370101\\
1993	1.97526709370101\\
1994	1.97526709370101\\
1995	1.97526709370101\\
1996	1.97526709370101\\
1997	1.97526709370101\\
1998	1.97526709370101\\
1999	1.97526709370101\\
2000	1.97564995390822\\
};
%\addlegendentry{Power cost}
\end{axis}
\end{tikzpicture}%

==> loads.tex <==
\begin{tikzpicture}

    \draw (-0.8,0) -- (4.1,0) -- (4.1,0.5) -- (-0.8,0.5) -- (-0.8,0);
		\draw[mycolor1,line width=3pt] (-0.6,0.25) -- (-0.4,0.25) node[black,scale=0.7] at (-0.1,0.25) {Con1};
		\draw[mycolor2,line width=3pt] (0.3,0.25) -- (0.5,0.25) node[black,scale=0.7] at (0.8,0.25) {Con2};
        \draw[mycolor3,line width=3pt] (1.2,0.25) -- (1.4,0.25) node[black,scale=0.7] at (1.7,0.25) {Con3};
        \draw[mycolor4,line width=3pt] (2.1,0.25) -- (2.3,0.25) node[black,scale=0.7] at (2.6,0.25) {Con4};
        \draw[mycolor5,line width=3pt] (3,0.25) -- (3.2,0.25) node[black,scale=0.7] at (3.5,0.25) {Con5};


\begin{axis}[%
width=3.8cm,
height=3.8cm,
at={(0cm,1.4cm)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black},scale=0.7},
xlabel={Iterations},
ymin=1000,
ymax=9900,
ylabel style={font=\color{white!15!black},scale=0.7},
ylabel={Power [w]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	3001\\
2	3051\\
3	3101\\
4	3151\\
5	3201\\
6	3251\\
7	3301\\
8	3351\\
9	3401\\
10	3451\\
11	3501\\
12	3551\\
13	3601\\
14	3651\\
15	3701\\
16	3751\\
17	3801\\
18	3851\\
19	3901\\
20	3951\\
21	4001\\
22	4051\\
23	4100\\
24	4100\\
25	4100\\
26	4100\\
27	4100\\
28	4100\\
29	4100\\
30	4100\\
31	4100\\
32	4100\\
33	4100\\
34	4100\\
35	4100\\
36	4100\\
37	4100\\
38	4100\\
39	4100\\
40	4100\\
41	4100\\
42	4100\\
43	4100\\
44	4100\\
45	4100\\
46	4100\\
47	4100\\
48	4100\\
49	4100\\
50	4100\\
51	4100\\
52	4100\\
53	4100\\
54	4100\\
55	4100\\
56	4100\\
57	4100\\
58	4100\\
59	4100\\
60	4100\\
61	4100\\
62	4100\\
63	4100\\
64	4100\\
65	4100\\
66	4100\\
67	4100\\
68	4100\\
69	4100\\
70	4100\\
71	4100\\
72	4100\\
73	4100\\
74	4100\\
75	4100\\
76	4100\\
77	4100\\
78	4100\\
79	4100\\
80	4100\\
81	4100\\
82	4100\\
83	4100\\
84	4100\\
85	4100\\
86	4100\\
87	4100\\
88	4100\\
89	4100\\
90	4100\\
91	4100\\
92	4100\\
93	4100\\
94	4100\\
95	4100\\
96	4100\\
97	4100\\
98	4100\\
99	4100\\
100	4100\\
101	4100\\
102	4100\\
103	4100\\
104	4100\\
105	4100\\
106	4100\\
107	4100\\
108	4071.47905361431\\
109	4049.0960824079\\
110	4039.45205626215\\
111	4037.81895900206\\
112	4039.00553717433\\
113	4040.30349835496\\
114	4040.98054253467\\
115	4041.16456111532\\
116	4041.13430382457\\
117	4041.0666666124\\
118	4041.0245499487\\
119	4041.01089055492\\
120	4041.01217588263\\
121	4041.0175485115\\
122	4041.02224937846\\
123	4041.02542514514\\
124	4041.02762531033\\
125	4041.02947473523\\
126	4041.03130430939\\
127	4041.13367108407\\
128	4047.91072092989\\
129	4056.2937225226\\
130	4069.56634935093\\
131	4079.90603185774\\
132	4094.83622627425\\
133	4092.02391919999\\
134	4100\\
135	4092.78811698993\\
136	4100\\
137	4092.41239780075\\
138	4100\\
139	4092.43588025007\\
140	4100\\
141	4092.43441259699\\
142	4100\\
143	4092.43450432531\\
144	4100\\
145	4092.43449859229\\
146	4100\\
147	4092.4344989506\\
148	4100\\
149	4092.43449892821\\
150	4100\\
151	4092.43449892961\\
152	4100\\
153	4092.43449892952\\
154	4100\\
155	4092.43449892953\\
156	4100\\
157	4092.43449892953\\
158	4100\\
159	4092.43449892953\\
160	4100\\
161	4092.43449892953\\
162	4100\\
163	4092.43449892953\\
164	4100\\
165	4092.43449892953\\
166	4100\\
167	4092.43449892953\\
168	4100\\
169	4092.43449892953\\
170	4100\\
171	4092.43449892953\\
172	4100\\
173	4092.43449892953\\
174	4100\\
175	4092.43449892953\\
176	4100\\
177	4092.43449892953\\
178	4100\\
179	4092.43449892953\\
180	4100\\
181	4092.43449892953\\
182	4100\\
183	4092.43449892953\\
184	4100\\
185	4092.43449892953\\
186	4100\\
187	4092.43449892953\\
188	4100\\
189	4092.43449892953\\
190	4100\\
191	4092.43449892953\\
192	4100\\
193	4092.43449892953\\
194	4100\\
195	4092.43449892953\\
196	4100\\
197	4092.43449892953\\
198	4100\\
199	4092.43449892953\\
200	4100\\
201	4050\\
202	4000\\
203	3950\\
204	3900\\
205	3850\\
206	3800\\
207	3777.58946996377\\
208	3759.28225795901\\
209	3776.17036791925\\
210	3768.40149092381\\
211	3776.68398733259\\
212	3759.83534902437\\
213	3770.14921599456\\
214	3757.09066435036\\
215	3769.73667114604\\
216	3757.47860809484\\
217	3770.14176694048\\
218	3757.69658031595\\
219	3770.21524963225\\
220	3757.70854445232\\
221	3770.21720824001\\
222	3757.71836543834\\
223	3770.23541037239\\
224	3757.74087391917\\
225	3770.25904271489\\
226	3757.76426366131\\
227	3770.2819610864\\
228	3757.78688061844\\
229	3770.30446111776\\
230	3757.80935949702\\
231	3770.32694451916\\
232	3757.83184274026\\
233	3770.34941769023\\
234	3757.85429958768\\
235	3770.37185601375\\
236	3757.87671930741\\
237	3770.39425762635\\
238	3757.89910321185\\
239	3770.41662400437\\
240	3757.92145210682\\
241	3770.43895541029\\
242	3757.94376601521\\
243	3770.46125182317\\
244	3757.9660449431\\
245	3770.48351328028\\
246	3757.98828894432\\
247	3770.50573984005\\
248	3758.01049807658\\
249	3770.5279315585\\
250	3758.03267239481\\
251	3770.5500884901\\
252	3758.0548119534\\
253	3770.5722106893\\
254	3758.07691680682\\
255	3770.59429821054\\
256	3758.09898700947\\
257	3770.61635110818\\
258	3758.12102261567\\
259	3770.63836943651\\
260	3758.14302367967\\
261	3770.6603532497\\
262	3758.16499025559\\
263	3770.68230260188\\
264	3758.18692239752\\
265	3770.70421754705\\
266	3758.20882015942\\
267	3770.72609813915\\
268	3758.23068359519\\
269	3770.74794443203\\
270	3758.25251275863\\
271	3770.76975647946\\
272	3758.27430770347\\
273	3770.79153433512\\
274	3758.29606848335\\
275	3770.81327805261\\
276	3758.31779515182\\
277	3770.83498768544\\
278	3758.33948776236\\
279	3770.85666328704\\
280	3758.36114636836\\
281	3770.87830491076\\
282	3758.38277102311\\
283	3770.89991260985\\
284	3758.40436177985\\
285	3770.92148643751\\
286	3758.4259186917\\
287	3770.94302644682\\
288	3758.44744181172\\
289	3770.9645326908\\
290	3758.46893119288\\
291	3770.98600522237\\
292	3758.49038688808\\
293	3771.00744409439\\
294	3758.51180895011\\
295	3771.02884935961\\
296	3758.53319743169\\
297	3771.05022107072\\
298	3758.55455238547\\
299	3771.07155928031\\
300	3758.57587386401\\
301	3710.6262502053\\
302	3714.21464191639\\
303	3703.88684203139\\
304	3711.64889833762\\
305	3695.0502770714\\
306	3705.68217816922\\
307	3692.8001563205\\
308	3705.49968412083\\
309	3693.23832972095\\
310	3705.88636002928\\
311	3693.4313676547\\
312	3705.94717556062\\
313	3693.441481573\\
314	3705.95232269174\\
315	3693.4555629665\\
316	3705.97432850154\\
317	3693.48126407025\\
318	3706.00080864489\\
319	3693.50739480847\\
320	3706.02647302898\\
321	3693.53278711618\\
322	3706.05176803843\\
323	3693.55806725036\\
324	3706.07705139749\\
325	3693.5833468134\\
326	3706.10231739066\\
327	3693.6085936756\\
328	3706.12754340472\\
329	3693.63379895196\\
330	3706.15272846285\\
331	3693.6589641612\\
332	3706.1778739779\\
333	3693.68409001345\\
334	3706.20298015996\\
335	3693.70917651967\\
336	3706.22804699567\\
337	3693.734223698\\
338	3706.25307453284\\
339	3693.75923161057\\
340	3706.27806283688\\
341	3693.78420032169\\
342	3706.30301197042\\
343	3693.80912989293\\
344	3706.32792199466\\
345	3693.83402038549\\
346	3706.35279297086\\
347	3693.85887186062\\
348	3706.37762496021\\
349	3693.88368437948\\
350	3706.40241802384\\
351	3693.90845800314\\
352	3706.42717222277\\
353	3693.93319279257\\
354	3706.45188761792\\
355	3693.95788880864\\
356	3706.47656427012\\
357	3693.98254611215\\
358	3706.5012022401\\
359	3694.00716476376\\
360	3706.52580158849\\
361	3694.03174482407\\
362	3706.55036237584\\
363	3694.05628635357\\
364	3706.5748846626\\
365	3694.08078941267\\
366	3706.59936850912\\
367	3694.10525406167\\
368	3706.62381397564\\
369	3694.12968036077\\
370	3706.64822112235\\
371	3694.1540683701\\
372	3706.67259000931\\
373	3694.17841814968\\
374	3706.69692069649\\
375	3694.20272975943\\
376	3706.72121324376\\
377	3694.22700325918\\
378	3706.74546771093\\
379	3694.25123870868\\
380	3706.76968415768\\
381	3694.27543616758\\
382	3706.79386264361\\
383	3694.29959569542\\
384	3706.81800322823\\
385	3694.32371735167\\
386	3706.84210597094\\
387	3694.34780119568\\
388	3706.86617093108\\
389	3694.37184728675\\
390	3706.89019816786\\
391	3694.39585568403\\
392	3706.91418774042\\
393	3694.41982644663\\
394	3706.93813970781\\
395	3694.44375963353\\
396	3706.96205412896\\
397	3694.46765530365\\
398	3706.98593106273\\
399	3694.49151351578\\
400	3707.0097705679\\
401	3680.50111633583\\
402	3686.02371189225\\
403	3681.69446999875\\
404	3697.84977076854\\
405	3686.04071762199\\
406	3698.1640532457\\
407	3685.20266470187\\
408	3697.46984368283\\
409	3684.90407328318\\
410	3697.43171348405\\
411	3684.96224825116\\
412	3697.49696803712\\
413	3685.0087400065\\
414	3697.52762438302\\
415	3685.03220972628\\
416	3697.54965601695\\
417	3685.05494967916\\
418	3697.5732764086\\
419	3685.07904329149\\
420	3697.59749515856\\
421	3685.10322812183\\
422	3697.62161386101\\
423	3685.127296306\\
424	3697.64565127501\\
425	3685.1513138535\\
426	3697.66965219947\\
427	3685.17529786855\\
428	3697.69361828772\\
429	3685.19924534668\\
430	3697.7175469053\\
431	3685.22315509414\\
432	3697.74143784538\\
433	3685.2470272836\\
434	3697.76529131843\\
435	3685.27086205904\\
436	3697.78910740912\\
437	3685.29465947725\\
438	3697.81288616817\\
439	3685.31841959138\\
440	3697.83662765202\\
441	3685.34214245968\\
442	3697.86033191946\\
443	3685.36582814087\\
444	3697.88399902897\\
445	3685.38947669326\\
446	3697.9076290388\\
447	3685.41308817505\\
448	3697.93122200708\\
449	3685.43666264435\\
450	3697.95477799188\\
451	3685.46020015916\\
452	3697.97829705119\\
453	3685.48370077742\\
454	3698.00177924287\\
455	3685.50716455697\\
456	3698.02522462472\\
457	3685.53059155555\\
458	3698.04863325445\\
459	3685.55398183083\\
460	3698.07200518967\\
461	3685.57733544036\\
462	3698.09534048789\\
463	3685.60065244163\\
464	3698.11863920655\\
465	3685.62393289202\\
466	3698.14190140298\\
467	3685.64717684882\\
468	3698.16512713445\\
469	3685.67038436924\\
470	3698.18831645811\\
471	3685.6935555104\\
472	3698.21146943102\\
473	3685.71669032932\\
474	3698.23458611019\\
475	3685.73978888294\\
476	3698.25766655248\\
477	3685.76285122812\\
478	3698.28071081472\\
479	3685.7858774216\\
480	3698.30371895362\\
481	3685.80886752006\\
482	3698.32669102579\\
483	3685.83182158008\\
484	3698.34962708778\\
485	3685.85473965816\\
486	3698.37252719604\\
487	3685.87762181069\\
488	3698.39539140692\\
489	3685.90046809399\\
490	3698.4182197767\\
491	3685.92327856429\\
492	3698.44101236156\\
493	3685.94605327773\\
494	3698.46376921759\\
495	3685.96879229036\\
496	3698.48649040081\\
497	3685.99149565814\\
498	3698.50917596713\\
499	3686.01416343695\\
500	3698.53182597238\\
501	3684.8112884387\\
502	3696.71718229423\\
503	3684.06996862385\\
504	3696.62643986218\\
505	3684.19851963878\\
506	3696.75676329766\\
507	3684.27538173081\\
508	3696.79311965598\\
509	3684.29473652518\\
510	3696.80984622841\\
511	3684.31373218402\\
512	3696.83118960395\\
513	3684.33625882718\\
514	3696.85400745572\\
515	3684.3589904337\\
516	3696.8765928694\\
517	3684.38147903723\\
518	3696.89903664315\\
519	3684.40390459664\\
520	3696.92145095093\\
521	3684.42630622764\\
522	3696.94383710498\\
523	3684.4486751697\\
524	3696.96618824152\\
525	3684.47100849634\\
526	3696.98850391011\\
527	3684.49330662863\\
528	3697.01078456624\\
529	3684.5155698301\\
530	3697.033030321\\
531	3684.53779814558\\
532	3697.05524120762\\
533	3684.55999161613\\
534	3697.07741727592\\
535	3684.58215029616\\
536	3697.09955858152\\
537	3684.60427424103\\
538	3697.12166517928\\
539	3684.62636350527\\
540	3697.14373712357\\
541	3684.64841814319\\
542	3697.16577446868\\
543	3684.67043820905\\
544	3697.18777726885\\
545	3684.69242375707\\
546	3697.20974557824\\
547	3684.71437484134\\
548	3697.2316794509\\
549	3684.73629151589\\
550	3697.25357894083\\
551	3684.75817383466\\
552	3697.27544410191\\
553	3684.78002185151\\
554	3697.29727498796\\
555	3684.8018356202\\
556	3697.31907165271\\
557	3684.82361519442\\
558	3697.34083414981\\
559	3684.84536062778\\
560	3697.36256253281\\
561	3684.86707197379\\
562	3697.38425685519\\
563	3684.88874928588\\
564	3697.40591717034\\
565	3684.91039261741\\
566	3697.42754353156\\
567	3684.93200202165\\
568	3697.4491359921\\
569	3684.95357755177\\
570	3697.47069460508\\
571	3684.97511926087\\
572	3697.49221942356\\
573	3684.99662720198\\
574	3697.51371050053\\
575	3685.01810142802\\
576	3697.53516788886\\
577	3685.03954199185\\
578	3697.55659164138\\
579	3685.06094894623\\
580	3697.5779818108\\
581	3685.08232234386\\
582	3697.59933844977\\
583	3685.10366223732\\
584	3697.62066161085\\
585	3685.12496867914\\
586	3697.64195134653\\
587	3685.14624172177\\
588	3697.66320770919\\
589	3685.16748141754\\
590	3697.68443075115\\
591	3685.18868781875\\
592	3697.70562052465\\
593	3685.20986097757\\
594	3697.72677708182\\
595	3685.23100094612\\
596	3697.74790047476\\
597	3685.25210777643\\
598	3697.76899075543\\
599	3685.27318152044\\
600	3697.79004797574\\
601	3684.87999485125\\
602	3697.19007003268\\
603	3684.64279507647\\
604	3697.17275807829\\
605	3684.69959489335\\
606	3697.23014651512\\
607	3684.73890267883\\
608	3697.25575271624\\
609	3684.75875182689\\
610	3697.27470307858\\
611	3684.77845872563\\
612	3697.29519309931\\
613	3684.79933828707\\
614	3697.31616068938\\
615	3684.8202663327\\
616	3697.33702893612\\
617	3684.8410914803\\
618	3697.35782856233\\
619	3684.86187458939\\
620	3697.37859751587\\
621	3684.88262891377\\
622	3697.39933627273\\
623	3684.90335152478\\
624	3697.42004254537\\
625	3684.92404146565\\
626	3697.44071621388\\
627	3684.94469891104\\
628	3697.46135746455\\
629	3684.96532398233\\
630	3697.48196636719\\
631	3684.98591672689\\
632	3697.50254296524\\
633	3685.0064771908\\
634	3697.52308730772\\
635	3685.02700542459\\
636	3697.54359944553\\
637	3685.04750147907\\
638	3697.56407942928\\
639	3685.06796540469\\
640	3697.58452730937\\
641	3685.08839725182\\
642	3697.6049431361\\
643	3685.10879707072\\
644	3697.62532695973\\
645	3685.12916491161\\
646	3697.64567883042\\
647	3685.14950082462\\
648	3697.66599879826\\
649	3685.16980485979\\
650	3697.68628691326\\
651	3685.1900770671\\
652	3697.70654322534\\
653	3685.21031749643\\
654	3697.72676778438\\
655	3685.23052619761\\
656	3697.74696064013\\
657	3685.25070322036\\
658	3697.7671218423\\
659	3685.27084861435\\
660	3697.7872514405\\
661	3685.29096242915\\
662	3697.80734948427\\
663	3685.31104471427\\
664	3697.82741602309\\
665	3685.33109551913\\
666	3697.84745110633\\
667	3685.35111489308\\
668	3697.86745478331\\
669	3685.37110288539\\
670	3697.88742710325\\
671	3685.39105954525\\
672	3697.90736811531\\
673	3685.41098492178\\
674	3697.92727786857\\
675	3685.43087906402\\
676	3697.94715641202\\
677	3685.45074202092\\
678	3697.9670037946\\
679	3685.47057384138\\
680	3697.98682006514\\
681	3685.49037457419\\
682	3698.00660527242\\
683	3685.51014426811\\
684	3698.02635946512\\
685	3685.52988297177\\
686	3698.04608269188\\
687	3685.54959073375\\
688	3698.06577500123\\
689	3685.56926760257\\
690	3698.08543644163\\
691	3685.58891362665\\
692	3698.10506706147\\
693	3685.60852885433\\
694	3698.12466690907\\
695	3685.6281133339\\
696	3698.14423603266\\
697	3685.64766711356\\
698	3698.1637744804\\
699	3685.66719024142\\
700	3698.18328230039\\
701	3685.54666447983\\
702	3697.99284667248\\
703	3685.47884643338\\
704	3697.999346024\\
705	3685.51038756663\\
706	3698.03107644736\\
707	3685.5359966489\\
708	3698.05204442047\\
709	3685.5550089529\\
710	3698.07074326791\\
711	3685.57395388791\\
712	3698.08994328457\\
713	3685.59327595435\\
714	3698.1092854904\\
715	3685.61259518449\\
716	3698.12857490592\\
717	3685.63186043782\\
718	3698.14782194626\\
719	3685.65109231634\\
720	3698.16703946872\\
721	3685.67029533017\\
722	3698.18622766423\\
723	3685.68946851934\\
724	3698.20538578949\\
725	3685.70861159041\\
726	3698.22451383392\\
727	3685.72772463232\\
728	3698.24361189036\\
729	3685.74680771593\\
730	3698.26268001224\\
731	3685.76586088708\\
732	3698.28171824402\\
733	3685.78488419111\\
734	3698.30072663201\\
735	3685.8038776748\\
736	3698.31970522311\\
737	3685.82284138499\\
738	3698.33865406407\\
739	3685.84177536837\\
740	3698.35757320152\\
741	3685.86067967153\\
742	3698.37646268202\\
743	3685.87955434099\\
744	3698.39532255205\\
745	3685.89839942321\\
746	3698.41415285805\\
747	3685.91721496457\\
748	3698.43295364634\\
749	3685.93600101137\\
750	3698.4517249632\\
751	3685.95475760984\\
752	3648.47046685484\\
753	3598.51439389707\\
754	3548.51439389707\\
755	3498.51439389707\\
756	3457.92815015287\\
757	3458.76099409096\\
758	3450.27984400795\\
759	3468.72652291882\\
760	3459.67377316798\\
761	3473.29218115213\\
762	3464.30081098334\\
763	3479.17119294041\\
764	3467.56633253596\\
765	3480.16588484403\\
766	3467.51252989371\\
767	3479.89378259241\\
768	3467.33877912618\\
769	3479.84823735909\\
770	3467.36470586422\\
771	3479.89567273055\\
772	3467.41038882137\\
773	3479.93465677711\\
774	3467.44477867611\\
775	3479.96726499345\\
776	3467.47718670689\\
777	3479.99995511147\\
778	3467.51012519558\\
779	3480.03299624636\\
780	3467.54316823027\\
781	3480.06600211276\\
782	3467.57613283495\\
783	3480.09893215838\\
784	3467.60903437594\\
785	3480.13180806658\\
786	3467.6418853007\\
787	3480.1646337871\\
788	3467.67468549946\\
789	3480.19740829147\\
790	3467.7074342695\\
791	3480.23013135047\\
792	3467.74013165496\\
793	3480.26280309473\\
794	3467.77277778294\\
795	3480.29542362709\\
796	3467.80537273895\\
797	3480.32799302608\\
798	3467.83791660062\\
799	3480.36051137036\\
800	3467.87040944755\\
801	3417.87040944755\\
802	3367.87040944755\\
803	3376.63571943897\\
804	3385.28001029785\\
805	3410.68281966662\\
806	3402.56445173472\\
807	3415.1459852837\\
808	3401.60907788218\\
809	3413.3337466651\\
810	3400.50842078332\\
811	3412.98025152384\\
812	3400.53694092183\\
813	3413.10832511903\\
814	3400.64415818611\\
815	3413.17503322207\\
816	3400.68571176986\\
817	3413.207845595\\
818	3400.71824440443\\
819	3413.24233786252\\
820	3400.75426037933\\
821	3413.27899154983\\
822	3400.79099688469\\
823	3413.31561647389\\
824	3400.82750320642\\
825	3413.35204750596\\
826	3400.86389316448\\
827	3413.38841121645\\
828	3400.90023319959\\
829	3413.4247258108\\
830	3400.93652039916\\
831	3413.46098460377\\
832	3400.97275052676\\
833	3413.49718613604\\
834	3401.00892359195\\
835	3413.53333082387\\
836	3401.04503994875\\
837	3413.56941887305\\
838	3401.08109970738\\
839	3413.60545035918\\
840	3401.11710294137\\
841	3413.64142536285\\
842	3401.15304973705\\
843	3413.67734397291\\
844	3401.18894018371\\
845	3413.71320627828\\
846	3401.22477436986\\
847	3413.74901236724\\
848	3401.26055238366\\
849	3413.78476232789\\
850	3401.29627431314\\
851	3413.82045624819\\
852	3401.33194024623\\
853	3413.85609421601\\
854	3401.36755027071\\
855	3413.89167631905\\
856	3401.40310447421\\
857	3413.92720264489\\
858	3401.43860294423\\
859	3413.96267328095\\
860	3401.47404576815\\
861	3413.99808831453\\
862	3401.50943303319\\
863	3414.0334478328\\
864	3401.54476482645\\
865	3414.06875192278\\
866	3401.58004123487\\
867	3414.10400067135\\
868	3401.61526234528\\
869	3414.13919416527\\
870	3401.65042824437\\
871	3414.17433249116\\
872	3401.68553901867\\
873	3414.20941573548\\
874	3401.7205947546\\
875	3414.24444398459\\
876	3401.75559553844\\
877	3414.2794173247\\
878	3401.79054145633\\
879	3414.31433584187\\
880	3401.82543259427\\
881	3414.34919962204\\
882	3401.86026903813\\
883	3414.38400875103\\
884	3401.89505087366\\
885	3414.4187633145\\
886	3401.92977818645\\
887	3414.45346339798\\
888	3401.96445106197\\
889	3414.48810908687\\
890	3401.99906958555\\
891	3414.52270046644\\
892	3402.0336338424\\
893	3414.55723762183\\
894	3402.06814391758\\
895	3414.59172063804\\
896	3402.10259989602\\
897	3414.62614959992\\
898	3402.13700186253\\
899	3414.66052459222\\
900	3402.17134990178\\
901	3360.86987427903\\
902	3371.5122255805\\
903	3364.81158402257\\
904	3382.14236724435\\
905	3371.80936508129\\
906	3384.74791482325\\
907	3372.03154536025\\
908	3384.28162157689\\
909	3371.64479721683\\
910	3384.12643911628\\
911	3371.64322257943\\
912	3384.18208969934\\
913	3371.70336119822\\
914	3384.23128158469\\
915	3371.7432163451\\
916	3384.26686190476\\
917	3371.77791213102\\
918	3384.30194874312\\
919	3371.81349881408\\
920	3384.33779814421\\
921	3371.84940610844\\
922	3384.37366912009\\
923	3371.88522135797\\
924	3384.40943764807\\
925	3371.92095477011\\
926	3384.44514240114\\
927	3371.95663281344\\
928	3384.48079359327\\
929	3371.99225657241\\
930	3384.51638952937\\
931	3372.02782455001\\
932	3384.55192955513\\
933	3372.06333667377\\
934	3384.58741382349\\
935	3372.09879312011\\
936	3384.62284247211\\
937	3372.13419399177\\
938	3384.6582155872\\
939	3372.16953937128\\
940	3384.69353325263\\
941	3372.20482934437\\
942	3384.72879555517\\
943	3372.24006399811\\
944	3384.7640025818\\
945	3372.2752434193\\
946	3384.7991544192\\
947	3372.31036769452\\
948	3384.83425115386\\
949	3372.34543691021\\
950	3384.86929287215\\
951	3372.38045115267\\
952	3384.90427966033\\
953	3372.41541050809\\
954	3384.93921160449\\
955	3372.45031506249\\
956	3384.97408879061\\
957	3372.48516490179\\
958	3385.00891130452\\
959	3372.51996011175\\
960	3385.04367923194\\
961	3372.554700778\\
962	3385.07839265841\\
963	3372.58938698606\\
964	3385.11305166939\\
965	3372.62401882128\\
966	3385.14765635016\\
967	3372.65859636889\\
968	3385.1822067859\\
969	3372.69311971401\\
970	3385.21670306163\\
971	3372.72758894159\\
972	3385.25114526226\\
973	3372.76200413646\\
974	3385.28553347255\\
975	3372.79636538333\\
976	3385.31986777714\\
977	3372.83067276676\\
978	3385.35414826052\\
979	3372.86492637119\\
980	3385.38837500707\\
981	3372.89912628091\\
982	3385.42254810102\\
983	3372.93327258011\\
984	3385.45666762647\\
985	3372.96736535281\\
986	3385.4907336674\\
987	3373.00140468293\\
988	3385.52474630764\\
989	3373.03539065423\\
990	3385.55870563091\\
991	3373.06932335036\\
992	3385.59261172079\\
993	3373.10320285483\\
994	3385.62646466071\\
995	3373.13702925103\\
996	3385.660264534\\
997	3373.17080262221\\
998	3385.69401142384\\
999	3373.20452305148\\
1000	3385.72770541328\\
1001	3346.03978995383\\
1002	3344.98599882017\\
1003	3376.5039562433\\
1004	3375.3888580168\\
1005	3370.74954738907\\
1006	3368.28520641129\\
1007	3367.18023124916\\
1008	3367.73596136329\\
1009	3366.40379484499\\
1010	3370.03302571012\\
1011	3361.8142023666\\
1012	3379.75875439951\\
1013	3370.26415536401\\
1014	3378.22437598922\\
1015	3361.56822360002\\
1016	3372.10965545658\\
1017	3359.17635866762\\
1018	3371.86220292076\\
1019	3359.60553647872\\
1020	3372.26262681818\\
1021	3359.81537915684\\
1022	3372.33685248917\\
1023	3359.83559299771\\
1024	3372.35046412838\\
1025	3359.85773719582\\
1026	3372.38063698547\\
1027	3359.89178046914\\
1028	3372.41556114005\\
1029	3359.92638445383\\
1030	3372.44969191638\\
1031	3359.96022740071\\
1032	3372.48342416265\\
1033	3359.99393535614\\
1034	3372.51712832972\\
1035	3360.0276295205\\
1036	3372.55080272427\\
1037	3360.0612783903\\
1038	3372.58442420784\\
1039	3360.09487254096\\
1040	3372.61799154089\\
1041	3360.12841343947\\
1042	3372.65150617347\\
1043	3360.16190184709\\
1044	3372.68496835499\\
1045	3360.19533780173\\
1046	3372.71837809276\\
1047	3360.22872134059\\
1048	3372.75173545396\\
1049	3360.26205254583\\
1050	3372.78504052444\\
1051	3360.29533150229\\
1052	3372.81829338735\\
1053	3360.32855829204\\
1054	3372.85149412435\\
1055	3360.3617329967\\
1056	3372.88464281707\\
1057	3360.39485569789\\
1058	3372.91773954711\\
1059	3360.42792647714\\
1060	3372.95078439592\\
1061	3360.46094541584\\
1062	3372.98377744484\\
1063	3360.49391259527\\
1064	3373.01671877505\\
1065	3360.52682809654\\
1066	3373.04960846763\\
1067	3360.55969200067\\
1068	3373.08244660354\\
1069	3360.59250438854\\
1070	3373.11523326357\\
1071	3360.62526534092\\
1072	3373.14796852844\\
1073	3360.65797493841\\
1074	3373.18065247869\\
1075	3360.69063326154\\
1076	3373.21328519478\\
1077	3360.72324039067\\
1078	3373.24586675701\\
1079	3360.75579640605\\
1080	3373.27839724558\\
1081	3360.78830138781\\
1082	3373.31087674053\\
1083	3360.82075541594\\
1084	3373.34330532181\\
1085	3360.85315857033\\
1086	3373.37568306924\\
1087	3360.88551093071\\
1088	3373.40801006248\\
1089	3360.91781257671\\
1090	3373.44028638111\\
1091	3360.95006358783\\
1092	3373.47251210456\\
1093	3360.98226404344\\
1094	3373.50468731214\\
1095	3361.01441402279\\
1096	3373.53681208304\\
1097	3361.046513605\\
1098	3373.56888649632\\
1099	3361.07856286908\\
1100	3373.60091063092\\
1101	3347.11162782432\\
1102	3352.64593713462\\
1103	3358.06576888886\\
1104	3363.46410662846\\
1105	3358.87466106927\\
1106	3371.83735150176\\
1107	3357.70329706504\\
1108	3368.88418321397\\
1109	3355.79944128778\\
1110	3368.2115782381\\
1111	3355.78717395164\\
1112	3368.38646242059\\
1113	3355.93730747163\\
1114	3368.47128857775\\
1115	3355.97937455826\\
1116	3368.497621368\\
1117	3356.00458779959\\
1118	3368.52591377547\\
1119	3356.03545430512\\
1120	3368.55792712814\\
1121	3356.06767136364\\
1122	3368.58999781883\\
1123	3356.09956901599\\
1124	3368.62178991044\\
1125	3356.13131277435\\
1126	3368.6535113649\\
1127	3356.16301714063\\
1128	3368.68519605822\\
1129	3356.19467893128\\
1130	3368.7168331819\\
1131	3356.22629088267\\
1132	3368.74842003288\\
1133	3356.25785282303\\
1134	3368.77995719659\\
1135	3356.28936527277\\
1136	3368.81144495553\\
1137	3356.32082835233\\
1138	3368.84288336815\\
1139	3356.35224211417\\
1140	3368.87427249787\\
1141	3356.38360663138\\
1142	3368.90561242227\\
1143	3356.41492198246\\
1144	3368.93690321936\\
1145	3356.44618824481\\
1146	3368.9681449662\\
1147	3356.47740549534\\
1148	3368.99933773962\\
1149	3356.50857381084\\
1150	3369.03048161638\\
1151	3356.53969326802\\
1152	3369.06157667313\\
1153	3356.57076394348\\
1154	3369.0926229864\\
1155	3356.60178591368\\
1156	3369.12362063261\\
1157	3356.63275925496\\
1158	3369.15456968804\\
1159	3356.66368404357\\
1160	3369.18547022885\\
1161	3356.69456035561\\
1162	3369.21632233111\\
1163	3356.72538826706\\
1164	3369.24712607073\\
1165	3356.75616785381\\
1166	3369.27788152354\\
1167	3356.7868991916\\
1168	3369.30858876522\\
1169	3356.81758235606\\
1170	3369.33924787134\\
1171	3356.84821742271\\
1172	3369.36985891737\\
1173	3356.87880446696\\
1174	3369.40042197864\\
1175	3356.90934356406\\
1176	3369.43093713037\\
1177	3356.93983478919\\
1178	3369.46140444766\\
1179	3356.97027821739\\
1180	3369.4918240055\\
1181	3357.00067392358\\
1182	3369.52219587874\\
1183	3357.03102198256\\
1184	3369.55252014215\\
1185	3357.06132246904\\
1186	3369.58279687034\\
1187	3357.09157545758\\
1188	3369.61302613784\\
1189	3357.12178102264\\
1190	3369.64320801904\\
1191	3357.15193923856\\
1192	3369.67334258823\\
1193	3357.18205017955\\
1194	3369.70342991956\\
1195	3357.21211391973\\
1196	3369.73347008709\\
1197	3357.2421305331\\
1198	3369.76346316475\\
1199	3357.27210009351\\
1200	3369.79340922636\\
1201	3351.29223677698\\
1202	3360.81354659654\\
1203	3347.57592887812\\
1204	3360.28767969505\\
1205	3348.12552226755\\
1206	3360.84602825025\\
1207	3348.42176414046\\
1208	3360.94369662703\\
1209	3348.43612147093\\
1210	3360.94522853889\\
1211	3348.44884390873\\
1212	3360.96952704956\\
1213	3348.47900808102\\
1214	3361.0011822507\\
1215	3348.51030325928\\
1216	3361.03182337864\\
1217	3348.54053245626\\
1218	3361.06189550282\\
1219	3348.57057797833\\
1220	3361.09194851819\\
1221	3348.60063144899\\
1222	3361.12198866324\\
1223	3348.63064971093\\
1224	3361.15198208241\\
1225	3348.66061821684\\
1226	3361.18192637082\\
1227	3348.69053883585\\
1228	3361.21182356647\\
1229	3348.72041266477\\
1230	3361.24167401884\\
1231	3348.75023972826\\
1232	3361.27147769585\\
1233	3348.78002003284\\
1234	3361.30123464711\\
1235	3348.80975365074\\
1236	3361.33094495099\\
1237	3348.83944065924\\
1238	3361.36060868239\\
1239	3348.86908113173\\
1240	3361.39022591413\\
1241	3348.89867514091\\
1242	3361.41979671896\\
1243	3348.92822275958\\
1244	3361.44932116966\\
1245	3348.95772406049\\
1246	3361.47879933892\\
1247	3348.98717911623\\
1248	3361.50823129927\\
1249	3349.0165879993\\
1250	3361.53761712315\\
1251	3349.04595078208\\
1252	3361.56695688289\\
1253	3349.07526753683\\
1254	3361.59625065069\\
1255	3349.1045383357\\
1256	3361.62549849865\\
1257	3349.13376325074\\
1258	3361.65470049874\\
1259	3349.16294235386\\
1260	3361.68385672285\\
1261	3349.19207571689\\
1262	3361.71296724272\\
1263	3349.22116341152\\
1264	3361.74203213001\\
1265	3349.25020550934\\
1266	3361.77105145623\\
1267	3349.27920208183\\
1268	3361.80002529282\\
1269	3349.30815320035\\
1270	3361.82895371108\\
1271	3349.33705893615\\
1272	3361.85783678221\\
1273	3349.36591936037\\
1274	3361.88667457728\\
1275	3349.39473454404\\
1276	3361.91546716728\\
1277	3349.42350455808\\
1278	3361.94421462307\\
1279	3349.4522294733\\
1280	3361.97291701539\\
1281	3349.48090936039\\
1282	3362.00157441489\\
1283	3349.50954428993\\
1284	3362.0301868921\\
1285	3349.5381343324\\
1286	3362.05875451742\\
1287	3349.56667955816\\
1288	3362.08727736118\\
1289	3349.59518003747\\
1290	3362.11575549357\\
1291	3349.62363584047\\
1292	3362.14418898468\\
1293	3349.65204703718\\
1294	3362.17257790449\\
1295	3349.68041369754\\
1296	3362.20092232286\\
1297	3349.70873589136\\
1298	3362.22922230955\\
1299	3349.73701368834\\
1300	3362.25747793422\\
1301	3342.36635246767\\
1302	3351.19340087189\\
1303	3352.95198101284\\
1304	3366.21557852516\\
1305	3350.72023122777\\
1306	3360.80507292201\\
1307	3347.23823978528\\
1308	3359.56200971877\\
1309	3347.19085564553\\
1310	3359.8511431022\\
1311	3347.43341686047\\
1312	3359.97473723565\\
1313	3347.47950182902\\
1314	3359.99245851571\\
1315	3347.49532364952\\
1316	3360.01393157115\\
1317	3347.52149417936\\
1318	3360.04219881793\\
1319	3347.55014787604\\
1320	3360.07060729341\\
1321	3347.5782651124\\
1322	3360.09855661586\\
1323	3347.6061504222\\
1324	3360.12642495897\\
1325	3347.63401109983\\
1326	3360.15427319605\\
1327	3347.6618410039\\
1328	3360.18208155378\\
1329	3347.68962688834\\
1330	3360.2098450817\\
1331	3347.71736838733\\
1332	3360.23756477655\\
1333	3347.74506637318\\
1334	3360.26524107705\\
1335	3347.77272099079\\
1336	3360.29287401623\\
1337	3347.80033226278\\
1338	3360.32046363683\\
1339	3347.82790024952\\
1340	3360.34801000738\\
1341	3347.85542502121\\
1342	3360.37551319727\\
1343	3347.88290664622\\
1344	3360.40297327427\\
1345	3347.91034519208\\
1346	3360.43039030586\\
1347	3347.93774072626\\
1348	3360.4577643595\\
1349	3347.96509331621\\
1350	3360.48509550257\\
1351	3347.99240302923\\
1352	3360.51238380235\\
1353	3348.01966993254\\
1354	3360.53962932597\\
1355	3348.04689409325\\
1356	3360.56683214051\\
1357	3348.07407557835\\
1358	3360.59399231291\\
1359	3348.10121445475\\
1360	3360.62110991001\\
1361	3348.12831078924\\
1362	3360.64818499855\\
1363	3348.1553646485\\
1364	3360.67521764518\\
1365	3348.18237609912\\
1366	3360.70220791641\\
1367	3348.20934520757\\
1368	3360.72915587868\\
1369	3348.23627204023\\
1370	3360.7560615983\\
1371	3348.26315666337\\
1372	3360.7829251415\\
1373	3348.28999914316\\
1374	3360.80974657439\\
1375	3348.31679954565\\
1376	3360.83652596298\\
1377	3348.34355793681\\
1378	3360.86326337317\\
1379	3348.3702743825\\
1380	3360.88995887078\\
1381	3348.39694894845\\
1382	3360.9166125215\\
1383	3348.42358170033\\
1384	3360.94322439092\\
1385	3348.45017270368\\
1386	3360.96979454455\\
1387	3348.47672202394\\
1388	3360.99632304778\\
1389	3348.50322972645\\
1390	3361.02280996589\\
1391	3348.52969587646\\
1392	3361.04925536408\\
1393	3348.55612053909\\
1394	3361.07565930742\\
1395	3348.58250377939\\
1396	3361.1020218609\\
1397	3348.60884566228\\
1398	3361.12834308941\\
1399	3348.6351462526\\
1400	3361.15462305772\\
1401	3345.725290263\\
1402	3356.7790910786\\
1403	3346.86357529472\\
1404	3361.68038263098\\
1405	3350.26440086568\\
1406	3363.01701099672\\
1407	3350.42931199535\\
1408	3362.81968738961\\
1409	3350.25328577938\\
1410	3362.75009499674\\
1411	3350.25810493603\\
1412	3362.78406669489\\
1413	3350.29531970619\\
1414	3362.81641863852\\
1415	3350.32320805164\\
1416	3362.84216738768\\
1417	3350.34845866282\\
1418	3362.86756913059\\
1419	3350.3740879458\\
1420	3362.89332101777\\
1421	3350.39986473838\\
1422	3362.91907573957\\
1423	3350.42558660758\\
1424	3362.94476842102\\
1425	3350.45125554828\\
1426	3362.97041679436\\
1427	3350.47688437903\\
1428	3362.99602606546\\
1429	3350.5024738296\\
1430	3363.02159551218\\
1431	3350.52802320815\\
1432	3363.04712482805\\
1433	3350.55353248938\\
1434	3363.07261410211\\
1435	3350.57900177772\\
1436	3363.09806342177\\
1437	3350.60443114393\\
1438	3363.12347284953\\
1439	3350.62982064849\\
1440	3363.14884244639\\
1441	3350.65517035326\\
1442	3363.1741722747\\
1443	3350.68048032073\\
1444	3363.1994623969\\
1445	3350.70575061321\\
1446	3363.22471287522\\
1447	3350.73098129291\\
1448	3363.24992377181\\
1449	3350.75617242191\\
1450	3363.27509514873\\
1451	3350.78132406222\\
1452	3363.30022706791\\
1453	3350.80643627573\\
1454	3363.32531959121\\
1455	3350.83150912426\\
1456	3363.35037278038\\
1457	3350.8565426695\\
1458	3363.37538669709\\
1459	3350.88153697307\\
1460	3363.4003614029\\
1461	3350.90649209648\\
1462	3363.42529695926\\
1463	3350.93140810114\\
1464	3363.45019342756\\
1465	3350.95628504839\\
1466	3363.47505086906\\
1467	3350.98112299944\\
1468	3363.49986934495\\
1469	3351.00592201543\\
1470	3363.52464891629\\
1471	3351.03068215738\\
1472	3363.54938964409\\
1473	3351.05540348624\\
1474	3363.57409158922\\
1475	3351.08008606284\\
1476	3363.59875481248\\
1477	3351.10472994794\\
1478	3363.62337937457\\
1479	3351.12933520218\\
1480	3363.6479653361\\
1481	3351.15390188612\\
1482	3363.67251275757\\
1483	3351.17843006022\\
1484	3363.6970216994\\
1485	3351.20291978485\\
1486	3363.7214922219\\
1487	3351.22737112028\\
1488	3363.7459243853\\
1489	3351.25178412669\\
1490	3363.77031824974\\
1491	3351.27615886416\\
1492	3363.79467387524\\
1493	3351.30049539269\\
1494	3363.81899132176\\
1495	3351.32479377215\\
1496	3363.84327064913\\
1497	3351.34905406237\\
1498	3363.86751191711\\
1499	3351.37327632303\\
1500	3363.89171518537\\
1501	3351.99481691799\\
1502	3314.81142622372\\
1503	3264.93223280489\\
1504	3214.93223280489\\
1505	3164.93223280489\\
1506	3160.2728391449\\
1507	3149.24663287454\\
1508	3167.15928201456\\
1509	3163.71295247699\\
1510	3181.66578215924\\
1511	3170.98590044343\\
1512	3183.50918624416\\
1513	3170.56835972881\\
1514	3182.75401713115\\
1515	3170.12501282043\\
1516	3182.62861907622\\
1517	3170.15991846963\\
1518	3182.70418772588\\
1519	3170.22589379771\\
1520	3182.75280363111\\
1521	3170.26388603369\\
1522	3182.78715874567\\
1523	3170.29815585267\\
1524	3182.82225909715\\
1525	3170.33388564046\\
1526	3182.85823889036\\
1527	3170.36988140914\\
1528	3182.89417008994\\
1529	3170.40574616699\\
1530	3182.92998713446\\
1531	3170.44153000861\\
1532	3182.96574397722\\
1533	3170.47726088691\\
1534	3183.00144812726\\
1535	3170.51293748904\\
1536	3183.03709676916\\
1537	3170.54855807754\\
1538	3183.0726893484\\
1539	3170.58412271483\\
1540	3183.1082260941\\
1541	3170.61963160079\\
1542	3183.14370714253\\
1543	3170.65508483131\\
1544	3183.17913257521\\
1545	3170.69048248717\\
1546	3183.2145024759\\
1547	3170.72582465455\\
1548	3183.24981693181\\
1549	3170.76111142077\\
1550	3183.28507603008\\
1551	3170.79634287277\\
1552	3183.32027985748\\
1553	3170.83151909724\\
1554	3183.35542850065\\
1555	3170.86664018074\\
1556	3183.39052204609\\
1557	3170.90170620971\\
1558	3183.42556058016\\
1559	3170.93671727045\\
1560	3183.46054418911\\
1561	3170.97167344912\\
1562	3183.49547295903\\
1563	3171.00657483177\\
1564	3183.53034697588\\
1565	3171.04142150428\\
1566	3183.56516632549\\
1567	3171.07621355242\\
1568	3183.59993109356\\
1569	3171.11095106182\\
1570	3183.63464136565\\
1571	3171.14563411796\\
1572	3183.66929722718\\
1573	3171.1802628062\\
1574	3183.70389876345\\
1575	3171.21483721178\\
1576	3183.73844605961\\
1577	3171.24935741978\\
1578	3183.77293920068\\
1579	3171.28382351516\\
1580	3183.80737827157\\
1581	3171.31823558274\\
1582	3183.84176335703\\
1583	3171.35259370722\\
1584	3183.87609454168\\
1585	3171.38689797316\\
1586	3183.91037191001\\
1587	3171.42114846499\\
1588	3183.9445955464\\
1589	3171.45534526699\\
1590	3183.97876553506\\
1591	3171.48948846333\\
1592	3184.01288196009\\
1593	3171.52357813804\\
1594	3184.04694490545\\
1595	3171.55761437502\\
1596	3184.08095445499\\
1597	3171.59159725804\\
1598	3184.1149106924\\
1599	3171.62552687073\\
1600	3184.14881370124\\
1601	3134.14881370124\\
1602	3084.14881370124\\
1603	3049.52499974912\\
1604	3072.48582218769\\
1605	3081.92983431802\\
1606	3108.27985482184\\
1607	3100.67181852901\\
1608	3113.39952275002\\
1609	3099.84508472217\\
1610	3111.52054377555\\
1611	3098.66316656765\\
1612	3111.12371455322\\
1613	3098.68039475946\\
1614	3111.25502768311\\
1615	3098.7937338371\\
1616	3111.32638634144\\
1617	3098.83811499683\\
1618	3111.36102732721\\
1619	3098.872182509\\
1620	3111.39708326311\\
1621	3098.90985641646\\
1622	3111.43545763311\\
1623	3098.94833638887\\
1624	3111.47382673845\\
1625	3098.98658105494\\
1626	3111.51199088342\\
1627	3099.02470098517\\
1628	3111.55008284101\\
1629	3099.06276808121\\
1630	3111.58812336077\\
1631	3099.10077997453\\
1632	3111.62610553168\\
1633	3099.13873212575\\
1634	3111.66402772595\\
1635	3099.176624496\\
1636	3111.70189036778\\
1637	3099.21445745949\\
1638	3111.7396936782\\
1639	3099.25223113491\\
1640	3111.77743773747\\
1641	3099.28994559927\\
1642	3111.81512262974\\
1643	3099.32760094283\\
1644	3111.852748448\\
1645	3099.36519725908\\
1646	3111.89031528541\\
1647	3099.40273464076\\
1648	3111.92782323445\\
1649	3099.44021318023\\
1650	3111.9652723874\\
1651	3099.47763296971\\
1652	3112.00266283643\\
1653	3099.51499410128\\
1654	3112.03999467355\\
1655	3099.55229666691\\
1656	3112.07726799064\\
1657	3099.5895407584\\
1658	3112.11448287943\\
1659	3099.62672646741\\
1660	3112.15163943153\\
1661	3099.66385388545\\
1662	3112.18873773837\\
1663	3099.70092310391\\
1664	3112.22577789126\\
1665	3099.73793421402\\
1666	3112.26275998135\\
1667	3099.77488730685\\
1668	3112.29968409967\\
1669	3099.81178247337\\
1670	3112.33655033708\\
1671	3099.84861980437\\
1672	3112.37335878433\\
1673	3099.88539939051\\
1674	3112.410109532\\
1675	3099.92212132231\\
1676	3112.44680267053\\
1677	3099.95878569015\\
1678	3112.48343829024\\
1679	3099.99539258427\\
1680	3112.52001648129\\
1681	3100.03194209475\\
1682	3112.5565373337\\
1683	3100.06843431156\\
1684	3112.59300093735\\
1685	3100.10486932449\\
1686	3112.62940738198\\
1687	3100.14124722323\\
1688	3112.66575675721\\
1689	3100.1775680973\\
1690	3112.70204915247\\
1691	3100.21383203609\\
1692	3112.7382846571\\
1693	3100.25003912886\\
1694	3112.77446336028\\
1695	3100.28618946471\\
1696	3112.81058535104\\
1697	3100.3222831326\\
1698	3112.84665071828\\
1699	3100.35832022138\\
1700	3112.88265955077\\
1701	3062.88265955077\\
1702	3037.67115498932\\
1703	3061.03311484964\\
1704	3059.84334982005\\
1705	3069.47729435905\\
1706	3052.00183563468\\
1707	3061.51261989162\\
1708	3050.83071101351\\
1709	3065.46198532469\\
1710	3054.10165399208\\
1711	3066.94550936953\\
1712	3054.41547271605\\
1713	3066.82945538002\\
1714	3054.26953306638\\
1715	3066.7684936179\\
1716	3054.27968844437\\
1717	3066.81068808448\\
1718	3054.32810658345\\
1719	3066.85575044023\\
1720	3054.36908488066\\
1721	3066.89449204159\\
1722	3054.40715579759\\
1723	3066.93260408807\\
1724	3054.44545109195\\
1725	3066.97101130551\\
1726	3054.48388130491\\
1727	3067.00941571709\\
1728	3054.52224558197\\
1729	3067.04774132248\\
1730	3054.56053720397\\
1731	3067.08600211996\\
1732	3054.59876838425\\
1733	3067.12420381026\\
1734	3054.63694039004\\
1735	3067.16234596579\\
1736	3054.67505263144\\
1737	3067.20042829835\\
1738	3054.71310508683\\
1739	3067.23845091066\\
1740	3054.75109788541\\
1741	3067.27641392068\\
1742	3054.78903113008\\
1743	3067.3143174228\\
1744	3054.82690491257\\
1745	3067.35216150882\\
1746	3054.86471932539\\
1747	3067.38994627174\\
1748	3054.90247446168\\
1749	3067.42767180463\\
1750	3054.9401704144\\
1751	3067.46533820036\\
1752	3054.97780727632\\
1753	3067.50294555162\\
1754	3055.01538514006\\
1755	3067.54049395097\\
1756	3055.05290409812\\
1757	3067.57798349082\\
1758	3055.09036424282\\
1759	3067.61541426343\\
1760	3055.12776566637\\
1761	3067.65278636093\\
1762	3055.16510846081\\
1763	3067.69009987529\\
1764	3055.20239271805\\
1765	3067.72735489834\\
1766	3055.23961852984\\
1767	3067.76455152178\\
1768	3055.27678598781\\
1769	3067.80168983715\\
1770	3055.31389518343\\
1771	3067.83876993585\\
1772	3055.35094620803\\
1773	3067.87579190914\\
1774	3055.38793915279\\
1775	3067.91275584814\\
1776	3055.42487410876\\
1777	3067.94966184381\\
1778	3055.46175116684\\
1779	3067.98650998699\\
1780	3055.49857041779\\
1781	3068.02330036836\\
1782	3055.53533195222\\
1783	3068.06003307847\\
1784	3055.57203586062\\
1785	3068.09670820773\\
1786	3055.6086822333\\
1787	3068.13332584639\\
1788	3055.64527116047\\
1789	3068.16988608457\\
1790	3055.68180273216\\
1791	3068.20638901226\\
1792	3055.7182770383\\
1793	3068.24283471929\\
1794	3055.75469416865\\
1795	3068.27922329536\\
1796	3055.79105421283\\
1797	3068.31555483002\\
1798	3055.82735726033\\
1799	3068.3518294127\\
1800	3055.8636034005\\
1801	3038.24256514389\\
1802	3043.39752857774\\
1803	3030.41573670722\\
1804	3044.41168433884\\
1805	3033.1495571995\\
1806	3046.22537723259\\
1807	3033.84428202178\\
1808	3046.31159017082\\
1809	3033.754096124\\
1810	3046.24123743246\\
1811	3033.74265313137\\
1812	3046.2689614644\\
1813	3033.78499115199\\
1814	3046.31244977039\\
1815	3033.82567598018\\
1816	3046.35073219663\\
1817	3033.86284417412\\
1818	3046.3876510966\\
1819	3033.89984002725\\
1820	3046.42475227883\\
1821	3033.93698631192\\
1822	3046.46189146618\\
1823	3033.97409434934\\
1824	3046.49896338422\\
1825	3034.01113244464\\
1826	3046.53597063025\\
1827	3034.04811050687\\
1828	3046.57292002507\\
1829	3034.0850312165\\
1830	3046.60981191856\\
1831	3034.12189421154\\
1832	3046.64664599755\\
1833	3034.15869939319\\
1834	3046.6834223116\\
1835	3034.19544686858\\
1836	3046.7201409739\\
1837	3034.23213674101\\
1838	3046.75680207878\\
1839	3034.26876910054\\
1840	3046.79340571529\\
1841	3034.3053440365\\
1842	3046.8299519732\\
1843	3034.34186163887\\
1844	3046.86644094251\\
1845	3034.37832199757\\
1846	3046.90287271305\\
1847	3034.41472520236\\
1848	3046.93924737447\\
1849	3034.4510713428\\
1850	3046.9755650163\\
1851	3034.48736050836\\
1852	3047.01182572792\\
1853	3034.52359278835\\
1854	3047.04802959857\\
1855	3034.55976827193\\
1856	3047.08417671735\\
1857	3034.59588704815\\
1858	3047.12026717323\\
1859	3034.63194920589\\
1860	3047.15630105502\\
1861	3034.66795483391\\
1862	3047.19227845141\\
1863	3034.70390402082\\
1864	3047.22819945096\\
1865	3034.73979685509\\
1866	3047.26406414205\\
1867	3034.77563342507\\
1868	3047.29987261296\\
1869	3034.81141381894\\
1870	3047.33562495181\\
1871	3034.84713812478\\
1872	3047.3713212466\\
1873	3034.88280643049\\
1874	3047.40696158519\\
1875	3034.91841882387\\
1876	3047.44254605527\\
1877	3034.95397539256\\
1878	3047.47807474444\\
1879	3034.98947622407\\
1880	3047.51354774014\\
1881	3035.02492140577\\
1882	3047.54896512965\\
1883	3035.0603110249\\
1884	3047.58432700016\\
1885	3035.09564516855\\
1886	3047.61963343869\\
1887	3035.13092392368\\
1888	3047.65488453214\\
1889	3035.16614737712\\
1890	3047.69008036725\\
1891	3035.20131561557\\
1892	3047.72522103066\\
1893	3035.23642872556\\
1894	3047.76030660885\\
1895	3035.27148679352\\
1896	3047.79533718816\\
1897	3035.30648990574\\
1898	3047.83031285481\\
1899	3035.34143814835\\
1900	3047.86523369489\\
1901	3025.79982859012\\
1902	3033.5431805891\\
1903	3027.38967694994\\
1904	3045.85417446225\\
1905	3036.23350046385\\
1906	3049.42214037851\\
1907	3036.71480926819\\
1908	3048.90879317436\\
1909	3036.22729558431\\
1910	3048.68908981507\\
1911	3036.20177308895\\
1912	3048.74213706317\\
1913	3036.26516533267\\
1914	3048.79363936442\\
1915	3036.30516174606\\
1916	3048.82797201634\\
1917	3036.33811172276\\
1918	3048.86128739993\\
1919	3036.3720327824\\
1920	3048.89555748179\\
1921	3036.40639958773\\
1922	3048.92989610807\\
1923	3036.44067949178\\
1924	3048.96412561815\\
1925	3036.4748724879\\
1926	3048.99829042952\\
1927	3036.50901189815\\
1928	3049.03240445402\\
1929	3036.54309986355\\
1930	3049.06646586251\\
1931	3036.57713452085\\
1932	3049.10047375789\\
1933	3036.61111570527\\
1934	3049.13442828268\\
1935	3036.64504360661\\
1936	3049.1683295853\\
1937	3036.67891833043\\
1938	3049.20217774951\\
1939	3036.71273995484\\
1940	3049.23597285458\\
1941	3036.74650856138\\
1942	3049.26971498344\\
1943	3036.78022423338\\
1944	3049.30340421935\\
1945	3036.81388705393\\
1946	3049.33704064525\\
1947	3036.84749710588\\
1948	3049.37062434392\\
1949	3036.88105447193\\
1950	3049.40415539801\\
1951	3036.91455923468\\
1952	3049.43763389004\\
1953	3036.94801147659\\
1954	3049.47105990241\\
1955	3036.98141127998\\
1956	3049.50443351738\\
1957	3037.01475872706\\
1958	3049.53775481709\\
1959	3037.0480538999\\
1960	3049.57102388354\\
1961	3037.08129688044\\
1962	3049.60424079862\\
1963	3037.11448775049\\
1964	3049.63740564407\\
1965	3037.14762659175\\
1966	3049.67051850152\\
1967	3037.18071348577\\
1968	3049.70357945246\\
1969	3037.21374851398\\
1970	3049.73658857826\\
1971	3037.24673175768\\
1972	3049.76954596016\\
1973	3037.27966329805\\
1974	3049.80245167927\\
1975	3037.31254321614\\
1976	3049.83530581657\\
1977	3037.34537159287\\
1978	3049.86810845293\\
1979	3037.37814850904\\
1980	3049.90085966907\\
1981	3037.4108740453\\
1982	3049.93355954559\\
1983	3037.44354828221\\
1984	3049.96620816299\\
1985	3037.47617130018\\
1986	3049.9988056016\\
1987	3037.50874317949\\
1988	3050.03135194165\\
1989	3037.54126400031\\
1990	3050.06384726325\\
1991	3037.57373384268\\
1992	3050.09629164637\\
1993	3037.60615278651\\
1994	3050.12868517085\\
1995	3037.63852091158\\
1996	3050.16102791643\\
1997	3037.67083829756\\
1998	3050.1933199627\\
1999	3037.70310502399\\
2000	3050.22556138914\\
};
%\addlegendentry{C1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	4001\\
2	4051\\
3	4101\\
4	4151\\
5	4201\\
6	4251\\
7	4301\\
8	4351\\
9	4401\\
10	4451\\
11	4501\\
12	4551\\
13	4601\\
14	4651\\
15	4701\\
16	4751\\
17	4801\\
18	4851\\
19	4901\\
20	4951\\
21	5001\\
22	5051\\
23	5101\\
24	5151\\
25	5200\\
26	5200\\
27	5200\\
28	5200\\
29	5200\\
30	5200\\
31	5200\\
32	5200\\
33	5200\\
34	5200\\
35	5200\\
36	5200\\
37	5200\\
38	5200\\
39	5200\\
40	5200\\
41	5200\\
42	5200\\
43	5200\\
44	5200\\
45	5200\\
46	5200\\
47	5200\\
48	5200\\
49	5200\\
50	5200\\
51	5200\\
52	5200\\
53	5200\\
54	5200\\
55	5200\\
56	5200\\
57	5200\\
58	5200\\
59	5200\\
60	5200\\
61	5200\\
62	5200\\
63	5200\\
64	5200\\
65	5200\\
66	5200\\
67	5200\\
68	5200\\
69	5200\\
70	5200\\
71	5200\\
72	5200\\
73	5200\\
74	5200\\
75	5200\\
76	5200\\
77	5200\\
78	5200\\
79	5200\\
80	5200\\
81	5200\\
82	5200\\
83	5200\\
84	5200\\
85	5200\\
86	5200\\
87	5200\\
88	5200\\
89	5200\\
90	5200\\
91	5200\\
92	5200\\
93	5200\\
94	5200\\
95	5200\\
96	5200\\
97	5200\\
98	5200\\
99	5200\\
100	5200\\
101	5200\\
102	5200\\
103	5200\\
104	5200\\
105	5200\\
106	5200\\
107	5200\\
108	5171.47905361431\\
109	5149.09413779792\\
110	5139.44664238897\\
111	5137.8094209204\\
112	5138.9917666298\\
113	5140.28557942496\\
114	5140.95856682785\\
115	5141.13857783636\\
116	5141.10432852587\\
117	5141.03270022499\\
118	5140.98659085425\\
119	5140.96893887638\\
120	5140.96623368311\\
121	5140.96761887154\\
122	5140.96833565494\\
123	5140.96753064664\\
124	5140.96575323897\\
125	5140.96362822419\\
126	5140.96148646561\\
127	5141.05988501078\\
128	5147.83297658282\\
129	5156.21248494203\\
130	5169.48219272509\\
131	5179.81986332773\\
132	5194.74875232736\\
133	5191.93615878308\\
134	5200\\
135	5192.78811698993\\
136	5200\\
137	5192.41239780075\\
138	5200\\
139	5192.43588025007\\
140	5200\\
141	5192.43441259699\\
142	5200\\
143	5192.43450432531\\
144	5200\\
145	5192.43449859229\\
146	5200\\
147	5192.4344989506\\
148	5200\\
149	5192.43449892821\\
150	5200\\
151	5192.43449892961\\
152	5200\\
153	5192.43449892952\\
154	5200\\
155	5192.43449892953\\
156	5200\\
157	5192.43449892953\\
158	5200\\
159	5192.43449892953\\
160	5200\\
161	5192.43449892953\\
162	5200\\
163	5192.43449892953\\
164	5200\\
165	5192.43449892953\\
166	5200\\
167	5192.43449892953\\
168	5200\\
169	5192.43449892953\\
170	5200\\
171	5192.43449892953\\
172	5200\\
173	5192.43449892953\\
174	5200\\
175	5192.43449892953\\
176	5200\\
177	5192.43449892953\\
178	5200\\
179	5192.43449892953\\
180	5200\\
181	5192.43449892953\\
182	5200\\
183	5192.43449892953\\
184	5200\\
185	5192.43449892953\\
186	5200\\
187	5192.43449892953\\
188	5200\\
189	5192.43449892953\\
190	5200\\
191	5192.43449892953\\
192	5200\\
193	5192.43449892953\\
194	5200\\
195	5192.43449892953\\
196	5200\\
197	5192.43449892953\\
198	5200\\
199	5192.43449892953\\
200	5200\\
201	5150\\
202	5100\\
203	5050\\
204	5000\\
205	4950\\
206	4900\\
207	4877.56901541832\\
208	4859.23983621832\\
209	4876.10474723973\\
210	4868.3138401667\\
211	4876.57379332429\\
212	4859.70319338799\\
213	4869.99396643052\\
214	4856.9130413973\\
215	4869.53580122823\\
216	4857.25537087522\\
217	4869.89534341751\\
218	4857.42785127655\\
219	4869.9233832701\\
220	4857.39441166605\\
221	4869.87997299955\\
222	4857.35889793395\\
223	4869.85287508446\\
224	4857.33614158341\\
225	4869.83127807888\\
226	4857.31433751078\\
227	4869.80903812572\\
228	4857.29183157461\\
229	4869.78645064802\\
230	4857.26925829385\\
231	4869.76391721185\\
232	4857.24675999511\\
233	4869.74144411004\\
234	4857.22430581161\\
235	4869.71900661708\\
236	4857.2018849016\\
237	4869.69660275903\\
238	4857.17949846688\\
239	4869.67423390181\\
240	4857.15714720302\\
241	4869.6519001978\\
242	4857.13483102292\\
243	4869.62960151617\\
244	4857.11254982281\\
245	4869.6073377844\\
246	4857.09030354686\\
247	4869.58510895135\\
248	4857.06809214331\\
249	4869.56291496363\\
250	4857.04591555772\\
251	4869.54075576648\\
252	4857.02377373535\\
253	4869.51863130527\\
254	4857.00166662169\\
255	4869.49654152556\\
256	4856.97959416234\\
257	4869.47448637298\\
258	4856.95755630296\\
259	4869.45246579325\\
260	4856.93555298933\\
261	4869.43047973219\\
262	4856.9135841673\\
263	4869.40852813566\\
264	4856.89164978278\\
265	4869.38661094966\\
266	4856.86974978181\\
267	4869.36472812024\\
268	4856.84788411048\\
269	4869.34287959355\\
270	4856.82605271499\\
271	4869.32106531581\\
272	4856.80425554159\\
273	4869.29928523334\\
274	4856.78249253664\\
275	4869.27753929253\\
276	4856.76076364659\\
277	4869.25582743987\\
278	4856.73906881795\\
279	4869.23414962191\\
280	4856.71740799734\\
281	4869.21250578531\\
282	4856.69578113144\\
283	4869.1908958768\\
284	4856.67418816702\\
285	4869.1693198432\\
286	4856.65262905095\\
287	4869.14777763139\\
288	4856.63110373016\\
289	4869.12626918838\\
290	4856.60961215168\\
291	4869.10479446121\\
292	4856.58815426262\\
293	4869.08335339705\\
294	4856.56673001016\\
295	4869.06194594311\\
296	4856.54533934157\\
297	4869.04057204672\\
298	4856.52398220422\\
299	4869.01923165527\\
300	4856.50265854554\\
301	4808.53131088063\\
302	4812.09472558599\\
303	4801.7422120911\\
304	4809.47886915447\\
305	4792.85539692593\\
306	4803.46133397548\\
307	4790.55409245387\\
308	4803.22754117639\\
309	4790.94099313491\\
310	4803.56301269543\\
311	4791.08289144682\\
312	4803.57274012132\\
313	4791.04195972225\\
314	4803.52688058339\\
315	4791.00507305264\\
316	4803.49795751623\\
317	4790.97988497648\\
318	4803.4735883989\\
319	4790.95520639643\\
320	4803.44848335336\\
321	4790.92986910143\\
322	4803.42308853858\\
323	4790.90449915341\\
324	4803.39776152665\\
325	4790.87920802711\\
326	4803.3724964821\\
327	4790.85396347254\\
328	4803.34727066934\\
329	4790.82875648091\\
330	4803.32208298722\\
331	4790.80358844661\\
332	4803.29693472447\\
333	4790.77845995587\\
334	4803.27182596742\\
335	4790.75337089597\\
336	4803.24675657913\\
337	4790.72832116157\\
338	4803.22172648401\\
339	4790.7033106915\\
340	4803.19673562429\\
341	4790.67833942697\\
342	4803.17178393958\\
343	4790.65340730665\\
344	4803.14687136828\\
345	4790.62851426903\\
346	4803.121997849\\
347	4790.60366025281\\
348	4803.09716332055\\
349	4790.57884519684\\
350	4803.0723677218\\
351	4790.55406904005\\
352	4803.04761099172\\
353	4790.52933172146\\
354	4803.02289306939\\
355	4790.50463318018\\
356	4802.99821389398\\
357	4790.47997335544\\
358	4802.97357340474\\
359	4790.45535218654\\
360	4802.94897154103\\
361	4790.43076961289\\
362	4802.92440824231\\
363	4790.40622557398\\
364	4802.89988344812\\
365	4790.38172000942\\
366	4802.8753970981\\
367	4790.35725285888\\
368	4802.85094913199\\
369	4790.33282406216\\
370	4802.82653948962\\
371	4790.30843355913\\
372	4802.80216811092\\
373	4790.28408128976\\
374	4802.7778349359\\
375	4790.25976719412\\
376	4802.75353990468\\
377	4790.23549121237\\
378	4802.72928295746\\
379	4790.21125328476\\
380	4802.70506403455\\
381	4790.18705335165\\
382	4802.68088307635\\
383	4790.16289135347\\
384	4802.65674002333\\
385	4790.13876723075\\
386	4802.63263481607\\
387	4790.11468092413\\
388	4802.60856739527\\
389	4790.09063237433\\
390	4802.58453770167\\
391	4790.06662152215\\
392	4802.56054567615\\
393	4790.04264830852\\
394	4802.53659125965\\
395	4790.01871267442\\
396	4802.51267439322\\
397	4789.99481456094\\
398	4802.48879501799\\
399	4789.97095390928\\
400	4802.46495307521\\
401	4775.93291266788\\
402	4781.43033218045\\
403	4777.07630966572\\
404	4793.20655322417\\
405	4781.37356315697\\
406	4793.47217465\\
407	4780.48690710966\\
408	4792.72934127232\\
409	4780.13968101154\\
410	4792.64259251161\\
411	4780.14927128174\\
412	4792.65930277189\\
413	4780.14725960168\\
414	4792.64149522987\\
415	4780.12230387166\\
416	4792.61513933329\\
417	4780.09669408683\\
418	4792.5904478\\
419	4780.07251361865\\
420	4792.56643031774\\
421	4780.04850004522\\
422	4792.54238841419\\
423	4780.0244453883\\
424	4792.51834072025\\
425	4780.00041553061\\
426	4792.49433191263\\
427	4779.9764274573\\
428	4792.47036352686\\
429	4779.95247804633\\
430	4792.44643281078\\
431	4779.92856598612\\
432	4792.42253943977\\
433	4779.90469133165\\
434	4792.39868350667\\
435	4779.88085410936\\
436	4792.37486497872\\
437	4779.85705425873\\
438	4792.35108378944\\
439	4779.83329171577\\
440	4792.3273398782\\
441	4779.80956642176\\
442	4792.30363318691\\
443	4779.78587831864\\
444	4792.27996365739\\
445	4779.76222734815\\
446	4792.25633123137\\
447	4779.73861345206\\
448	4792.23273585068\\
449	4779.71503657225\\
450	4792.20917745725\\
451	4779.6914966507\\
452	4792.1856559931\\
453	4779.66799362947\\
454	4792.16217140033\\
455	4779.64452745072\\
456	4792.13872362116\\
457	4779.62109805669\\
458	4792.11531259787\\
459	4779.59770538974\\
460	4792.09193827285\\
461	4779.57434939227\\
462	4792.06860058856\\
463	4779.55103000681\\
464	4792.04529948758\\
465	4779.52774717597\\
466	4792.02203491256\\
467	4779.50450084245\\
468	4791.99880680623\\
469	4779.48129094903\\
470	4791.97561511144\\
471	4779.45811743859\\
472	4791.9524597711\\
473	4779.43498025411\\
474	4791.92934072823\\
475	4779.41187933863\\
476	4791.90625792593\\
477	4779.3888146353\\
478	4791.88321130739\\
479	4779.36578608736\\
480	4791.86020081588\\
481	4779.34279363813\\
482	4791.83722639479\\
483	4779.31983723103\\
484	4791.81428798756\\
485	4779.29691680956\\
486	4791.79138553774\\
487	4779.2740323173\\
488	4791.76851898896\\
489	4779.25118369794\\
490	4791.74568828495\\
491	4779.22837089524\\
492	4791.72289336953\\
493	4779.20559385306\\
494	4791.70013418658\\
495	4779.18285251534\\
496	4791.67741068009\\
497	4779.16014682611\\
498	4791.65472279415\\
499	4779.13747672949\\
500	4791.63207047291\\
501	4777.88933492581\\
502	4789.77211192523\\
503	4777.10261050188\\
504	4789.63594839302\\
505	4777.18576829548\\
506	4789.72092141694\\
507	4777.21732287445\\
508	4789.71200948343\\
509	4777.19144580705\\
510	4789.68353943762\\
511	4777.16527988558\\
512	4789.6597563992\\
513	4777.1427154148\\
514	4789.63751849127\\
515	4777.12042660922\\
516	4789.61511880804\\
517	4777.09796539457\\
518	4789.59264800929\\
519	4777.07551159767\\
520	4789.57021814929\\
521	4777.05310422226\\
522	4789.54783043106\\
523	4777.03073439878\\
524	4789.5254778813\\
525	4777.00839909082\\
526	4789.5031599395\\
527	4776.98609860944\\
528	4789.48087695125\\
529	4776.9638331084\\
530	4789.45862891797\\
531	4776.94160252294\\
532	4789.43641576338\\
533	4776.9194067847\\
534	4789.41423742799\\
535	4776.89724583884\\
536	4789.39209385825\\
537	4776.87511963166\\
538	4789.36998500002\\
539	4776.85302810877\\
540	4789.34791079886\\
541	4776.83097121575\\
542	4789.3258712004\\
543	4776.8089488983\\
544	4789.30386615042\\
545	4776.78696110224\\
546	4789.28189559475\\
547	4776.76500777344\\
548	4789.25995947932\\
549	4776.74308885788\\
550	4789.23805775014\\
551	4776.72120430162\\
552	4789.21619035332\\
553	4776.69935405079\\
554	4789.19435723504\\
555	4776.67753805161\\
556	4789.17255834155\\
557	4776.6557562504\\
558	4789.15079361921\\
559	4776.63400859354\\
560	4789.12906301446\\
561	4776.61229502753\\
562	4789.10736647381\\
563	4776.5906154989\\
564	4789.08570394387\\
565	4776.56896995431\\
566	4789.06407537132\\
567	4776.54735834049\\
568	4789.04248070293\\
569	4776.52578060425\\
570	4789.02091988556\\
571	4776.50423669248\\
572	4788.99939286613\\
573	4776.48272655216\\
574	4788.97789959168\\
575	4776.46125013035\\
576	4788.9564400093\\
577	4776.4398073742\\
578	4788.93501406618\\
579	4776.41839823093\\
580	4788.91362170959\\
581	4776.39702264785\\
582	4788.89226288688\\
583	4776.37568057236\\
584	4788.87093754547\\
585	4776.35437195192\\
586	4788.8496456329\\
587	4776.3330967341\\
588	4788.82838709675\\
589	4776.31185486654\\
590	4788.80716188471\\
591	4776.29064629696\\
592	4788.78596994453\\
593	4776.26947097316\\
594	4788.76481122407\\
595	4776.24832884302\\
596	4788.74368567124\\
597	4776.22721985451\\
598	4788.72259323407\\
599	4776.20614395568\\
600	4788.70153386063\\
601	4775.7708737159\\
602	4788.05947710147\\
603	4775.49158577655\\
604	4788.00009237591\\
605	4775.50634319648\\
606	4788.01547382032\\
607	4775.50367940763\\
608	4787.99914260585\\
609	4775.48162433905\\
610	4787.97622153307\\
611	4775.45949249831\\
612	4787.95490553702\\
613	4775.43859879453\\
614	4787.93413261543\\
615	4775.41781906349\\
616	4787.91332579325\\
617	4775.39700182131\\
618	4787.89251568136\\
619	4775.37620781776\\
620	4787.87174012213\\
621	4775.35545020382\\
622	4787.85099948969\\
623	4775.33472594908\\
624	4787.83029139463\\
625	4775.31403399481\\
626	4787.80961561511\\
627	4775.29337441382\\
628	4787.78897223563\\
629	4775.27274722579\\
630	4787.7683612244\\
631	4775.25215237657\\
632	4787.74778252342\\
633	4775.23158981087\\
634	4787.72723608041\\
635	4775.21105947802\\
636	4787.70672184515\\
637	4775.19056132776\\
638	4787.68623976728\\
639	4775.17009530967\\
640	4787.66578979638\\
641	4775.14966137337\\
642	4787.6453718821\\
643	4775.12925946856\\
644	4787.6249859742\\
645	4775.10888954503\\
646	4787.60463202251\\
647	4775.08855155265\\
648	4787.58430997693\\
649	4775.06824544137\\
650	4787.56401978745\\
651	4775.0479711612\\
652	4787.54376140413\\
653	4775.02772866226\\
654	4787.52353477711\\
655	4775.00751789472\\
656	4787.50333985662\\
657	4774.98733880884\\
658	4787.48317659294\\
659	4774.96719135497\\
660	4787.46304493647\\
661	4774.9470754835\\
662	4787.44294483764\\
663	4774.92699114495\\
664	4787.42287624699\\
665	4774.90693828987\\
666	4787.40283911514\\
667	4774.88691686891\\
668	4787.38283339277\\
669	4774.8669268328\\
670	4787.36285903063\\
671	4774.84696813235\\
672	4787.34291597958\\
673	4774.82704071843\\
674	4787.32300419052\\
675	4774.80714454199\\
676	4787.30312361446\\
677	4774.78727955408\\
678	4787.28327420247\\
679	4774.76744570579\\
680	4787.26345590569\\
681	4774.74764294832\\
682	4787.24366867535\\
683	4774.72787123294\\
684	4787.22391246275\\
685	4774.70813051097\\
686	4787.20418721927\\
687	4774.68842073384\\
688	4787.18449289637\\
689	4774.66874185304\\
690	4787.16482944556\\
691	4774.64909382014\\
692	4787.14519681846\\
693	4774.62947658677\\
694	4787.12559496676\\
695	4774.60989010466\\
696	4787.1060238422\\
697	4774.59033432561\\
698	4787.08648339662\\
699	4774.57080920148\\
700	4787.06697358194\\
701	4774.41129639852\\
702	4786.83757193527\\
703	4774.30452857358\\
704	4786.80514609667\\
705	4774.29717415375\\
706	4786.79801228915\\
707	4774.28395031675\\
708	4786.78017821374\\
709	4774.26419110341\\
710	4786.76013591877\\
711	4774.24442522678\\
712	4786.74065544862\\
713	4774.22509712586\\
714	4786.72137779212\\
715	4774.20582677736\\
716	4786.7021078884\\
717	4774.18656294613\\
718	4786.68285605453\\
719	4774.16732613689\\
720	4786.66363505202\\
721	4774.14812076492\\
722	4786.64444497732\\
723	4774.12894577588\\
724	4786.62528499276\\
725	4774.10980078195\\
726	4786.60615499344\\
727	4774.09068577782\\
728	4786.58705497805\\
729	4774.0716007403\\
730	4786.567984906\\
731	4774.05254562126\\
732	4786.54894472789\\
733	4774.03352037227\\
734	4786.52993439632\\
735	4774.01452494646\\
736	4786.51095386462\\
737	4773.99555929719\\
738	4786.49200308611\\
739	4773.97662337779\\
740	4786.47308201416\\
741	4773.95771714164\\
742	4786.45419060219\\
743	4773.93884054222\\
744	4786.4353288037\\
745	4773.91999353307\\
746	4786.41649657229\\
747	4773.90117606781\\
748	4786.39769386159\\
749	4773.88238810011\\
750	4786.37892062534\\
751	4773.86362958375\\
752	4736.36017681733\\
753	4686.38240047256\\
754	4636.38240047256\\
755	4586.38240047256\\
756	4545.76424534119\\
757	4546.56243458176\\
758	4538.04671257707\\
759	4556.45826723497\\
760	4547.37167730246\\
761	4560.95565325212\\
762	4551.9308054007\\
763	4566.76712173544\\
764	4555.12923514754\\
765	4567.69499480132\\
766	4555.00873160159\\
767	4567.35623800333\\
768	4554.76835772617\\
769	4567.24410778279\\
770	4554.72774631038\\
771	4567.22505667177\\
772	4554.70699588414\\
773	4567.19766027474\\
774	4554.67505773861\\
775	4567.16399258157\\
776	4554.64124179011\\
777	4567.13051059793\\
778	4554.60806003509\\
779	4567.09748332509\\
780	4554.57508646616\\
781	4567.06452435326\\
782	4554.54213795665\\
783	4567.03159296711\\
784	4554.50922970716\\
785	4566.99871068547\\
786	4554.47637400226\\
787	4566.96588129614\\
788	4554.44357057062\\
789	4566.9331036092\\
790	4554.41081854812\\
791	4566.90037723413\\
792	4554.3781178177\\
793	4566.86770214047\\
794	4554.34546834551\\
795	4566.83507827022\\
796	4554.31287005635\\
797	4566.80250554136\\
798	4554.2803228674\\
799	4566.76998387221\\
800	4554.24782669807\\
801	4504.24782669807\\
802	4454.24782669807\\
803	4462.97343569992\\
804	4471.57865297976\\
805	4496.94300745812\\
806	4488.78794548672\\
807	4501.33225899164\\
808	4487.75901729292\\
809	4499.44645605841\\
810	4486.58472749096\\
811	4499.01930839377\\
812	4486.53962624353\\
813	4499.07381776362\\
814	4486.57334318793\\
815	4499.06708798229\\
816	4486.541518514\\
817	4499.02657996442\\
818	4486.50078798527\\
819	4498.98786623417\\
820	4486.46365521864\\
821	4498.95142849712\\
822	4486.42735761734\\
823	4498.91507659486\\
824	4486.39094434252\\
825	4498.87864520915\\
826	4486.35452901354\\
827	4498.8422607177\\
828	4486.3181778872\\
829	4498.8059411467\\
830	4486.28188787305\\
831	4498.76967963299\\
832	4486.24565455639\\
833	4498.73347453882\\
834	4486.20947776839\\
835	4498.6973261022\\
836	4486.17335768499\\
837	4498.66123435098\\
838	4486.13729423863\\
839	4498.62519918315\\
840	4486.10128732533\\
841	4498.5892205019\\
842	4486.06533685421\\
843	4498.55329821902\\
844	4486.02944273759\\
845	4498.51743224662\\
846	4485.99360488734\\
847	4498.48162249645\\
848	4485.9578232152\\
849	4498.44586888033\\
850	4485.9220976331\\
851	4498.41017131028\\
852	4485.88642805313\\
853	4498.37452969843\\
854	4485.85081438748\\
855	4498.33894395708\\
856	4485.81525654852\\
857	4498.30341399863\\
858	4485.77975444874\\
859	4498.26793973566\\
860	4485.74430800075\\
861	4498.23252108084\\
862	4485.70891711732\\
863	4498.19715794702\\
864	4485.67358171134\\
865	4498.16185024716\\
866	4485.63830169586\\
867	4498.12659789436\\
868	4485.60307698405\\
869	4498.09140080186\\
870	4485.56790748921\\
871	4498.05625888304\\
872	4485.53279312479\\
873	4498.02117205141\\
874	4485.49773380437\\
875	4497.98614022062\\
876	4485.46272944166\\
877	4497.95116330445\\
878	4485.42777995051\\
879	4497.91624121682\\
880	4485.3928852449\\
881	4497.88137387178\\
882	4485.35804523897\\
883	4497.84656118352\\
884	4485.32325984696\\
885	4497.81180306636\\
886	4485.28852898326\\
887	4497.77709943475\\
888	4485.2538525624\\
889	4497.74245020329\\
890	4485.21923049903\\
891	4497.70785528671\\
892	4485.18466270794\\
893	4497.67331459985\\
894	4485.15014910407\\
895	4497.63882805772\\
896	4485.11568960246\\
897	4497.60439557543\\
898	4485.08128411831\\
899	4497.57001706825\\
900	4485.04693256694\\
901	4443.71072103105\\
902	4454.31554646161\\
903	4447.57813279204\\
904	4464.87171461933\\
905	4454.50272060713\\
906	4467.40460097099\\
907	4454.65247180574\\
908	4466.86594811473\\
909	4454.19338652942\\
910	4466.63845640487\\
911	4454.11954629409\\
912	4466.62189548184\\
913	4454.10753135977\\
914	4466.59899202961\\
915	4454.07534859457\\
916	4466.56259118342\\
917	4454.03811962603\\
918	4466.52580957652\\
919	4454.00189415745\\
920	4466.48990311144\\
921	4453.96610184682\\
922	4466.45413070527\\
923	4453.93032989257\\
924	4466.41836816182\\
925	4453.89458832036\\
926	4466.38265397314\\
927	4453.85890342056\\
928	4466.34699817694\\
929	4453.82327610221\\
930	4466.31139890292\\
931	4453.78770469309\\
932	4466.2758553216\\
933	4453.75218894565\\
934	4466.24036741094\\
935	4453.71672886149\\
936	4466.20493513394\\
937	4453.68132436882\\
938	4466.16955840242\\
939	4453.6459753759\\
940	4466.13423712611\\
941	4453.61068179449\\
942	4466.09897121795\\
943	4453.57544353793\\
944	4466.06376059133\\
945	4453.54026051959\\
946	4466.02860515962\\
947	4453.50513265287\\
948	4465.99350483628\\
949	4453.47005985131\\
950	4465.95845953493\\
951	4453.4350420286\\
952	4465.92346916931\\
953	4453.40007909855\\
954	4465.88853365331\\
955	4453.36517097511\\
956	4465.85365290096\\
957	4453.33031757238\\
958	4465.8188268264\\
959	4453.29551880457\\
960	4465.78405534393\\
961	4453.26077458604\\
962	4465.74933836796\\
963	4453.22608483128\\
964	4465.71467581306\\
965	4453.19144945491\\
966	4465.68006759392\\
967	4453.1568683717\\
968	4465.64551362536\\
969	4453.12234149653\\
970	4465.61101382234\\
971	4453.08786874443\\
972	4465.57656809995\\
973	4453.05345003056\\
974	4465.54217637342\\
975	4453.01908527021\\
976	4465.50783855811\\
977	4452.98477437881\\
978	4465.47355456951\\
979	4452.95051727191\\
980	4465.43932432324\\
981	4452.9163138652\\
982	4465.40514773505\\
983	4452.88216407451\\
984	4465.37102472083\\
985	4452.84806781578\\
986	4465.33695519661\\
987	4452.8140250051\\
988	4465.30293907853\\
989	4452.7800355587\\
990	4465.26897628288\\
991	4452.7460993929\\
992	4465.23506672607\\
993	4452.71221642421\\
994	4465.20121032464\\
995	4452.67838656922\\
996	4465.16740699528\\
997	4452.64460974468\\
998	4465.13365665478\\
999	4452.61088586746\\
1000	4465.09995922008\\
1001	4425.37881418656\\
1002	4424.28911240677\\
1003	4455.77111426735\\
1004	4454.62223639663\\
1005	4449.94909542997\\
1006	4447.45063316939\\
1007	4446.31139429217\\
1008	4446.83281104979\\
1009	4445.46639480068\\
1010	4449.06131079276\\
1011	4440.80844575991\\
1012	4458.71842126044\\
1013	4449.19049511714\\
1014	4457.11676627086\\
1015	4440.42723261458\\
1016	4450.93417259326\\
1017	4437.96712852932\\
1018	4450.61836900225\\
1019	4438.32798967676\\
1020	4450.95055673563\\
1021	4438.46967466959\\
1022	4450.95669014704\\
1023	4438.42185238092\\
1024	4450.90231806204\\
1025	4438.37606477066\\
1026	4450.86461156944\\
1027	4438.34228166106\\
1028	4450.83176253202\\
1029	4438.30916566484\\
1030	4450.79822647678\\
1031	4438.27539485737\\
1032	4450.7643979865\\
1033	4438.24159504672\\
1034	4450.73064731658\\
1035	4438.20788726324\\
1036	4450.69697261207\\
1037	4438.17423984178\\
1038	4450.66335057085\\
1039	4438.14064319267\\
1040	4450.62977978774\\
1041	4438.10709861729\\
1042	4450.59626154741\\
1043	4438.07360671174\\
1044	4450.5627959343\\
1045	4438.04016734911\\
1046	4450.52938279101\\
1047	4438.00678040201\\
1048	4450.49602202026\\
1049	4437.97344578826\\
1050	4450.46271354371\\
1051	4437.94016342864\\
1052	4450.42945728054\\
1053	4437.90693324141\\
1054	4450.39625314876\\
1055	4437.87375514462\\
1056	4450.36310106655\\
1057	4437.84062905659\\
1058	4450.33000095233\\
1059	4437.80755489582\\
1060	4450.29695272464\\
1061	4437.77453258088\\
1062	4450.26395630215\\
1063	4437.74156203053\\
1064	4450.23101160364\\
1065	4437.70864316361\\
1066	4450.19811854805\\
1067	4437.6757758991\\
1068	4450.16527705441\\
1069	4437.64296015612\\
1070	4450.1324870419\\
1071	4437.6101958539\\
1072	4450.09974842981\\
1073	4437.57748291181\\
1074	4450.06706113758\\
1075	4437.54482124933\\
1076	4450.03442508476\\
1077	4437.51221078608\\
1078	4450.00184019102\\
1079	4437.47965144181\\
1080	4449.96930637618\\
1081	4437.44714313638\\
1082	4449.93682356016\\
1083	4437.41468578978\\
1084	4449.90439166301\\
1085	4437.38227932213\\
1086	4449.87201060493\\
1087	4437.34992365368\\
1088	4449.83968030621\\
1089	4437.3176187048\\
1090	4449.80740068728\\
1091	4437.28536439598\\
1092	4449.77517166872\\
1093	4437.25316064784\\
1094	4449.74299317118\\
1095	4437.22100738111\\
1096	4449.71086511549\\
1097	4437.18890451668\\
1098	4449.67878742256\\
1099	4437.15685197552\\
1100	4449.64676001345\\
1101	4423.12591560919\\
1102	4428.62688090554\\
1103	4434.01377099312\\
1104	4439.3795613063\\
1105	4434.75796079974\\
1106	4447.68820748432\\
1107	4433.52261745231\\
1108	4444.67102797212\\
1109	4431.55459710667\\
1110	4443.93417674294\\
1111	4431.47808584248\\
1112	4444.04486434392\\
1113	4431.56408285232\\
1114	4444.06561232969\\
1115	4431.54212560979\\
1116	4444.02797167724\\
1117	4431.50341518391\\
1118	4443.99239007934\\
1119	4431.47045751861\\
1120	4443.96062923383\\
1121	4431.43895039233\\
1122	4443.92902572948\\
1123	4431.40722379192\\
1124	4443.89724346137\\
1125	4431.37544303897\\
1126	4443.86549021224\\
1127	4431.34372247051\\
1128	4443.83379970119\\
1129	4431.31205874852\\
1130	4443.80216096512\\
1131	4431.28044445413\\
1132	4443.77057114536\\
1133	4431.24887925991\\
1134	4443.73903067179\\
1135	4431.21736353085\\
1136	4443.70753967165\\
1137	4431.18589723229\\
1138	4443.67609804839\\
1139	4431.15448026181\\
1140	4443.64470571068\\
1141	4431.12311253786\\
1142	4443.61336258159\\
1143	4431.09179398455\\
1144	4443.58206858487\\
1145	4431.06052452515\\
1146	4443.55082364353\\
1147	4431.02930408264\\
1148	4443.51962768062\\
1149	4430.99813258014\\
1150	4443.48848061936\\
1151	4430.96700994096\\
1152	4443.4573823831\\
1153	4430.93593608849\\
1154	4443.4263328953\\
1155	4430.90491094626\\
1156	4443.39533207955\\
1157	4430.87393443791\\
1158	4443.36437985955\\
1159	4430.8430064872\\
1160	4443.33347615911\\
1161	4430.81212701803\\
1162	4443.30262090219\\
1163	4430.78129595438\\
1164	4443.27181401285\\
1165	4430.75051322038\\
1166	4443.24105541526\\
1167	4430.71977874028\\
1168	4443.21034503373\\
1169	4430.68909243842\\
1170	4443.17968279267\\
1171	4430.6584542393\\
1172	4443.14906861663\\
1173	4430.6278640675\\
1174	4443.11850243025\\
1175	4430.59732184773\\
1176	4443.08798415831\\
1177	4430.56682750484\\
1178	4443.0575137257\\
1179	4430.53638096376\\
1180	4443.02709105742\\
1181	4430.50598214958\\
1182	4442.99671607862\\
1183	4430.47563098746\\
1184	4442.96638871452\\
1185	4430.44532740272\\
1186	4442.9361088905\\
1187	4430.41507132078\\
1188	4442.90587653202\\
1189	4430.38486266717\\
1190	4442.87569156468\\
1191	4430.35470136754\\
1192	4442.8455539142\\
1193	4430.32458734766\\
1194	4442.8154635064\\
1195	4430.29452053342\\
1196	4442.78542026723\\
1197	4430.26450085083\\
1198	4442.75542412274\\
1199	4430.23452822599\\
1200	4442.72547499912\\
1201	4424.1948166874\\
1202	4433.68540131544\\
1203	4420.41773062962\\
1204	4433.09854845402\\
1205	4420.90634794402\\
1206	4433.59600413853\\
1207	4421.14178068511\\
1208	4433.63292918865\\
1209	4421.09544690562\\
1210	4433.57381648778\\
1211	4421.04757031861\\
1212	4433.53756229035\\
1213	4421.01722885405\\
1214	4433.50875929051\\
1215	4420.98811333329\\
1216	4433.47903716122\\
1217	4420.95802663464\\
1218	4433.44884068778\\
1219	4420.92785081091\\
1220	4433.41871957193\\
1221	4420.89777733002\\
1222	4433.38867990973\\
1223	4420.86776289275\\
1224	4433.35868770092\\
1225	4420.83779280491\\
1226	4433.32874039283\\
1227	4420.80786878777\\
1228	4433.29883987585\\
1229	4420.7779917908\\
1230	4433.2689863523\\
1231	4420.7481616916\\
1232	4433.23917964315\\
1233	4420.7183783499\\
1234	4433.20941965134\\
1235	4420.68864169131\\
1236	4433.17970630872\\
1237	4420.65895164675\\
1238	4433.15003954398\\
1239	4420.62930814349\\
1240	4433.12041928389\\
1241	4420.59971110832\\
1242	4433.09084545542\\
1243	4420.57016046836\\
1244	4433.0613179858\\
1245	4420.54065615091\\
1246	4433.03183680237\\
1247	4420.51119808336\\
1248	4433.00240183256\\
1249	4420.48178619319\\
1250	4432.97301300394\\
1251	4420.45242040804\\
1252	4432.94367024418\\
1253	4420.42310065561\\
1254	4432.91437348106\\
1255	4420.39382686376\\
1256	4432.88512264247\\
1257	4420.36459896044\\
1258	4432.85591765644\\
1259	4420.33541687372\\
1260	4432.82675845107\\
1261	4420.30628053177\\
1262	4432.79764495461\\
1263	4420.27718986289\\
1264	4432.76857709541\\
1265	4420.24814479548\\
1266	4432.73955480192\\
1267	4420.21914525806\\
1268	4432.71057800272\\
1269	4420.19019117925\\
1270	4432.6816466265\\
1271	4420.16128248781\\
1272	4432.65276060204\\
1273	4420.13241911257\\
1274	4432.62391985827\\
1275	4420.10360098251\\
1276	4432.59512432419\\
1277	4420.0748280267\\
1278	4432.56637392894\\
1279	4420.04610017433\\
1280	4432.53766860177\\
1281	4420.01741735469\\
1282	4432.50900827201\\
1283	4419.98877949719\\
1284	4432.48039286915\\
1285	4419.96018653135\\
1286	4432.45182232275\\
1287	4419.9316383868\\
1288	4432.42329656249\\
1289	4419.90313499329\\
1290	4432.39481551818\\
1291	4419.87467628065\\
1292	4432.36637911971\\
1293	4419.84626217886\\
1294	4432.3379872971\\
1295	4419.81789261797\\
1296	4432.30963998048\\
1297	4419.78956752818\\
1298	4432.28133710008\\
1299	4419.76128683976\\
1300	4432.25307858625\\
1301	4412.3341557927\\
1302	4421.13207150483\\
1303	4422.86214264741\\
1304	4436.0973724463\\
1305	4420.57458304746\\
1306	4430.63094672087\\
1307	4417.03634452467\\
1308	4429.33144121414\\
1309	4416.93247565885\\
1310	4429.5641290043\\
1311	4417.11865332836\\
1312	4429.63139841824\\
1313	4417.10846424781\\
1314	4429.5928909969\\
1315	4417.06810074671\\
1316	4429.55822194849\\
1317	4417.03817274334\\
1318	4429.53043452032\\
1319	4417.01081573339\\
1320	4429.50287625086\\
1321	4416.98301013681\\
1322	4429.47494659957\\
1323	4416.95506028774\\
1324	4429.44702356146\\
1325	4416.9271733278\\
1326	4429.41916787129\\
1327	4416.8993429813\\
1328	4429.39135962113\\
1329	4416.87155586634\\
1330	4429.36359372389\\
1331	4416.84381148019\\
1332	4429.33587103949\\
1333	4416.81611055856\\
1334	4429.30819187018\\
1335	4416.78845310999\\
1336	4429.28055611278\\
1337	4416.76083902098\\
1338	4429.25296367398\\
1339	4416.73326821598\\
1340	4429.22541448651\\
1341	4416.70574062949\\
1342	4429.19790848419\\
1343	4416.67825619439\\
1344	4429.17044559937\\
1345	4416.65081484293\\
1346	4429.14302576437\\
1347	4416.62341650752\\
1348	4429.1156489117\\
1349	4416.59606112074\\
1350	4429.08831497398\\
1351	4416.56874861527\\
1352	4429.06102388395\\
1353	4416.54147892388\\
1354	4429.03377557443\\
1355	4416.51425197947\\
1356	4429.00656997838\\
1357	4416.48706771503\\
1358	4428.97940702882\\
1359	4416.45992606364\\
1360	4428.95228665891\\
1361	4416.43282695852\\
1362	4428.9252088019\\
1363	4416.40577033297\\
1364	4428.89817339116\\
1365	4416.3787561204\\
1366	4428.87118036014\\
1367	4416.35178425433\\
1368	4428.84422964241\\
1369	4416.32485466836\\
1370	4428.81732117164\\
1371	4416.29796729624\\
1372	4428.79045488162\\
1373	4416.27112207177\\
1374	4428.7636307062\\
1375	4416.24431892891\\
1376	4428.73684857939\\
1377	4416.21755780167\\
1378	4428.71010843526\\
1379	4416.1908386242\\
1380	4428.68341020801\\
1381	4416.16416133074\\
1382	4428.65675383192\\
1383	4416.13752585563\\
1384	4428.6301392414\\
1385	4416.11093213332\\
1386	4428.60356637094\\
1387	4416.08438009836\\
1388	4428.57703515514\\
1389	4416.0578696854\\
1390	4428.55054552871\\
1391	4416.0314008292\\
1392	4428.52409742645\\
1393	4416.00497346461\\
1394	4428.49769078328\\
1395	4415.97858752659\\
1396	4428.47132553419\\
1397	4415.95224295021\\
1398	4428.44500161431\\
1399	4415.92593967063\\
1400	4428.41871895884\\
1401	4412.96356227104\\
1402	4423.99050656151\\
1403	4414.04890806314\\
1404	4428.83897618905\\
1405	4417.39728550467\\
1406	4430.12342763593\\
1407	4417.51014998192\\
1408	4429.87410765533\\
1409	4417.28215293586\\
1410	4429.7525714087\\
1411	4417.2350624517\\
1412	4429.73467272685\\
1413	4417.2204480609\\
1414	4429.71523691877\\
1415	4417.19658970127\\
1416	4429.68927967434\\
1417	4417.17017485395\\
1418	4429.6630564295\\
1419	4417.14421959985\\
1420	4429.63726421544\\
1421	4417.11849270508\\
1422	4429.61155563517\\
1423	4417.0927916257\\
1424	4429.585865689\\
1425	4417.06711822752\\
1426	4429.56021198038\\
1427	4417.04148520162\\
1428	4429.53459958865\\
1429	4417.0158931517\\
1430	4429.50902766572\\
1431	4416.99034126001\\
1432	4429.48349577931\\
1433	4416.96482937548\\
1434	4429.45800389277\\
1435	4416.93935747699\\
1436	4429.43255196802\\
1437	4416.91392550992\\
1438	4429.40713994232\\
1439	4416.88853340957\\
1440	4429.38176775158\\
1441	4416.86318111282\\
1442	4429.35643533326\\
1443	4416.83786855737\\
1444	4429.33114262511\\
1445	4416.81259568097\\
1446	4429.3058895649\\
1447	4416.7873624214\\
1448	4429.28067609046\\
1449	4416.76216871657\\
1450	4429.25550213974\\
1451	4416.73701450448\\
1452	4429.2303676508\\
1453	4416.71189972321\\
1454	4429.20527256176\\
1455	4416.68682431096\\
1456	4429.18021681086\\
1457	4416.66178820601\\
1458	4429.15520033645\\
1459	4416.63679134674\\
1460	4429.13022307695\\
1461	4416.61183367164\\
1462	4429.10528497089\\
1463	4416.58691511928\\
1464	4429.0803859569\\
1465	4416.56203562834\\
1466	4429.05552597369\\
1467	4416.53719513758\\
1468	4429.03070496009\\
1469	4416.51239358586\\
1470	4429.00592285501\\
1471	4416.48763091216\\
1472	4428.98117959744\\
1473	4416.46290705551\\
1474	4428.95647512651\\
1475	4416.43822195509\\
1476	4428.9318093814\\
1477	4416.41357555012\\
1478	4428.90718230142\\
1479	4416.38896777997\\
1480	4428.88259382595\\
1481	4416.36439858405\\
1482	4428.85804389447\\
1483	4416.33986790192\\
1484	4428.83353244658\\
1485	4416.31537567318\\
1486	4428.80905942193\\
1487	4416.29092183757\\
1488	4428.78462476031\\
1489	4416.2665063349\\
1490	4428.76022840157\\
1491	4416.24212910508\\
1492	4428.73587028568\\
1493	4416.21779008812\\
1494	4428.71155035267\\
1495	4416.19348922412\\
1496	4428.68726854271\\
1497	4416.16922645326\\
1498	4428.66302479603\\
1499	4416.14500171584\\
1500	4428.63881905296\\
1501	4416.71817125645\\
1502	4379.51023769304\\
1503	4329.60398458104\\
1504	4279.60398458104\\
1505	4229.60398458104\\
1506	4224.90733248673\\
1507	4213.84357803993\\
1508	4231.71795537787\\
1509	4228.23460405905\\
1510	4246.15020474938\\
1511	4235.43434601996\\
1512	4247.92095361609\\
1513	4234.94433026518\\
1514	4247.09333535051\\
1515	4234.4285370523\\
1516	4246.89551509761\\
1517	4234.39106627031\\
1518	4246.89876397833\\
1519	4234.38478122168\\
1520	4246.87517820045\\
1521	4234.35062924054\\
1522	4246.83744579644\\
1523	4234.31286794898\\
1524	4246.80057139728\\
1525	4234.2766793604\\
1526	4246.76468918903\\
1527	4234.24086947729\\
1528	4246.72887104532\\
1529	4234.20504115371\\
1530	4246.69305122354\\
1531	4234.16924429875\\
1532	4246.65728349505\\
1533	4234.1335066872\\
1534	4246.6215751928\\
1535	4234.09782683075\\
1536	4246.58592332597\\
1537	4234.06220281649\\
1538	4246.55032716457\\
1539	4234.02663453146\\
1540	4246.51478676251\\
1541	4233.99112200048\\
1542	4246.47930208113\\
1543	4233.95566514464\\
1544	4246.44387302727\\
1545	4233.92026387021\\
1546	4246.40849951034\\
1547	4233.88491808912\\
1548	4246.37318144344\\
1549	4233.84962771472\\
1550	4246.33791873986\\
1551	4233.81439266026\\
1552	4246.30271131282\\
1553	4233.77921283898\\
1554	4246.26755907566\\
1555	4233.74408816431\\
1556	4246.23246194187\\
1557	4233.7090185498\\
1558	4246.19741982506\\
1559	4233.67400390914\\
1560	4246.162432639\\
1561	4233.63904415615\\
1562	4246.12750029757\\
1563	4233.60413920479\\
1564	4246.09262271481\\
1565	4233.56928896917\\
1566	4246.05779980488\\
1567	4233.5344933635\\
1568	4246.02303148207\\
1569	4233.49975230215\\
1570	4245.98831766081\\
1571	4233.46506569963\\
1572	4245.95365825568\\
1573	4233.43043347056\\
1574	4245.91905318136\\
1575	4233.39585552971\\
1576	4245.8845023527\\
1577	4233.36133179198\\
1578	4245.85000568466\\
1579	4233.3268621724\\
1580	4245.81556309233\\
1581	4233.29244658614\\
1582	4245.78117449096\\
1583	4233.25808494849\\
1584	4245.74683979591\\
1585	4233.2237771749\\
1586	4245.71255892267\\
1587	4233.18952318092\\
1588	4245.67833178688\\
1589	4233.15532288226\\
1590	4245.6441583043\\
1591	4233.12117619473\\
1592	4245.61003839082\\
1593	4233.08708303431\\
1594	4245.57597196247\\
1595	4233.05304331709\\
1596	4245.54195893542\\
1597	4233.01905695928\\
1598	4245.50799922595\\
1599	4232.98512387725\\
1600	4245.47409275048\\
1601	4195.47409275048\\
1602	4145.47409275048\\
1603	4110.81002225819\\
1604	4133.72825763441\\
1605	4143.13128015331\\
1606	4169.44098569781\\
1607	4161.7944612742\\
1608	4174.48318750078\\
1609	4160.89066851001\\
1610	4172.52715099497\\
1611	4159.6316225051\\
1612	4172.0531711828\\
1613	4159.57173091348\\
1614	4172.10742354374\\
1615	4159.60807597091\\
1616	4172.10185365506\\
1617	4159.57559114539\\
1618	4172.05968933104\\
1619	4159.53291331366\\
1620	4172.01905980483\\
1621	4159.49396173146\\
1622	4171.98086872297\\
1623	4159.45593629254\\
1624	4171.94279241966\\
1625	4159.41779550008\\
1626	4171.90463100281\\
1627	4159.37964971476\\
1628	4171.86651704321\\
1629	4159.34157064523\\
1630	4171.82847110251\\
1631	4159.3035557366\\
1632	4171.79048608329\\
1633	4159.26560026278\\
1634	4171.75256017089\\
1635	4159.22770399805\\
1636	4171.71469360278\\
1637	4159.18986713004\\
1638	4171.6768864136\\
1639	4159.15208959124\\
1640	4171.63913849755\\
1641	4159.11437127271\\
1642	4171.60144975295\\
1643	4159.07671207905\\
1644	4171.5638200873\\
1645	4159.03911191841\\
1646	4171.52624940857\\
1647	4159.00157069846\\
1648	4171.48873762429\\
1649	4158.96408832677\\
1650	4171.45128464212\\
1651	4158.92666471108\\
1652	4171.41389036988\\
1653	4158.88929975928\\
1654	4171.37655471554\\
1655	4158.85199337942\\
1656	4171.33927758721\\
1657	4158.81474547968\\
1658	4171.30205889314\\
1659	4158.77755596839\\
1660	4171.26489854174\\
1661	4158.74042475402\\
1662	4171.22779644156\\
1663	4158.70335174519\\
1664	4171.19075250127\\
1665	4158.66633685066\\
1666	4171.15376662971\\
1667	4158.62937997932\\
1668	4171.11683873586\\
1669	4158.59248104023\\
1670	4171.07996872883\\
1671	4158.55563994257\\
1672	4171.04315651787\\
1673	4158.51885659567\\
1674	4171.0064020124\\
1675	4158.48213090901\\
1676	4170.96970512195\\
1677	4158.44546279219\\
1678	4170.9330657562\\
1679	4158.40885215497\\
1680	4170.89648382499\\
1681	4158.37229890726\\
1682	4170.85995923828\\
1683	4158.33580295908\\
1684	4170.82349190618\\
1685	4158.29936422062\\
1686	4170.78708173894\\
1687	4158.2629826022\\
1688	4170.75072864695\\
1689	4158.22665801428\\
1690	4170.71443254075\\
1691	4158.19039036745\\
1692	4170.67819333099\\
1693	4158.15417957247\\
1694	4170.6420109285\\
1695	4158.11802554021\\
1696	4170.60588524422\\
1697	4158.08192818169\\
1698	4170.56981618925\\
1699	4158.04588740807\\
1700	4170.53380367482\\
1701	4120.53380367482\\
1702	4095.28334820933\\
1703	4118.60466741258\\
1704	4117.37588506731\\
1705	4126.97076043328\\
1706	4109.4569186976\\
1707	4118.92815722195\\
1708	4108.20738073311\\
1709	4122.7990882723\\
1710	4111.40021742966\\
1711	4124.20478763367\\
1712	4111.63637098804\\
1713	4124.01114812418\\
1714	4111.41289609476\\
1715	4123.87269931945\\
1716	4111.34561838893\\
1717	4123.83751946944\\
1718	4111.31672311906\\
1719	4123.80532970252\\
1720	4111.28051030513\\
1721	4123.76694088005\\
1722	4111.24151128752\\
1723	4123.72804339019\\
1724	4111.20285740124\\
1725	4123.68956174991\\
1726	4111.1644590418\\
1727	4123.65119783077\\
1728	4111.12611518287\\
1729	4123.61287544701\\
1730	4111.08781891481\\
1731	4123.57460840615\\
1732	4111.04958226133\\
1733	4123.53640222023\\
1734	4111.01140630147\\
1735	4123.49825627372\\
1736	4110.97329025751\\
1737	4123.4601700907\\
1738	4110.93523392022\\
1739	4123.42214358641\\
1740	4110.89723723149\\
1741	4123.38417669166\\
1742	4110.8593001072\\
1743	4123.34626931394\\
1744	4110.82142245235\\
1745	4123.30842135851\\
1746	4110.78360417303\\
1747	4123.27063273206\\
1748	4110.74584517623\\
1749	4123.23290334167\\
1750	4110.70814536905\\
1751	4123.19523309451\\
1752	4110.67050465872\\
1753	4123.15762189785\\
1754	4110.63292295259\\
1755	4123.12006965913\\
1756	4110.59540015817\\
1757	4123.08257628593\\
1758	4110.55793618312\\
1759	4123.04514168598\\
1760	4110.52053093524\\
1761	4123.00776576714\\
1762	4110.48318432245\\
1763	4122.97044843743\\
1764	4110.44589625285\\
1765	4122.933189605\\
1766	4110.40866663467\\
1767	4122.89598917816\\
1768	4110.37149537628\\
1769	4122.85884706535\\
1770	4110.33438238621\\
1771	4122.82176317517\\
1772	4110.2973275731\\
1773	4122.78473741634\\
1774	4110.26033084576\\
1775	4122.74776969774\\
1776	4110.22339211315\\
1777	4122.71085992838\\
1778	4110.18651128434\\
1779	4122.67400801744\\
1780	4110.14968826858\\
1781	4122.6372138742\\
1782	4110.11292297524\\
1783	4122.60047740813\\
1784	4110.07621531383\\
1785	4122.5637985288\\
1786	4110.03956519401\\
1787	4122.52717714594\\
1788	4110.00297252558\\
1789	4122.49061316943\\
1790	4109.96643721849\\
1791	4122.45410650927\\
1792	4109.9299591828\\
1793	4122.41765707562\\
1794	4109.89353832876\\
1795	4122.38126477878\\
1796	4109.85717456673\\
1797	4122.34492952917\\
1798	4109.82086780719\\
1799	4122.30865123738\\
1800	4109.78461796082\\
1801	4092.12694782534\\
1802	4097.24410541981\\
1803	4084.22488753906\\
1804	4098.18255210779\\
1805	4086.88312488702\\
1806	4099.92090494142\\
1807	4087.5026898151\\
1808	4099.93206172299\\
1809	4087.33750993093\\
1810	4099.78676509467\\
1811	4087.25117445949\\
1812	4099.73965203696\\
1813	4087.21873340854\\
1814	4099.70842024238\\
1815	4087.18475714135\\
1816	4099.67210034302\\
1817	4087.1473815716\\
1818	4099.63453392132\\
1819	4087.10995048425\\
1820	4099.59726650572\\
1821	4087.07278647716\\
1822	4099.56015366673\\
1823	4087.03570070948\\
1824	4099.52308995511\\
1825	4086.99866130448\\
1826	4099.4860777843\\
1827	4086.96167798764\\
1828	4099.44912379231\\
1829	4086.92475325729\\
1830	4099.41222814722\\
1831	4086.88788656976\\
1832	4099.37539035429\\
1833	4086.8510776448\\
1834	4099.33861028176\\
1835	4086.81432640837\\
1836	4099.30188786178\\
1837	4086.77763278289\\
1838	4099.26522300795\\
1839	4086.74099667779\\
1840	4099.22861562885\\
1841	4086.7044180021\\
1842	4099.19206563407\\
1843	4086.66789666576\\
1844	4099.15557293371\\
1845	4086.63143257893\\
1846	4099.11913743797\\
1847	4086.59502565188\\
1848	4099.0827590572\\
1849	4086.558675795\\
1850	4099.04643770185\\
1851	4086.52238291883\\
1852	4099.01017328253\\
1853	4086.48614693404\\
1854	4098.97396570999\\
1855	4086.44996775147\\
1856	4098.93781489512\\
1857	4086.41384528207\\
1858	4098.90172074895\\
1859	4086.37777943693\\
1860	4098.86568318265\\
1861	4086.34177012729\\
1862	4098.82970210752\\
1863	4086.30581726454\\
1864	4098.79377743502\\
1865	4086.26992076018\\
1866	4098.75790907672\\
1867	4086.23408052587\\
1868	4098.72209694435\\
1869	4086.19829647341\\
1870	4098.68634094978\\
1871	4086.16256851472\\
1872	4098.65064100499\\
1873	4086.12689656188\\
1874	4098.61499702214\\
1875	4086.09128052709\\
1876	4098.5794089135\\
1877	4086.0557203227\\
1878	4098.54387659148\\
1879	4086.02021586118\\
1880	4098.50839996863\\
1881	4085.98476705517\\
1882	4098.47297895764\\
1883	4085.94937381741\\
1884	4098.43761347134\\
1885	4085.91403606081\\
1886	4098.40230342268\\
1887	4085.87875369838\\
1888	4098.36704872477\\
1889	4085.84352664329\\
1890	4098.33184929084\\
1891	4085.80835480885\\
1892	4098.29670503426\\
1893	4085.7732381085\\
1894	4098.26161586853\\
1895	4085.73817645581\\
1896	4098.2265817073\\
1897	4085.70316976448\\
1898	4098.19160246434\\
1899	4085.66821794837\\
1900	4098.15667805357\\
1901	4076.0568179042\\
1902	4083.76423624041\\
1903	4077.57535384456\\
1904	4096.00407957717\\
1905	4086.34891957092\\
1906	4099.5024433872\\
1907	4086.76092174101\\
1908	4098.91987434529\\
1909	4086.2042031348\\
1910	4098.63098472778\\
1911	4086.10953129114\\
1912	4098.61493274942\\
1913	4086.10387974969\\
1914	4098.59744737054\\
1915	4086.07494373523\\
1916	4098.56290202095\\
1917	4086.03906970978\\
1918	4098.52744726699\\
1919	4086.00427448097\\
1920	4098.49305491042\\
1921	4085.9700326813\\
1922	4098.45883873134\\
1923	4085.93581153736\\
1924	4098.42462090648\\
1925	4085.90161086788\\
1926	4098.39044567884\\
1927	4085.86746382356\\
1928	4098.3563267913\\
1929	4085.83337237757\\
1930	4098.32226224714\\
1931	4085.79933449904\\
1932	4098.28825098163\\
1933	4085.76534985568\\
1934	4098.25429296991\\
1935	4085.73141846998\\
1936	4098.22038819322\\
1937	4085.69754028051\\
1938	4098.18653656846\\
1939	4085.66371519863\\
1940	4098.1527380083\\
1941	4085.62994313938\\
1942	4098.11899242927\\
1943	4085.59622401988\\
1944	4098.08529974857\\
1945	4085.56255775725\\
1946	4098.0516598833\\
1947	4085.52894426863\\
1948	4098.01807275066\\
1949	4085.4953834713\\
1950	4097.98453826798\\
1951	4085.46187528264\\
1952	4097.95105635273\\
1953	4085.4284196202\\
1954	4097.91762692251\\
1955	4085.39501640164\\
1956	4097.88424989505\\
1957	4085.36166554474\\
1958	4097.8509251882\\
1959	4085.32836696743\\
1960	4097.81765271995\\
1961	4085.29512058776\\
1962	4097.7844324084\\
1963	4085.2619263239\\
1964	4097.7512641718\\
1965	4085.22878409416\\
1966	4097.71814792852\\
1967	4085.19569381696\\
1968	4097.68508359706\\
1969	4085.16265541089\\
1970	4097.65207109603\\
1971	4085.12966879461\\
1972	4097.6191103442\\
1973	4085.09673388694\\
1974	4097.58620126044\\
1975	4085.06385060684\\
1976	4097.55334376377\\
1977	4085.03101887337\\
1978	4097.5205377733\\
1979	4084.99823860573\\
1980	4097.48778320831\\
1981	4084.96550972324\\
1982	4097.45507998818\\
1983	4084.93283214535\\
1984	4097.42242803243\\
1985	4084.90020579164\\
1986	4097.38982726069\\
1987	4084.86763058181\\
1988	4097.35727759273\\
1989	4084.8351064357\\
1990	4097.32477894845\\
1991	4084.80263327325\\
1992	4097.29233124786\\
1993	4084.77021101454\\
1994	4097.25993441109\\
1995	4084.73783957979\\
1996	4097.22758835843\\
1997	4084.70551888932\\
1998	4097.19529301026\\
1999	4084.67324886358\\
2000	4097.1630482871\\
};
%\addlegendentry{C2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	5001\\
2	5051\\
3	5101\\
4	5151\\
5	5201\\
6	5251\\
7	5301\\
8	5351\\
9	5401\\
10	5451\\
11	5501\\
12	5551\\
13	5601\\
14	5651\\
15	5701\\
16	5751\\
17	5801\\
18	5851\\
19	5901\\
20	5951\\
21	6001\\
22	6051\\
23	6101\\
24	6151\\
25	6201\\
26	6251\\
27	6300\\
28	6300\\
29	6300\\
30	6300\\
31	6300\\
32	6300\\
33	6300\\
34	6300\\
35	6300\\
36	6300\\
37	6300\\
38	6300\\
39	6300\\
40	6300\\
41	6300\\
42	6300\\
43	6300\\
44	6300\\
45	6300\\
46	6300\\
47	6300\\
48	6300\\
49	6300\\
50	6300\\
51	6300\\
52	6300\\
53	6300\\
54	6300\\
55	6300\\
56	6300\\
57	6300\\
58	6300\\
59	6300\\
60	6300\\
61	6300\\
62	6300\\
63	6300\\
64	6300\\
65	6300\\
66	6300\\
67	6300\\
68	6300\\
69	6300\\
70	6300\\
71	6300\\
72	6300\\
73	6300\\
74	6300\\
75	6300\\
76	6300\\
77	6300\\
78	6300\\
79	6300\\
80	6300\\
81	6300\\
82	6300\\
83	6300\\
84	6300\\
85	6300\\
86	6300\\
87	6300\\
88	6300\\
89	6300\\
90	6300\\
91	6300\\
92	6300\\
93	6300\\
94	6300\\
95	6300\\
96	6300\\
97	6300\\
98	6300\\
99	6300\\
100	6300\\
101	6300\\
102	6300\\
103	6300\\
104	6300\\
105	6300\\
106	6300\\
107	6300\\
108	6300\\
109	6300\\
110	6300\\
111	6300\\
112	6300\\
113	6300\\
114	6300\\
115	6300\\
116	6300\\
117	6300\\
118	6300\\
119	6300\\
120	6300\\
121	6300\\
122	6300\\
123	6300\\
124	6300\\
125	6300\\
126	6300\\
127	6300\\
128	6300\\
129	6300\\
130	6300\\
131	6300\\
132	6300\\
133	6300\\
134	6300\\
135	6300\\
136	6300\\
137	6300\\
138	6300\\
139	6300\\
140	6300\\
141	6300\\
142	6300\\
143	6300\\
144	6300\\
145	6300\\
146	6300\\
147	6300\\
148	6300\\
149	6300\\
150	6300\\
151	6300\\
152	6300\\
153	6300\\
154	6300\\
155	6300\\
156	6300\\
157	6300\\
158	6300\\
159	6300\\
160	6300\\
161	6300\\
162	6300\\
163	6300\\
164	6300\\
165	6300\\
166	6300\\
167	6300\\
168	6300\\
169	6300\\
170	6300\\
171	6300\\
172	6300\\
173	6300\\
174	6300\\
175	6300\\
176	6300\\
177	6300\\
178	6300\\
179	6300\\
180	6300\\
181	6300\\
182	6300\\
183	6300\\
184	6300\\
185	6300\\
186	6300\\
187	6300\\
188	6300\\
189	6300\\
190	6300\\
191	6300\\
192	6300\\
193	6300\\
194	6300\\
195	6300\\
196	6300\\
197	6300\\
198	6300\\
199	6300\\
200	6300\\
201	6300\\
202	6300\\
203	6300\\
204	6300\\
205	6300\\
206	6300\\
207	6300\\
208	6300\\
209	6300\\
210	6300\\
211	6300\\
212	6300\\
213	6300\\
214	6300\\
215	6300\\
216	6300\\
217	6300\\
218	6300\\
219	6300\\
220	6300\\
221	6300\\
222	6300\\
223	6300\\
224	6300\\
225	6300\\
226	6300\\
227	6300\\
228	6300\\
229	6300\\
230	6300\\
231	6300\\
232	6300\\
233	6300\\
234	6300\\
235	6300\\
236	6300\\
237	6300\\
238	6300\\
239	6300\\
240	6300\\
241	6300\\
242	6300\\
243	6300\\
244	6300\\
245	6300\\
246	6300\\
247	6300\\
248	6300\\
249	6300\\
250	6300\\
251	6300\\
252	6300\\
253	6300\\
254	6300\\
255	6300\\
256	6300\\
257	6300\\
258	6300\\
259	6300\\
260	6300\\
261	6300\\
262	6300\\
263	6300\\
264	6300\\
265	6300\\
266	6300\\
267	6300\\
268	6300\\
269	6300\\
270	6300\\
271	6300\\
272	6300\\
273	6300\\
274	6300\\
275	6300\\
276	6300\\
277	6300\\
278	6300\\
279	6300\\
280	6300\\
281	6300\\
282	6300\\
283	6300\\
284	6300\\
285	6300\\
286	6300\\
287	6300\\
288	6300\\
289	6300\\
290	6300\\
291	6300\\
292	6300\\
293	6300\\
294	6300\\
295	6300\\
296	6300\\
297	6300\\
298	6300\\
299	6300\\
300	6300\\
301	6300\\
302	6300\\
303	6300\\
304	6300\\
305	6300\\
306	6300\\
307	6300\\
308	6300\\
309	6300\\
310	6300\\
311	6300\\
312	6300\\
313	6300\\
314	6300\\
315	6300\\
316	6300\\
317	6300\\
318	6300\\
319	6300\\
320	6300\\
321	6300\\
322	6300\\
323	6300\\
324	6300\\
325	6300\\
326	6300\\
327	6300\\
328	6300\\
329	6300\\
330	6300\\
331	6300\\
332	6300\\
333	6300\\
334	6300\\
335	6300\\
336	6300\\
337	6300\\
338	6300\\
339	6300\\
340	6300\\
341	6300\\
342	6300\\
343	6300\\
344	6300\\
345	6300\\
346	6300\\
347	6300\\
348	6300\\
349	6300\\
350	6300\\
351	6300\\
352	6300\\
353	6300\\
354	6300\\
355	6300\\
356	6300\\
357	6300\\
358	6300\\
359	6300\\
360	6300\\
361	6300\\
362	6300\\
363	6300\\
364	6300\\
365	6300\\
366	6300\\
367	6300\\
368	6300\\
369	6300\\
370	6300\\
371	6300\\
372	6300\\
373	6300\\
374	6300\\
375	6300\\
376	6300\\
377	6300\\
378	6300\\
379	6300\\
380	6300\\
381	6300\\
382	6300\\
383	6300\\
384	6300\\
385	6300\\
386	6300\\
387	6300\\
388	6300\\
389	6300\\
390	6300\\
391	6300\\
392	6300\\
393	6300\\
394	6300\\
395	6300\\
396	6300\\
397	6300\\
398	6300\\
399	6300\\
400	6300\\
401	6300\\
402	6300\\
403	6300\\
404	6300\\
405	6300\\
406	6300\\
407	6300\\
408	6300\\
409	6300\\
410	6300\\
411	6300\\
412	6300\\
413	6300\\
414	6300\\
415	6300\\
416	6300\\
417	6300\\
418	6300\\
419	6300\\
420	6300\\
421	6300\\
422	6300\\
423	6300\\
424	6300\\
425	6300\\
426	6300\\
427	6300\\
428	6300\\
429	6300\\
430	6300\\
431	6300\\
432	6300\\
433	6300\\
434	6300\\
435	6300\\
436	6300\\
437	6300\\
438	6300\\
439	6300\\
440	6300\\
441	6300\\
442	6300\\
443	6300\\
444	6300\\
445	6300\\
446	6300\\
447	6300\\
448	6300\\
449	6300\\
450	6300\\
451	6300\\
452	6300\\
453	6300\\
454	6300\\
455	6300\\
456	6300\\
457	6300\\
458	6300\\
459	6300\\
460	6300\\
461	6300\\
462	6300\\
463	6300\\
464	6300\\
465	6300\\
466	6300\\
467	6300\\
468	6300\\
469	6300\\
470	6300\\
471	6300\\
472	6300\\
473	6300\\
474	6300\\
475	6300\\
476	6300\\
477	6300\\
478	6300\\
479	6300\\
480	6300\\
481	6300\\
482	6300\\
483	6300\\
484	6300\\
485	6300\\
486	6300\\
487	6300\\
488	6300\\
489	6300\\
490	6300\\
491	6300\\
492	6300\\
493	6300\\
494	6300\\
495	6300\\
496	6300\\
497	6300\\
498	6300\\
499	6300\\
500	6300\\
501	6300\\
502	6300\\
503	6300\\
504	6300\\
505	6300\\
506	6300\\
507	6300\\
508	6300\\
509	6300\\
510	6300\\
511	6300\\
512	6300\\
513	6300\\
514	6300\\
515	6300\\
516	6300\\
517	6300\\
518	6300\\
519	6300\\
520	6300\\
521	6300\\
522	6300\\
523	6300\\
524	6300\\
525	6300\\
526	6300\\
527	6300\\
528	6300\\
529	6300\\
530	6300\\
531	6300\\
532	6300\\
533	6300\\
534	6300\\
535	6300\\
536	6300\\
537	6300\\
538	6300\\
539	6300\\
540	6300\\
541	6300\\
542	6300\\
543	6300\\
544	6300\\
545	6300\\
546	6300\\
547	6300\\
548	6300\\
549	6300\\
550	6300\\
551	6300\\
552	6300\\
553	6300\\
554	6300\\
555	6300\\
556	6300\\
557	6300\\
558	6300\\
559	6300\\
560	6300\\
561	6300\\
562	6300\\
563	6300\\
564	6300\\
565	6300\\
566	6300\\
567	6300\\
568	6300\\
569	6300\\
570	6300\\
571	6300\\
572	6300\\
573	6300\\
574	6300\\
575	6300\\
576	6300\\
577	6300\\
578	6300\\
579	6300\\
580	6300\\
581	6300\\
582	6300\\
583	6300\\
584	6300\\
585	6300\\
586	6300\\
587	6300\\
588	6300\\
589	6300\\
590	6300\\
591	6300\\
592	6300\\
593	6300\\
594	6300\\
595	6300\\
596	6300\\
597	6300\\
598	6300\\
599	6300\\
600	6300\\
601	6300\\
602	6300\\
603	6300\\
604	6300\\
605	6300\\
606	6300\\
607	6300\\
608	6300\\
609	6300\\
610	6300\\
611	6300\\
612	6300\\
613	6300\\
614	6300\\
615	6300\\
616	6300\\
617	6300\\
618	6300\\
619	6300\\
620	6300\\
621	6300\\
622	6300\\
623	6300\\
624	6300\\
625	6300\\
626	6300\\
627	6300\\
628	6300\\
629	6300\\
630	6300\\
631	6300\\
632	6300\\
633	6300\\
634	6300\\
635	6300\\
636	6300\\
637	6300\\
638	6300\\
639	6300\\
640	6300\\
641	6300\\
642	6300\\
643	6300\\
644	6300\\
645	6300\\
646	6300\\
647	6300\\
648	6300\\
649	6300\\
650	6300\\
651	6300\\
652	6300\\
653	6300\\
654	6300\\
655	6300\\
656	6300\\
657	6300\\
658	6300\\
659	6300\\
660	6300\\
661	6300\\
662	6300\\
663	6300\\
664	6300\\
665	6300\\
666	6300\\
667	6300\\
668	6300\\
669	6300\\
670	6300\\
671	6300\\
672	6300\\
673	6300\\
674	6300\\
675	6300\\
676	6300\\
677	6300\\
678	6300\\
679	6300\\
680	6300\\
681	6300\\
682	6300\\
683	6300\\
684	6300\\
685	6300\\
686	6300\\
687	6300\\
688	6300\\
689	6300\\
690	6300\\
691	6300\\
692	6300\\
693	6300\\
694	6300\\
695	6300\\
696	6300\\
697	6300\\
698	6300\\
699	6300\\
700	6300\\
701	6300\\
702	6300\\
703	6300\\
704	6300\\
705	6300\\
706	6300\\
707	6300\\
708	6300\\
709	6300\\
710	6300\\
711	6300\\
712	6300\\
713	6300\\
714	6300\\
715	6300\\
716	6300\\
717	6300\\
718	6300\\
719	6300\\
720	6300\\
721	6300\\
722	6300\\
723	6300\\
724	6300\\
725	6300\\
726	6300\\
727	6300\\
728	6300\\
729	6300\\
730	6300\\
731	6300\\
732	6300\\
733	6300\\
734	6300\\
735	6300\\
736	6300\\
737	6300\\
738	6300\\
739	6300\\
740	6300\\
741	6300\\
742	6300\\
743	6300\\
744	6300\\
745	6300\\
746	6300\\
747	6300\\
748	6300\\
749	6300\\
750	6300\\
751	6300\\
752	6300\\
753	6300\\
754	6300\\
755	6300\\
756	6300\\
757	6300\\
758	6300\\
759	6300\\
760	6300\\
761	6300\\
762	6300\\
763	6300\\
764	6300\\
765	6300\\
766	6300\\
767	6300\\
768	6300\\
769	6300\\
770	6300\\
771	6300\\
772	6300\\
773	6300\\
774	6300\\
775	6300\\
776	6300\\
777	6300\\
778	6300\\
779	6300\\
780	6300\\
781	6300\\
782	6300\\
783	6300\\
784	6300\\
785	6300\\
786	6300\\
787	6300\\
788	6300\\
789	6300\\
790	6300\\
791	6300\\
792	6300\\
793	6300\\
794	6300\\
795	6300\\
796	6300\\
797	6300\\
798	6300\\
799	6300\\
800	6300\\
801	6250\\
802	6200\\
803	6171.3099910474\\
804	6150.08681556676\\
805	6157.15229973842\\
806	6144.51501304929\\
807	6155.12132708029\\
808	6143.87743272808\\
809	6154.99157981088\\
810	6143.90706001357\\
811	6155.05360094626\\
812	6143.96163651767\\
813	6155.09264511721\\
814	6143.98701897795\\
815	6155.10825571992\\
816	6143.99627755137\\
817	6155.11360793472\\
818	6143.99931301987\\
819	6155.11530417439\\
820	6144.00024974347\\
821	6155.11581648315\\
822	6144.00052767878\\
823	6155.11596623752\\
824	6144.00060789375\\
825	6155.11600898429\\
826	6144.00063057106\\
827	6155.11602096661\\
828	6144.00063687968\\
829	6155.11602427735\\
830	6144.00063861208\\
831	6155.11602518143\\
832	6144.00063908273\\
833	6155.1160254259\\
834	6144.00063920944\\
835	6155.11602549145\\
836	6144.0006392433\\
837	6155.1160255089\\
838	6144.00063925228\\
839	6155.11602551352\\
840	6144.00063925465\\
841	6155.11602551473\\
842	6144.00063925527\\
843	6155.11602551505\\
844	6144.00063925543\\
845	6155.11602551513\\
846	6144.00063925547\\
847	6155.11602551515\\
848	6144.00063925548\\
849	6155.11602551516\\
850	6144.00063925549\\
851	6155.11602551516\\
852	6144.00063925549\\
853	6155.11602551516\\
854	6144.00063925549\\
855	6155.11602551516\\
856	6144.00063925549\\
857	6155.11602551516\\
858	6144.00063925549\\
859	6155.11602551516\\
860	6144.00063925549\\
861	6155.11602551516\\
862	6144.00063925549\\
863	6155.11602551516\\
864	6144.00063925549\\
865	6155.11602551516\\
866	6144.00063925549\\
867	6155.11602551516\\
868	6144.00063925549\\
869	6155.11602551516\\
870	6144.00063925549\\
871	6155.11602551516\\
872	6144.00063925549\\
873	6155.11602551516\\
874	6144.00063925549\\
875	6155.11602551516\\
876	6144.00063925549\\
877	6155.11602551516\\
878	6144.00063925549\\
879	6155.11602551516\\
880	6144.00063925549\\
881	6155.11602551516\\
882	6144.00063925549\\
883	6155.11602551516\\
884	6144.00063925549\\
885	6155.11602551516\\
886	6144.00063925549\\
887	6155.11602551516\\
888	6144.00063925549\\
889	6155.11602551516\\
890	6144.00063925549\\
891	6155.11602551516\\
892	6144.00063925549\\
893	6155.11602551516\\
894	6144.00063925549\\
895	6155.11602551516\\
896	6144.00063925549\\
897	6155.11602551516\\
898	6144.00063925549\\
899	6155.11602551516\\
900	6144.00063925549\\
901	6094.00063925549\\
902	6076.43978165208\\
903	6049.04523829458\\
904	6051.05683541182\\
905	6034.910934361\\
906	6043.27366012341\\
907	6030.66427708628\\
908	6040.97438957626\\
909	6029.42752766211\\
910	6040.31291604935\\
911	6029.07548538168\\
912	6040.12637138642\\
913	6028.97701950476\\
914	6040.07457755734\\
915	6028.94986096001\\
916	6040.06037730761\\
917	6028.94245547689\\
918	6040.05652455607\\
919	6028.9404554817\\
920	6040.05548846655\\
921	6028.93991976212\\
922	6040.0552119609\\
923	6028.93977728508\\
924	6040.05513866106\\
925	6028.93973963057\\
926	6040.0551193449\\
927	6028.9397297349\\
928	6040.05511428177\\
929	6028.93972714748\\
930	6040.05511296105\\
931	6028.93972647408\\
932	6040.05511261807\\
933	6028.93972629957\\
934	6040.05511252936\\
935	6028.93972625453\\
936	6040.05511250651\\
937	6028.93972624294\\
938	6040.05511250064\\
939	6028.93972623997\\
940	6040.05511249914\\
941	6028.93972623921\\
942	6040.05511249876\\
943	6028.93972623902\\
944	6040.05511249866\\
945	6028.93972623897\\
946	6040.05511249864\\
947	6028.93972623896\\
948	6040.05511249863\\
949	6028.93972623896\\
950	6040.05511249863\\
951	6028.93972623896\\
952	6040.05511249863\\
953	6028.93972623896\\
954	6040.05511249863\\
955	6028.93972623896\\
956	6040.05511249863\\
957	6028.93972623896\\
958	6040.05511249863\\
959	6028.93972623896\\
960	6040.05511249863\\
961	6028.93972623896\\
962	6040.05511249863\\
963	6028.93972623896\\
964	6040.05511249863\\
965	6028.93972623896\\
966	6040.05511249863\\
967	6028.93972623896\\
968	6040.05511249863\\
969	6028.93972623896\\
970	6040.05511249863\\
971	6028.93972623896\\
972	6040.05511249863\\
973	6028.93972623896\\
974	6040.05511249863\\
975	6028.93972623896\\
976	6040.05511249863\\
977	6028.93972623896\\
978	6040.05511249863\\
979	6028.93972623896\\
980	6040.05511249863\\
981	6028.93972623896\\
982	6040.05511249863\\
983	6028.93972623896\\
984	6040.05511249863\\
985	6028.93972623896\\
986	6040.05511249863\\
987	6028.93972623896\\
988	6040.05511249863\\
989	6028.93972623896\\
990	6040.05511249863\\
991	6028.93972623896\\
992	6040.05511249863\\
993	6028.93972623896\\
994	6040.05511249863\\
995	6028.93972623896\\
996	6040.05511249863\\
997	6028.93972623896\\
998	6040.05511249863\\
999	6028.93972623896\\
1000	6040.05511249863\\
1001	5992.67519201495\\
1002	5976.61728382261\\
1003	5994.79187243065\\
1004	5991.96557642593\\
1005	5988.66143381639\\
1006	5986.79000566508\\
1007	5985.31919216392\\
1008	5985.07634036673\\
1009	5983.16799998148\\
1010	5986.07917389541\\
1011	5978.18596220699\\
1012	5994.57092542827\\
1013	5987.91648200279\\
1014	5996.72077790164\\
1015	5982.1814376445\\
1016	5990.45261293019\\
1017	5977.35038065761\\
1018	5987.19085688937\\
1019	5975.29781085783\\
1020	5985.95458257496\\
1021	5974.57517962312\\
1022	5985.54130623145\\
1023	5974.3427221319\\
1024	5985.41225722962\\
1025	5974.27183661145\\
1026	5985.37366069882\\
1027	5974.2509759128\\
1028	5985.36245689472\\
1029	5974.24499142933\\
1030	5985.35927556626\\
1031	5974.24330738842\\
1032	5985.35838747273\\
1033	5974.24284062848\\
1034	5985.3581429056\\
1035	5974.24271283987\\
1036	5985.35807630491\\
1037	5974.24267821033\\
1038	5985.35805833799\\
1039	5974.24266890723\\
1040	5985.35805352996\\
1041	5974.24266642669\\
1042	5985.35805225231\\
1043	5974.24266576964\\
1044	5985.3580519149\\
1045	5974.24266559661\\
1046	5985.35805182629\\
1047	5974.24266555128\\
1048	5985.35805180313\\
1049	5974.24266553947\\
1050	5985.35805179711\\
1051	5974.2426655364\\
1052	5985.35805179555\\
1053	5974.24266553561\\
1054	5985.35805179515\\
1055	5974.2426655354\\
1056	5985.35805179504\\
1057	5974.24266553535\\
1058	5985.35805179502\\
1059	5974.24266553534\\
1060	5985.35805179501\\
1061	5974.24266553533\\
1062	5985.35805179501\\
1063	5974.24266553533\\
1064	5985.358051795\\
1065	5974.24266553533\\
1066	5985.358051795\\
1067	5974.24266553533\\
1068	5985.358051795\\
1069	5974.24266553533\\
1070	5985.358051795\\
1071	5974.24266553533\\
1072	5985.358051795\\
1073	5974.24266553533\\
1074	5985.358051795\\
1075	5974.24266553533\\
1076	5985.358051795\\
1077	5974.24266553533\\
1078	5985.358051795\\
1079	5974.24266553533\\
1080	5985.358051795\\
1081	5974.24266553533\\
1082	5985.358051795\\
1083	5974.24266553533\\
1084	5985.358051795\\
1085	5974.24266553533\\
1086	5985.358051795\\
1087	5974.24266553533\\
1088	5985.358051795\\
1089	5974.24266553533\\
1090	5985.358051795\\
1091	5974.24266553533\\
1092	5985.358051795\\
1093	5974.24266553533\\
1094	5985.358051795\\
1095	5974.24266553533\\
1096	5985.358051795\\
1097	5974.24266553533\\
1098	5985.358051795\\
1099	5974.24266553533\\
1100	5985.358051795\\
1101	5955.57742010924\\
1102	5952.70679439233\\
1103	5951.92654901306\\
1104	5954.57611161865\\
1105	5950.13069665191\\
1106	5962.76788830047\\
1107	5951.50691546699\\
1108	5962.09662798573\\
1109	5950.49230335887\\
1110	5961.25041720039\\
1111	5949.90015583286\\
1112	5960.87008585944\\
1113	5949.66802219265\\
1114	5960.7331299358\\
1115	5949.58915431773\\
1116	5960.68853193871\\
1117	5949.5642905147\\
1118	5960.67482712947\\
1119	5949.55680684081\\
1120	5960.67077246691\\
1121	5949.55462460855\\
1122	5960.6696047093\\
1123	5949.55400283975\\
1124	5960.66927510825\\
1125	5949.55382880147\\
1126	5960.66918353367\\
1127	5949.55378076974\\
1128	5960.66915841299\\
1129	5949.55376766607\\
1130	5960.66915159421\\
1131	5949.55376412566\\
1132	5960.66914975977\\
1133	5949.55376317698\\
1134	5960.66914927004\\
1135	5949.55376292459\\
1136	5960.66914914017\\
1137	5949.55376285787\\
1138	5960.66914910594\\
1139	5949.55376284033\\
1140	5960.66914909697\\
1141	5949.55376283574\\
1142	5960.66914909463\\
1143	5949.55376283455\\
1144	5960.66914909402\\
1145	5949.55376283424\\
1146	5960.66914909386\\
1147	5949.55376283416\\
1148	5960.66914909382\\
1149	5949.55376283414\\
1150	5960.66914909381\\
1151	5949.55376283414\\
1152	5960.66914909381\\
1153	5949.55376283413\\
1154	5960.66914909381\\
1155	5949.55376283413\\
1156	5960.66914909381\\
1157	5949.55376283413\\
1158	5960.6691490938\\
1159	5949.55376283413\\
1160	5960.6691490938\\
1161	5949.55376283413\\
1162	5960.66914909381\\
1163	5949.55376283413\\
1164	5960.66914909381\\
1165	5949.55376283413\\
1166	5960.66914909381\\
1167	5949.55376283413\\
1168	5960.6691490938\\
1169	5949.55376283413\\
1170	5960.6691490938\\
1171	5949.55376283413\\
1172	5960.66914909381\\
1173	5949.55376283413\\
1174	5960.66914909381\\
1175	5949.55376283413\\
1176	5960.66914909381\\
1177	5949.55376283413\\
1178	5960.6691490938\\
1179	5949.55376283413\\
1180	5960.6691490938\\
1181	5949.55376283413\\
1182	5960.66914909381\\
1183	5949.55376283413\\
1184	5960.66914909381\\
1185	5949.55376283413\\
1186	5960.66914909381\\
1187	5949.55376283413\\
1188	5960.6691490938\\
1189	5949.55376283413\\
1190	5960.6691490938\\
1191	5949.55376283413\\
1192	5960.66914909381\\
1193	5949.55376283413\\
1194	5960.66914909381\\
1195	5949.55376283413\\
1196	5960.66914909381\\
1197	5949.55376283413\\
1198	5960.6691490938\\
1199	5949.55376283413\\
1200	5960.6691490938\\
1201	5941.54071497048\\
1202	5946.65186282708\\
1203	5931.53827003702\\
1204	5940.1582381611\\
1205	5927.54802099832\\
1206	5937.79303387242\\
1207	5926.18132579841\\
1208	5937.018176556\\
1209	5925.74844217825\\
1210	5936.77917284368\\
1211	5925.61774991291\\
1212	5936.70828061966\\
1213	5925.57955721464\\
1214	5936.68782514869\\
1215	5925.56865746944\\
1216	5936.68204327684\\
1217	5925.56560265023\\
1218	5936.68043503975\\
1219	5925.56475870263\\
1220	5936.67999345734\\
1221	5925.56452826676\\
1222	5936.67987350019\\
1223	5925.56446596173\\
1224	5936.67984120682\\
1225	5925.5644492562\\
1226	5936.6798325806\\
1227	5925.56444480945\\
1228	5936.67983029199\\
1229	5925.56444363334\\
1230	5936.67982968845\\
1231	5925.56444332404\\
1232	5936.67982953015\\
1233	5925.56444324312\\
1234	5936.67982948883\\
1235	5925.56444322204\\
1236	5936.67982947809\\
1237	5925.56444321658\\
1238	5936.67982947532\\
1239	5925.56444321517\\
1240	5936.6798294746\\
1241	5925.5644432148\\
1242	5936.67982947441\\
1243	5925.56444321471\\
1244	5936.67982947437\\
1245	5925.56444321469\\
1246	5936.67982947436\\
1247	5925.56444321468\\
1248	5936.67982947435\\
1249	5925.56444321468\\
1250	5936.67982947435\\
1251	5925.56444321468\\
1252	5936.67982947435\\
1253	5925.56444321468\\
1254	5936.67982947435\\
1255	5925.56444321468\\
1256	5936.67982947435\\
1257	5925.56444321468\\
1258	5936.67982947435\\
1259	5925.56444321468\\
1260	5936.67982947435\\
1261	5925.56444321468\\
1262	5936.67982947435\\
1263	5925.56444321468\\
1264	5936.67982947435\\
1265	5925.56444321468\\
1266	5936.67982947435\\
1267	5925.56444321468\\
1268	5936.67982947435\\
1269	5925.56444321468\\
1270	5936.67982947435\\
1271	5925.56444321468\\
1272	5936.67982947435\\
1273	5925.56444321468\\
1274	5936.67982947435\\
1275	5925.56444321468\\
1276	5936.67982947435\\
1277	5925.56444321468\\
1278	5936.67982947435\\
1279	5925.56444321468\\
1280	5936.67982947435\\
1281	5925.56444321468\\
1282	5936.67982947435\\
1283	5925.56444321468\\
1284	5936.67982947435\\
1285	5925.56444321468\\
1286	5936.67982947435\\
1287	5925.56444321468\\
1288	5936.67982947435\\
1289	5925.56444321468\\
1290	5936.67982947435\\
1291	5925.56444321468\\
1292	5936.67982947435\\
1293	5925.56444321468\\
1294	5936.67982947435\\
1295	5925.56444321468\\
1296	5936.67982947435\\
1297	5925.56444321468\\
1298	5936.67982947435\\
1299	5925.56444321468\\
1300	5936.67982947435\\
1301	5915.69925029413\\
1302	5919.42257161233\\
1303	5918.55434885545\\
1304	5930.90047183105\\
1305	5918.45495291063\\
1306	5927.93365620378\\
1307	5915.51502301571\\
1308	5925.73695206443\\
1309	5914.05431331125\\
1310	5924.82604945658\\
1311	5913.50896593925\\
1312	5924.50864762851\\
1313	5913.32802630686\\
1314	5924.4071287841\\
1315	5913.27178133635\\
1316	5924.37628489295\\
1317	5913.25501030659\\
1318	5924.36723110832\\
1319	5913.25015264472\\
1320	5924.36463868861\\
1321	5913.24877559448\\
1322	5924.36391024795\\
1323	5913.24839168235\\
1324	5924.36370858569\\
1325	5913.24828607129\\
1326	5924.36365342841\\
1327	5913.24825733668\\
1328	5924.36363849347\\
1329	5913.24824959076\\
1330	5924.36363448406\\
1331	5913.24824751926\\
1332	5924.36363341566\\
1333	5913.24824696912\\
1334	5924.36363313281\\
1335	5913.2482468239\\
1336	5924.36363305836\\
1337	5913.24824678578\\
1338	5924.36363303887\\
1339	5913.24824677583\\
1340	5924.36363303379\\
1341	5913.24824677324\\
1342	5924.36363303247\\
1343	5913.24824677257\\
1344	5924.36363303212\\
1345	5913.24824677239\\
1346	5924.36363303204\\
1347	5913.24824677235\\
1348	5924.36363303202\\
1349	5913.24824677234\\
1350	5924.36363303201\\
1351	5913.24824677234\\
1352	5924.36363303201\\
1353	5913.24824677234\\
1354	5924.36363303201\\
1355	5913.24824677234\\
1356	5924.36363303201\\
1357	5913.24824677234\\
1358	5924.36363303201\\
1359	5913.24824677234\\
1360	5924.36363303201\\
1361	5913.24824677234\\
1362	5924.36363303201\\
1363	5913.24824677234\\
1364	5924.36363303201\\
1365	5913.24824677234\\
1366	5924.36363303201\\
1367	5913.24824677234\\
1368	5924.36363303201\\
1369	5913.24824677234\\
1370	5924.36363303201\\
1371	5913.24824677234\\
1372	5924.36363303201\\
1373	5913.24824677234\\
1374	5924.36363303201\\
1375	5913.24824677234\\
1376	5924.36363303201\\
1377	5913.24824677234\\
1378	5924.36363303201\\
1379	5913.24824677234\\
1380	5924.36363303201\\
1381	5913.24824677234\\
1382	5924.36363303201\\
1383	5913.24824677234\\
1384	5924.36363303201\\
1385	5913.24824677234\\
1386	5924.36363303201\\
1387	5913.24824677234\\
1388	5924.36363303201\\
1389	5913.24824677234\\
1390	5924.36363303201\\
1391	5913.24824677234\\
1392	5924.36363303201\\
1393	5913.24824677234\\
1394	5924.36363303201\\
1395	5913.24824677234\\
1396	5924.36363303201\\
1397	5913.24824677234\\
1398	5924.36363303201\\
1399	5913.24824677234\\
1400	5924.36363303201\\
1401	5909.33342630292\\
1402	5917.51540747085\\
1403	5907.38896078382\\
1404	5920.22544553387\\
1405	5910.58290250431\\
1406	5922.74013559323\\
1407	5912.29791899188\\
1408	5923.82572748168\\
1409	5912.95430202459\\
1410	5924.21044601416\\
1411	5913.17477206006\\
1412	5924.3346503693\\
1413	5913.24381107697\\
1414	5924.3726119981\\
1415	5913.26449861948\\
1416	5924.38380138154\\
1417	5913.27051195133\\
1418	5924.38701514108\\
1419	5913.27222119377\\
1420	5924.38792031654\\
1421	5913.27269872779\\
1422	5924.38817138275\\
1423	5913.27283031934\\
1424	5924.3882401601\\
1425	5913.27286617396\\
1426	5924.38825880746\\
1427	5913.27287585096\\
1428	5924.38826381916\\
1429	5913.27287844161\\
1430	5924.38826515595\\
1431	5913.27287913027\\
1432	5924.38826551017\\
1433	5913.27287931219\\
1434	5924.38826560347\\
1435	5913.27287935998\\
1436	5924.38826562792\\
1437	5913.27287937247\\
1438	5924.3882656343\\
1439	5913.27287937572\\
1440	5924.38826563595\\
1441	5913.27287937656\\
1442	5924.38826563638\\
1443	5913.27287937678\\
1444	5924.38826563649\\
1445	5913.27287937684\\
1446	5924.38826563652\\
1447	5913.27287937685\\
1448	5924.38826563652\\
1449	5913.27287937685\\
1450	5924.38826563653\\
1451	5913.27287937685\\
1452	5924.38826563653\\
1453	5913.27287937685\\
1454	5924.38826563653\\
1455	5913.27287937685\\
1456	5924.38826563652\\
1457	5913.27287937685\\
1458	5924.38826563652\\
1459	5913.27287937685\\
1460	5924.38826563652\\
1461	5913.27287937685\\
1462	5924.38826563652\\
1463	5913.27287937685\\
1464	5924.38826563652\\
1465	5913.27287937685\\
1466	5924.38826563652\\
1467	5913.27287937685\\
1468	5924.38826563652\\
1469	5913.27287937685\\
1470	5924.38826563652\\
1471	5913.27287937685\\
1472	5924.38826563652\\
1473	5913.27287937685\\
1474	5924.38826563652\\
1475	5913.27287937685\\
1476	5924.38826563652\\
1477	5913.27287937685\\
1478	5924.38826563652\\
1479	5913.27287937685\\
1480	5924.38826563652\\
1481	5913.27287937685\\
1482	5924.38826563652\\
1483	5913.27287937685\\
1484	5924.38826563652\\
1485	5913.27287937685\\
1486	5924.38826563652\\
1487	5913.27287937685\\
1488	5924.38826563652\\
1489	5913.27287937685\\
1490	5924.38826563652\\
1491	5913.27287937685\\
1492	5924.38826563652\\
1493	5913.27287937685\\
1494	5924.38826563652\\
1495	5913.27287937685\\
1496	5924.38826563652\\
1497	5913.27287937685\\
1498	5924.38826563652\\
1499	5913.27287937685\\
1500	5924.38826563652\\
1501	5914.06935444914\\
1502	5875.7815456072\\
1503	5825.7815456072\\
1504	5775.7815456072\\
1505	5725.7815456072\\
1506	5675.7815456072\\
1507	5625.7815456072\\
1508	5599.79084527078\\
1509	5570.03902414455\\
1510	5571.80097712661\\
1511	5555.99451622297\\
1512	5564.75881496169\\
1513	5552.46592560126\\
1514	5562.99198891588\\
1515	5551.58185968054\\
1516	5562.54993575543\\
1517	5551.36097602566\\
1518	5562.43964180092\\
1519	5551.30594111236\\
1520	5562.412199388\\
1521	5551.29226690109\\
1522	5562.40539049707\\
1523	5551.28887891013\\
1524	5562.40370589592\\
1525	5551.2880418866\\
1526	5562.40329031058\\
1527	5551.28783569999\\
1528	5562.40318809112\\
1529	5551.28778506226\\
1530	5562.40316302563\\
1531	5551.28777266479\\
1532	5562.40315689877\\
1533	5551.2877696394\\
1534	5562.40315540613\\
1535	5551.28776890361\\
1536	5562.40315504376\\
1537	5551.28776872531\\
1538	5562.40315495611\\
1539	5551.28776868227\\
1540	5562.40315493499\\
1541	5551.28776867192\\
1542	5562.40315492993\\
1543	5551.28776866944\\
1544	5562.40315492871\\
1545	5551.28776866885\\
1546	5562.40315492843\\
1547	5551.28776866871\\
1548	5562.40315492836\\
1549	5551.28776866868\\
1550	5562.40315492834\\
1551	5551.28776866867\\
1552	5562.40315492834\\
1553	5551.28776866866\\
1554	5562.40315492834\\
1555	5551.28776866867\\
1556	5562.40315492834\\
1557	5551.28776866867\\
1558	5562.40315492834\\
1559	5551.28776866867\\
1560	5562.40315492834\\
1561	5551.28776866867\\
1562	5562.40315492834\\
1563	5551.28776866867\\
1564	5562.40315492834\\
1565	5551.28776866867\\
1566	5562.40315492834\\
1567	5551.28776866867\\
1568	5562.40315492834\\
1569	5551.28776866867\\
1570	5562.40315492834\\
1571	5551.28776866867\\
1572	5562.40315492834\\
1573	5551.28776866867\\
1574	5562.40315492834\\
1575	5551.28776866867\\
1576	5562.40315492834\\
1577	5551.28776866867\\
1578	5562.40315492834\\
1579	5551.28776866867\\
1580	5562.40315492834\\
1581	5551.28776866867\\
1582	5562.40315492834\\
1583	5551.28776866867\\
1584	5562.40315492834\\
1585	5551.28776866867\\
1586	5562.40315492834\\
1587	5551.28776866867\\
1588	5562.40315492834\\
1589	5551.28776866867\\
1590	5562.40315492834\\
1591	5551.28776866867\\
1592	5562.40315492834\\
1593	5551.28776866867\\
1594	5562.40315492834\\
1595	5551.28776866867\\
1596	5562.40315492834\\
1597	5551.28776866867\\
1598	5562.40315492834\\
1599	5551.28776866867\\
1600	5562.40315492834\\
1601	5512.40315492834\\
1602	5462.40315492834\\
1603	5412.40315492834\\
1604	5362.40315492834\\
1605	5316.82463381393\\
1606	5309.74743281976\\
1607	5289.06187311469\\
1608	5295.15870953009\\
1609	5281.41913479199\\
1610	5291.165918185\\
1611	5279.3384694861\\
1612	5290.08420011595\\
1613	5278.77730651011\\
1614	5289.79366793422\\
1615	5278.62716908569\\
1616	5289.71621721211\\
1617	5278.58728035409\\
1618	5289.69570537139\\
1619	5278.57674799295\\
1620	5289.69030471193\\
1621	5278.57398233979\\
1622	5289.68889020359\\
1623	5278.57325974534\\
1624	5289.68852149167\\
1625	5278.57307181223\\
1626	5289.68842580283\\
1627	5278.57302314039\\
1628	5289.68840107033\\
1629	5278.57301058455\\
1630	5289.68839470203\\
1631	5278.57300735744\\
1632	5289.68839306813\\
1633	5278.57300653089\\
1634	5289.68839265034\\
1635	5278.57300631989\\
1636	5289.68839254386\\
1637	5278.57300626619\\
1638	5289.68839251681\\
1639	5278.57300625257\\
1640	5289.68839250995\\
1641	5278.57300624913\\
1642	5289.68839250822\\
1643	5278.57300624826\\
1644	5289.68839250778\\
1645	5278.57300624804\\
1646	5289.68839250768\\
1647	5278.57300624799\\
1648	5289.68839250765\\
1649	5278.57300624797\\
1650	5289.68839250764\\
1651	5278.57300624797\\
1652	5289.68839250764\\
1653	5278.57300624797\\
1654	5289.68839250764\\
1655	5278.57300624797\\
1656	5289.68839250764\\
1657	5278.57300624797\\
1658	5289.68839250764\\
1659	5278.57300624797\\
1660	5289.68839250764\\
1661	5278.57300624797\\
1662	5289.68839250764\\
1663	5278.57300624797\\
1664	5289.68839250764\\
1665	5278.57300624797\\
1666	5289.68839250764\\
1667	5278.57300624797\\
1668	5289.68839250764\\
1669	5278.57300624797\\
1670	5289.68839250764\\
1671	5278.57300624797\\
1672	5289.68839250764\\
1673	5278.57300624797\\
1674	5289.68839250764\\
1675	5278.57300624797\\
1676	5289.68839250764\\
1677	5278.57300624797\\
1678	5289.68839250764\\
1679	5278.57300624797\\
1680	5289.68839250764\\
1681	5278.57300624797\\
1682	5289.68839250764\\
1683	5278.57300624797\\
1684	5289.68839250764\\
1685	5278.57300624797\\
1686	5289.68839250764\\
1687	5278.57300624797\\
1688	5289.68839250764\\
1689	5278.57300624797\\
1690	5289.68839250764\\
1691	5278.57300624797\\
1692	5289.68839250764\\
1693	5278.57300624797\\
1694	5289.68839250764\\
1695	5278.57300624797\\
1696	5289.68839250764\\
1697	5278.57300624797\\
1698	5289.68839250764\\
1699	5278.57300624797\\
1700	5289.68839250764\\
1701	5239.68839250764\\
1702	5189.68839250764\\
1703	5180.72126910544\\
1704	5160.37364898023\\
1705	5158.63159643792\\
1706	5136.97413325981\\
1707	5140.76687533653\\
1708	5127.78521694752\\
1709	5138.86501677742\\
1710	5128.18031374843\\
1711	5139.73497552172\\
1712	5128.95096439551\\
1713	5140.28775352514\\
1714	5129.31083042654\\
1715	5140.50927159041\\
1716	5129.4422909099\\
1717	5140.58529988601\\
1718	5129.48542420246\\
1719	5140.60940940191\\
1720	5129.49874116939\\
1721	5140.61669394322\\
1722	5129.50269373069\\
1723	5140.61882389359\\
1724	5129.50383475025\\
1725	5140.61943200427\\
1726	5129.50415738252\\
1727	5140.61960249076\\
1728	5129.50424714875\\
1729	5140.61964960273\\
1730	5129.50427180209\\
1731	5140.61966246916\\
1732	5129.50427850054\\
1733	5140.6196659486\\
1734	5129.50428030412\\
1735	5140.61966688166\\
1736	5129.50428078596\\
1737	5140.61966713007\\
1738	5129.50428091381\\
1739	5140.61966719577\\
1740	5129.50428094753\\
1741	5140.61966721305\\
1742	5129.50428095637\\
1743	5140.61966721758\\
1744	5129.50428095868\\
1745	5140.61966721876\\
1746	5129.50428095929\\
1747	5140.61966721906\\
1748	5129.50428095944\\
1749	5140.61966721914\\
1750	5129.50428095948\\
1751	5140.61966721916\\
1752	5129.50428095949\\
1753	5140.61966721916\\
1754	5129.50428095949\\
1755	5140.61966721916\\
1756	5129.50428095949\\
1757	5140.61966721916\\
1758	5129.50428095949\\
1759	5140.61966721916\\
1760	5129.50428095949\\
1761	5140.61966721916\\
1762	5129.50428095949\\
1763	5140.61966721916\\
1764	5129.50428095949\\
1765	5140.61966721916\\
1766	5129.50428095949\\
1767	5140.61966721916\\
1768	5129.50428095949\\
1769	5140.61966721916\\
1770	5129.50428095949\\
1771	5140.61966721916\\
1772	5129.50428095949\\
1773	5140.61966721916\\
1774	5129.50428095949\\
1775	5140.61966721916\\
1776	5129.50428095949\\
1777	5140.61966721916\\
1778	5129.50428095949\\
1779	5140.61966721916\\
1780	5129.50428095949\\
1781	5140.61966721916\\
1782	5129.50428095949\\
1783	5140.61966721916\\
1784	5129.50428095949\\
1785	5140.61966721916\\
1786	5129.50428095949\\
1787	5140.61966721916\\
1788	5129.50428095949\\
1789	5140.61966721916\\
1790	5129.50428095949\\
1791	5140.61966721916\\
1792	5129.50428095949\\
1793	5140.61966721916\\
1794	5129.50428095949\\
1795	5140.61966721916\\
1796	5129.50428095949\\
1797	5140.61966721916\\
1798	5129.50428095949\\
1799	5140.61966721916\\
1800	5129.50428095949\\
1801	5100.42569123414\\
1802	5091.88394393755\\
1803	5069.35782128755\\
1804	5073.98125209034\\
1805	5059.22911396693\\
1806	5068.33213137069\\
1807	5056.11432796167\\
1808	5066.63080420322\\
1809	5055.19233603982\\
1810	5066.13448791487\\
1811	5054.92670175999\\
1812	5065.99303070689\\
1813	5054.85170507871\\
1814	5065.95342576541\\
1815	5054.83086374616\\
1816	5065.94249324214\\
1817	5054.82514551755\\
1818	5065.93951021095\\
1819	5054.823593119\\
1820	5065.93870412864\\
1821	5054.82317542569\\
1822	5065.93848810558\\
1823	5054.82306390322\\
1824	5065.93843062868\\
1825	5054.82303432743\\
1826	5065.93841543265\\
1827	5054.82302653075\\
1828	5065.93841143774\\
1829	5054.82302448642\\
1830	5065.93841039287\\
1831	5054.823023953\\
1832	5065.93841012086\\
1833	5054.82302381444\\
1834	5065.93841005034\\
1835	5054.82302377859\\
1836	5065.93841003214\\
1837	5054.82302376936\\
1838	5065.93841002746\\
1839	5054.82302376699\\
1840	5065.93841002626\\
1841	5054.82302376638\\
1842	5065.93841002595\\
1843	5054.82302376622\\
1844	5065.93841002587\\
1845	5054.82302376618\\
1846	5065.93841002585\\
1847	5054.82302376618\\
1848	5065.93841002585\\
1849	5054.82302376617\\
1850	5065.93841002584\\
1851	5054.82302376617\\
1852	5065.93841002584\\
1853	5054.82302376617\\
1854	5065.93841002584\\
1855	5054.82302376617\\
1856	5065.93841002584\\
1857	5054.82302376617\\
1858	5065.93841002584\\
1859	5054.82302376617\\
1860	5065.93841002584\\
1861	5054.82302376617\\
1862	5065.93841002584\\
1863	5054.82302376617\\
1864	5065.93841002584\\
1865	5054.82302376617\\
1866	5065.93841002584\\
1867	5054.82302376617\\
1868	5065.93841002584\\
1869	5054.82302376617\\
1870	5065.93841002584\\
1871	5054.82302376617\\
1872	5065.93841002584\\
1873	5054.82302376617\\
1874	5065.93841002584\\
1875	5054.82302376617\\
1876	5065.93841002584\\
1877	5054.82302376617\\
1878	5065.93841002584\\
1879	5054.82302376617\\
1880	5065.93841002584\\
1881	5054.82302376617\\
1882	5065.93841002584\\
1883	5054.82302376617\\
1884	5065.93841002584\\
1885	5054.82302376617\\
1886	5065.93841002584\\
1887	5054.82302376617\\
1888	5065.93841002584\\
1889	5054.82302376617\\
1890	5065.93841002584\\
1891	5054.82302376617\\
1892	5065.93841002584\\
1893	5054.82302376617\\
1894	5065.93841002584\\
1895	5054.82302376617\\
1896	5065.93841002584\\
1897	5054.82302376617\\
1898	5065.93841002584\\
1899	5054.82302376617\\
1900	5065.93841002584\\
1901	5042.0543530765\\
1902	5043.60207616785\\
1903	5033.64010473472\\
1904	5048.29836715335\\
1905	5040.43525021508\\
1906	5053.91554837544\\
1907	5044.35093233218\\
1908	5056.42519653461\\
1909	5045.88060022756\\
1910	5057.32682775153\\
1911	5046.39945501462\\
1912	5057.62007157876\\
1913	5046.56287193192\\
1914	5057.7101151582\\
1915	5046.61202722787\\
1916	5057.73674111316\\
1917	5046.62635443314\\
1918	5057.7444065192\\
1919	5046.63043521075\\
1920	5057.74656944685\\
1921	5046.63157715287\\
1922	5057.74717024084\\
1923	5046.63189224304\\
1924	5057.74733501835\\
1925	5046.63197818847\\
1926	5057.74737973842\\
1927	5046.6320014061\\
1928	5057.7473917677\\
1929	5046.63200762666\\
1930	5057.74739497872\\
1931	5046.63200928139\\
1932	5057.7473958301\\
1933	5046.63200971879\\
1934	5057.7473960545\\
1935	5046.63200983376\\
1936	5057.74739611333\\
1937	5046.63200986382\\
1938	5057.74739612868\\
1939	5046.63200987165\\
1940	5057.74739613266\\
1941	5046.63200987367\\
1942	5057.74739613369\\
1943	5046.6320098742\\
1944	5057.74739613396\\
1945	5046.63200987433\\
1946	5057.74739613403\\
1947	5046.63200987437\\
1948	5057.74739613405\\
1949	5046.63200987438\\
1950	5057.74739613405\\
1951	5046.63200987438\\
1952	5057.74739613405\\
1953	5046.63200987438\\
1954	5057.74739613405\\
1955	5046.63200987438\\
1956	5057.74739613405\\
1957	5046.63200987438\\
1958	5057.74739613405\\
1959	5046.63200987438\\
1960	5057.74739613405\\
1961	5046.63200987438\\
1962	5057.74739613405\\
1963	5046.63200987438\\
1964	5057.74739613405\\
1965	5046.63200987438\\
1966	5057.74739613405\\
1967	5046.63200987438\\
1968	5057.74739613405\\
1969	5046.63200987438\\
1970	5057.74739613405\\
1971	5046.63200987438\\
1972	5057.74739613405\\
1973	5046.63200987438\\
1974	5057.74739613405\\
1975	5046.63200987438\\
1976	5057.74739613405\\
1977	5046.63200987438\\
1978	5057.74739613405\\
1979	5046.63200987438\\
1980	5057.74739613405\\
1981	5046.63200987438\\
1982	5057.74739613405\\
1983	5046.63200987438\\
1984	5057.74739613405\\
1985	5046.63200987438\\
1986	5057.74739613405\\
1987	5046.63200987438\\
1988	5057.74739613405\\
1989	5046.63200987438\\
1990	5057.74739613405\\
1991	5046.63200987438\\
1992	5057.74739613405\\
1993	5046.63200987438\\
1994	5057.74739613405\\
1995	5046.63200987438\\
1996	5057.74739613405\\
1997	5046.63200987438\\
1998	5057.74739613405\\
1999	5046.63200987438\\
2000	5057.74739613405\\
};
%\addlegendentry{C3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	5001\\
2	5051\\
3	5101\\
4	5151\\
5	5201\\
6	5251\\
7	5301\\
8	5351\\
9	5401\\
10	5451\\
11	5501\\
12	5551\\
13	5601\\
14	5651\\
15	5701\\
16	5751\\
17	5801\\
18	5851\\
19	5901\\
20	5951\\
21	6001\\
22	6051\\
23	6101\\
24	6151\\
25	6201\\
26	6251\\
27	6301\\
28	6351\\
29	6400\\
30	6400\\
31	6400\\
32	6400\\
33	6400\\
34	6400\\
35	6400\\
36	6400\\
37	6400\\
38	6400\\
39	6400\\
40	6400\\
41	6400\\
42	6400\\
43	6400\\
44	6400\\
45	6400\\
46	6400\\
47	6400\\
48	6400\\
49	6400\\
50	6400\\
51	6400\\
52	6400\\
53	6400\\
54	6400\\
55	6400\\
56	6400\\
57	6400\\
58	6400\\
59	6400\\
60	6400\\
61	6400\\
62	6400\\
63	6400\\
64	6400\\
65	6400\\
66	6400\\
67	6400\\
68	6400\\
69	6400\\
70	6400\\
71	6400\\
72	6400\\
73	6400\\
74	6400\\
75	6400\\
76	6400\\
77	6400\\
78	6400\\
79	6400\\
80	6400\\
81	6400\\
82	6400\\
83	6400\\
84	6400\\
85	6400\\
86	6400\\
87	6400\\
88	6400\\
89	6400\\
90	6400\\
91	6400\\
92	6400\\
93	6400\\
94	6400\\
95	6400\\
96	6400\\
97	6400\\
98	6400\\
99	6400\\
100	6400\\
101	6400\\
102	6400\\
103	6400\\
104	6400\\
105	6400\\
106	6400\\
107	6400\\
108	6400\\
109	6400\\
110	6400\\
111	6400\\
112	6400\\
113	6400\\
114	6400\\
115	6400\\
116	6400\\
117	6400\\
118	6400\\
119	6400\\
120	6400\\
121	6400\\
122	6400\\
123	6400\\
124	6400\\
125	6400\\
126	6400\\
127	6400\\
128	6400\\
129	6400\\
130	6400\\
131	6400\\
132	6400\\
133	6400\\
134	6400\\
135	6400\\
136	6400\\
137	6400\\
138	6400\\
139	6400\\
140	6400\\
141	6400\\
142	6400\\
143	6400\\
144	6400\\
145	6400\\
146	6400\\
147	6400\\
148	6400\\
149	6400\\
150	6400\\
151	6400\\
152	6400\\
153	6400\\
154	6400\\
155	6400\\
156	6400\\
157	6400\\
158	6400\\
159	6400\\
160	6400\\
161	6400\\
162	6400\\
163	6400\\
164	6400\\
165	6400\\
166	6400\\
167	6400\\
168	6400\\
169	6400\\
170	6400\\
171	6400\\
172	6400\\
173	6400\\
174	6400\\
175	6400\\
176	6400\\
177	6400\\
178	6400\\
179	6400\\
180	6400\\
181	6400\\
182	6400\\
183	6400\\
184	6400\\
185	6400\\
186	6400\\
187	6400\\
188	6400\\
189	6400\\
190	6400\\
191	6400\\
192	6400\\
193	6400\\
194	6400\\
195	6400\\
196	6400\\
197	6400\\
198	6400\\
199	6400\\
200	6400\\
201	6400\\
202	6400\\
203	6400\\
204	6400\\
205	6400\\
206	6400\\
207	6400\\
208	6400\\
209	6400\\
210	6400\\
211	6400\\
212	6400\\
213	6400\\
214	6400\\
215	6400\\
216	6400\\
217	6400\\
218	6400\\
219	6400\\
220	6400\\
221	6400\\
222	6400\\
223	6400\\
224	6400\\
225	6400\\
226	6400\\
227	6400\\
228	6400\\
229	6400\\
230	6400\\
231	6400\\
232	6400\\
233	6400\\
234	6400\\
235	6400\\
236	6400\\
237	6400\\
238	6400\\
239	6400\\
240	6400\\
241	6400\\
242	6400\\
243	6400\\
244	6400\\
245	6400\\
246	6400\\
247	6400\\
248	6400\\
249	6400\\
250	6400\\
251	6400\\
252	6400\\
253	6400\\
254	6400\\
255	6400\\
256	6400\\
257	6400\\
258	6400\\
259	6400\\
260	6400\\
261	6400\\
262	6400\\
263	6400\\
264	6400\\
265	6400\\
266	6400\\
267	6400\\
268	6400\\
269	6400\\
270	6400\\
271	6400\\
272	6400\\
273	6400\\
274	6400\\
275	6400\\
276	6400\\
277	6400\\
278	6400\\
279	6400\\
280	6400\\
281	6400\\
282	6400\\
283	6400\\
284	6400\\
285	6400\\
286	6400\\
287	6400\\
288	6400\\
289	6400\\
290	6400\\
291	6400\\
292	6400\\
293	6400\\
294	6400\\
295	6400\\
296	6400\\
297	6400\\
298	6400\\
299	6400\\
300	6400\\
301	6400\\
302	6400\\
303	6400\\
304	6400\\
305	6400\\
306	6400\\
307	6400\\
308	6400\\
309	6400\\
310	6400\\
311	6400\\
312	6400\\
313	6400\\
314	6400\\
315	6400\\
316	6400\\
317	6400\\
318	6400\\
319	6400\\
320	6400\\
321	6400\\
322	6400\\
323	6400\\
324	6400\\
325	6400\\
326	6400\\
327	6400\\
328	6400\\
329	6400\\
330	6400\\
331	6400\\
332	6400\\
333	6400\\
334	6400\\
335	6400\\
336	6400\\
337	6400\\
338	6400\\
339	6400\\
340	6400\\
341	6400\\
342	6400\\
343	6400\\
344	6400\\
345	6400\\
346	6400\\
347	6400\\
348	6400\\
349	6400\\
350	6400\\
351	6400\\
352	6400\\
353	6400\\
354	6400\\
355	6400\\
356	6400\\
357	6400\\
358	6400\\
359	6400\\
360	6400\\
361	6400\\
362	6400\\
363	6400\\
364	6400\\
365	6400\\
366	6400\\
367	6400\\
368	6400\\
369	6400\\
370	6400\\
371	6400\\
372	6400\\
373	6400\\
374	6400\\
375	6400\\
376	6400\\
377	6400\\
378	6400\\
379	6400\\
380	6400\\
381	6400\\
382	6400\\
383	6400\\
384	6400\\
385	6400\\
386	6400\\
387	6400\\
388	6400\\
389	6400\\
390	6400\\
391	6400\\
392	6400\\
393	6400\\
394	6400\\
395	6400\\
396	6400\\
397	6400\\
398	6400\\
399	6400\\
400	6400\\
401	6400\\
402	6400\\
403	6400\\
404	6400\\
405	6400\\
406	6400\\
407	6400\\
408	6400\\
409	6400\\
410	6400\\
411	6400\\
412	6400\\
413	6400\\
414	6400\\
415	6400\\
416	6400\\
417	6400\\
418	6400\\
419	6400\\
420	6400\\
421	6400\\
422	6400\\
423	6400\\
424	6400\\
425	6400\\
426	6400\\
427	6400\\
428	6400\\
429	6400\\
430	6400\\
431	6400\\
432	6400\\
433	6400\\
434	6400\\
435	6400\\
436	6400\\
437	6400\\
438	6400\\
439	6400\\
440	6400\\
441	6400\\
442	6400\\
443	6400\\
444	6400\\
445	6400\\
446	6400\\
447	6400\\
448	6400\\
449	6400\\
450	6400\\
451	6400\\
452	6400\\
453	6400\\
454	6400\\
455	6400\\
456	6400\\
457	6400\\
458	6400\\
459	6400\\
460	6400\\
461	6400\\
462	6400\\
463	6400\\
464	6400\\
465	6400\\
466	6400\\
467	6400\\
468	6400\\
469	6400\\
470	6400\\
471	6400\\
472	6400\\
473	6400\\
474	6400\\
475	6400\\
476	6400\\
477	6400\\
478	6400\\
479	6400\\
480	6400\\
481	6400\\
482	6400\\
483	6400\\
484	6400\\
485	6400\\
486	6400\\
487	6400\\
488	6400\\
489	6400\\
490	6400\\
491	6400\\
492	6400\\
493	6400\\
494	6400\\
495	6400\\
496	6400\\
497	6400\\
498	6400\\
499	6400\\
500	6400\\
501	6400\\
502	6400\\
503	6400\\
504	6400\\
505	6400\\
506	6400\\
507	6400\\
508	6400\\
509	6400\\
510	6400\\
511	6400\\
512	6400\\
513	6400\\
514	6400\\
515	6400\\
516	6400\\
517	6400\\
518	6400\\
519	6400\\
520	6400\\
521	6400\\
522	6400\\
523	6400\\
524	6400\\
525	6400\\
526	6400\\
527	6400\\
528	6400\\
529	6400\\
530	6400\\
531	6400\\
532	6400\\
533	6400\\
534	6400\\
535	6400\\
536	6400\\
537	6400\\
538	6400\\
539	6400\\
540	6400\\
541	6400\\
542	6400\\
543	6400\\
544	6400\\
545	6400\\
546	6400\\
547	6400\\
548	6400\\
549	6400\\
550	6400\\
551	6400\\
552	6400\\
553	6400\\
554	6400\\
555	6400\\
556	6400\\
557	6400\\
558	6400\\
559	6400\\
560	6400\\
561	6400\\
562	6400\\
563	6400\\
564	6400\\
565	6400\\
566	6400\\
567	6400\\
568	6400\\
569	6400\\
570	6400\\
571	6400\\
572	6400\\
573	6400\\
574	6400\\
575	6400\\
576	6400\\
577	6400\\
578	6400\\
579	6400\\
580	6400\\
581	6400\\
582	6400\\
583	6400\\
584	6400\\
585	6400\\
586	6400\\
587	6400\\
588	6400\\
589	6400\\
590	6400\\
591	6400\\
592	6400\\
593	6400\\
594	6400\\
595	6400\\
596	6400\\
597	6400\\
598	6400\\
599	6400\\
600	6400\\
601	6400\\
602	6400\\
603	6400\\
604	6400\\
605	6400\\
606	6400\\
607	6400\\
608	6400\\
609	6400\\
610	6400\\
611	6400\\
612	6400\\
613	6400\\
614	6400\\
615	6400\\
616	6400\\
617	6400\\
618	6400\\
619	6400\\
620	6400\\
621	6400\\
622	6400\\
623	6400\\
624	6400\\
625	6400\\
626	6400\\
627	6400\\
628	6400\\
629	6400\\
630	6400\\
631	6400\\
632	6400\\
633	6400\\
634	6400\\
635	6400\\
636	6400\\
637	6400\\
638	6400\\
639	6400\\
640	6400\\
641	6400\\
642	6400\\
643	6400\\
644	6400\\
645	6400\\
646	6400\\
647	6400\\
648	6400\\
649	6400\\
650	6400\\
651	6400\\
652	6400\\
653	6400\\
654	6400\\
655	6400\\
656	6400\\
657	6400\\
658	6400\\
659	6400\\
660	6400\\
661	6400\\
662	6400\\
663	6400\\
664	6400\\
665	6400\\
666	6400\\
667	6400\\
668	6400\\
669	6400\\
670	6400\\
671	6400\\
672	6400\\
673	6400\\
674	6400\\
675	6400\\
676	6400\\
677	6400\\
678	6400\\
679	6400\\
680	6400\\
681	6400\\
682	6400\\
683	6400\\
684	6400\\
685	6400\\
686	6400\\
687	6400\\
688	6400\\
689	6400\\
690	6400\\
691	6400\\
692	6400\\
693	6400\\
694	6400\\
695	6400\\
696	6400\\
697	6400\\
698	6400\\
699	6400\\
700	6400\\
701	6400\\
702	6400\\
703	6400\\
704	6400\\
705	6400\\
706	6400\\
707	6400\\
708	6400\\
709	6400\\
710	6400\\
711	6400\\
712	6400\\
713	6400\\
714	6400\\
715	6400\\
716	6400\\
717	6400\\
718	6400\\
719	6400\\
720	6400\\
721	6400\\
722	6400\\
723	6400\\
724	6400\\
725	6400\\
726	6400\\
727	6400\\
728	6400\\
729	6400\\
730	6400\\
731	6400\\
732	6400\\
733	6400\\
734	6400\\
735	6400\\
736	6400\\
737	6400\\
738	6400\\
739	6400\\
740	6400\\
741	6400\\
742	6400\\
743	6400\\
744	6400\\
745	6400\\
746	6400\\
747	6400\\
748	6400\\
749	6400\\
750	7400\\
751	7400\\
752	7397.91867500911\\
753	7363.85901926057\\
754	7313.85901926057\\
755	7263.85901926057\\
756	7213.85901926057\\
757	7163.85901926057\\
758	7113.85901926057\\
759	7066.26830526464\\
760	7016.26830526464\\
761	7000.97167235502\\
762	6975.15175942943\\
763	6978.17014485927\\
764	6962.63741850101\\
765	6971.36056620704\\
766	6958.9587914338\\
767	6969.385604238\\
768	6957.90416464205\\
769	6968.82507850827\\
770	6957.60748645464\\
771	6968.66863239049\\
772	6957.52526277579\\
773	6968.62554795605\\
774	6957.50274874367\\
775	6968.61381258156\\
776	6957.49664580306\\
777	6968.61064552185\\
778	6957.49500553364\\
779	6968.60979756282\\
780	6957.49456792347\\
781	6968.60957208745\\
782	6957.49445192525\\
783	6968.60951249641\\
784	6957.49442135344\\
785	6968.60949683243\\
786	6957.49441333757\\
787	6968.60949273519\\
788	6957.49441124564\\
789	6968.60949166826\\
790	6957.49441070204\\
791	6968.60949139157\\
792	6957.49441056134\\
793	6968.60949132009\\
794	6957.49441052506\\
795	6968.60949130169\\
796	6957.49441051574\\
797	6968.60949129697\\
798	6957.49441051335\\
799	6968.60949129577\\
800	6957.49441051274\\
801	6907.49441051274\\
802	6857.49441051274\\
803	6807.49441051274\\
804	6757.49441051274\\
805	6744.13923140467\\
806	6718.33361527386\\
807	6720.88123687665\\
808	6704.87447742424\\
809	6713.24151206996\\
810	6700.60228525589\\
811	6710.88076969962\\
812	6699.31042194542\\
813	6710.17954306027\\
814	6698.93240430135\\
815	6709.97696239024\\
816	6698.82439751993\\
817	6709.91963765165\\
818	6698.79409397008\\
819	6709.9036755544\\
820	6698.78571315143\\
821	6709.89928808239\\
822	6698.78342235768\\
823	6709.89809492417\\
824	6698.78280229677\\
825	6709.89777335966\\
826	6698.78263585455\\
827	6709.8976873639\\
828	6698.78259149787\\
829	6709.89766452085\\
830	6698.78257975155\\
831	6709.89765848917\\
832	6698.78257665845\\
833	6709.897656905\\
834	6698.78257584808\\
835	6709.89765649094\\
836	6698.78257563674\\
837	6709.89765638319\\
838	6698.78257558186\\
839	6709.89765635527\\
840	6698.78257556767\\
841	6709.89765634806\\
842	6698.78257556401\\
843	6709.8976563462\\
844	6698.78257556307\\
845	6709.89765634573\\
846	6698.78257556283\\
847	6709.89765634561\\
848	6698.78257556277\\
849	6709.89765634557\\
850	6698.78257556275\\
851	6709.89765634557\\
852	6698.78257556275\\
853	6709.89765634557\\
854	6698.78257556275\\
855	6709.89765634557\\
856	6698.78257556275\\
857	6709.89765634557\\
858	6698.78257556275\\
859	6709.89765634557\\
860	6698.78257556275\\
861	6709.89765634557\\
862	6698.78257556275\\
863	6709.89765634557\\
864	6698.78257556275\\
865	6709.89765634557\\
866	6698.78257556275\\
867	6709.89765634557\\
868	6698.78257556275\\
869	6709.89765634557\\
870	6698.78257556275\\
871	6709.89765634557\\
872	6698.78257556275\\
873	6709.89765634557\\
874	6698.78257556275\\
875	6709.89765634557\\
876	6698.78257556275\\
877	6709.89765634557\\
878	6698.78257556275\\
879	6709.89765634557\\
880	6698.78257556275\\
881	6709.89765634557\\
882	6698.78257556275\\
883	6709.89765634557\\
884	6698.78257556275\\
885	6709.89765634557\\
886	6698.78257556275\\
887	6709.89765634557\\
888	6698.78257556275\\
889	6709.89765634557\\
890	6698.78257556275\\
891	6709.89765634557\\
892	6698.78257556275\\
893	6709.89765634557\\
894	6698.78257556275\\
895	6709.89765634557\\
896	6698.78257556275\\
897	6709.89765634557\\
898	6698.78257556275\\
899	6709.89765634557\\
900	6698.78257556275\\
901	6648.78257556275\\
902	6631.21892468117\\
903	6603.8214159482\\
904	6605.82960989021\\
905	6589.68148686258\\
906	6598.04201903115\\
907	6585.43161209474\\
908	6595.74052246332\\
909	6584.19338073679\\
910	6595.07809136982\\
911	6583.84073432987\\
912	6594.8911729754\\
913	6583.74204102369\\
914	6594.83924267306\\
915	6583.71480157024\\
916	6594.82499496033\\
917	6583.70736850235\\
918	6594.82112630921\\
919	6583.70535941059\\
920	6594.82008505005\\
921	6583.70482077085\\
922	6594.81980690403\\
923	6583.70467737701\\
924	6594.81973309417\\
925	6583.70463944001\\
926	6594.81971362216\\
927	6583.70462945868\\
928	6594.81970851211\\
929	6583.70462684564\\
930	6594.81970717745\\
931	6583.70462616468\\
932	6594.81970683037\\
933	6583.70462598796\\
934	6594.81970674048\\
935	6583.70462594227\\
936	6594.81970671728\\
937	6583.7046259305\\
938	6594.81970671132\\
939	6583.70462592748\\
940	6594.81970670979\\
941	6583.70462592671\\
942	6594.8197067094\\
943	6583.70462592651\\
944	6594.8197067093\\
945	6583.70462592646\\
946	6594.81970670927\\
947	6583.70462592645\\
948	6594.81970670927\\
949	6583.70462592645\\
950	6594.81970670927\\
951	6583.70462592645\\
952	6594.81970670927\\
953	6583.70462592645\\
954	6594.81970670926\\
955	6583.70462592645\\
956	6594.81970670927\\
957	6583.70462592645\\
958	6594.81970670926\\
959	6583.70462592645\\
960	6594.81970670927\\
961	6583.70462592645\\
962	6594.81970670926\\
963	6583.70462592645\\
964	6594.81970670927\\
965	6583.70462592645\\
966	6594.81970670926\\
967	6583.70462592645\\
968	6594.81970670927\\
969	6583.70462592645\\
970	6594.81970670926\\
971	6583.70462592645\\
972	6594.81970670927\\
973	6583.70462592645\\
974	6594.81970670926\\
975	6583.70462592645\\
976	6594.81970670927\\
977	6583.70462592645\\
978	6594.81970670926\\
979	6583.70462592645\\
980	6594.81970670927\\
981	6583.70462592645\\
982	6594.81970670926\\
983	6583.70462592645\\
984	6594.81970670927\\
985	6583.70462592645\\
986	6594.81970670926\\
987	6583.70462592645\\
988	6594.81970670927\\
989	6583.70462592645\\
990	6594.81970670926\\
991	6583.70462592645\\
992	6594.81970670927\\
993	6583.70462592645\\
994	6594.81970670926\\
995	6583.70462592645\\
996	6594.81970670927\\
997	6583.70462592645\\
998	6594.81970670926\\
999	6583.70462592645\\
1000	6594.81970670927\\
1001	6547.44009170244\\
1002	6531.38008473211\\
1003	6549.55229125963\\
1004	6546.72523632443\\
1005	6543.42056596184\\
1006	6541.54867155621\\
1007	6540.07747225867\\
1008	6539.83430180501\\
1009	6537.92574552922\\
1010	6540.8366919381\\
1011	6532.94347438009\\
1012	6549.32806226182\\
1013	6542.67415303088\\
1014	6551.47854492818\\
1015	6536.93968478873\\
1016	6545.2104880766\\
1017	6532.10835285183\\
1018	6541.94826884256\\
1019	6530.0552872789\\
1020	6540.71155362077\\
1021	6529.33230352459\\
1022	6540.29801468938\\
1023	6529.09966018441\\
1024	6540.16883917686\\
1025	6529.02869115923\\
1026	6540.13018889241\\
1027	6529.00779657195\\
1028	6540.11896409682\\
1029	6529.00179928107\\
1030	6540.11577505625\\
1031	6529.00011064946\\
1032	6540.11488425781\\
1033	6528.99964231019\\
1034	6540.11463877607\\
1035	6528.9995139958\\
1036	6540.11457187515\\
1037	6528.99947919587\\
1038	6540.11455381207\\
1039	6528.99946983879\\
1040	6540.11454897387\\
1041	6528.99946734147\\
1042	6540.11454768692\\
1043	6528.99946667928\\
1044	6540.11454734669\\
1045	6528.99946650471\\
1046	6540.11454725723\\
1047	6528.99946645892\\
1048	6540.11454723383\\
1049	6528.99946644697\\
1050	6540.11454722773\\
1051	6528.99946644386\\
1052	6540.11454722615\\
1053	6528.99946644306\\
1054	6540.11454722574\\
1055	6528.99946644285\\
1056	6540.11454722564\\
1057	6528.9994664428\\
1058	6540.11454722561\\
1059	6528.99946644279\\
1060	6540.1145472256\\
1061	6528.99946644278\\
1062	6540.1145472256\\
1063	6528.99946644278\\
1064	6540.1145472256\\
1065	6528.99946644278\\
1066	6540.1145472256\\
1067	6528.99946644278\\
1068	6540.1145472256\\
1069	6528.99946644278\\
1070	6540.1145472256\\
1071	6528.99946644278\\
1072	6540.1145472256\\
1073	6528.99946644278\\
1074	6540.1145472256\\
1075	6528.99946644278\\
1076	6540.1145472256\\
1077	6528.99946644278\\
1078	6540.1145472256\\
1079	6528.99946644278\\
1080	6540.1145472256\\
1081	6528.99946644278\\
1082	6540.1145472256\\
1083	6528.99946644278\\
1084	6540.1145472256\\
1085	6528.99946644278\\
1086	6540.1145472256\\
1087	6528.99946644278\\
1088	6540.1145472256\\
1089	6528.99946644278\\
1090	6540.1145472256\\
1091	6528.99946644278\\
1092	6540.1145472256\\
1093	6528.99946644278\\
1094	6540.1145472256\\
1095	6528.99946644278\\
1096	6540.1145472256\\
1097	6528.99946644278\\
1098	6540.1145472256\\
1099	6528.99946644278\\
1100	6540.1145472256\\
1101	6510.33422101669\\
1102	6507.46236681628\\
1103	6506.68104363627\\
1104	6509.32983296237\\
1105	6504.88405515843\\
1106	6517.52082481484\\
1107	6506.26020078461\\
1108	6516.84965422227\\
1109	6505.24564641856\\
1110	6516.00343685118\\
1111	6504.65344858248\\
1112	6515.62303805727\\
1113	6504.42124861502\\
1114	6515.48602592416\\
1115	6504.34233723516\\
1116	6515.44139628652\\
1117	6504.31745145077\\
1118	6515.42767673693\\
1119	6504.30995816749\\
1120	6515.42361595322\\
1121	6504.30777211083\\
1122	6515.42244584519\\
1123	6504.30714891784\\
1124	6515.42211539178\\
1125	6504.30697437496\\
1126	6515.42202352135\\
1127	6504.30692617125\\
1128	6515.42199830147\\
1129	6504.30691301077\\
1130	6515.42199145037\\
1131	6504.30690945208\\
1132	6515.42198960563\\
1133	6504.30690849763\\
1134	6515.42198911269\\
1135	6504.30690824346\\
1136	6515.42198898184\\
1137	6504.3069081762\\
1138	6515.42198894731\\
1139	6504.3069081585\\
1140	6515.42198893825\\
1141	6504.30690815386\\
1142	6515.42198893588\\
1143	6504.30690815265\\
1144	6515.42198893527\\
1145	6504.30690815234\\
1146	6515.42198893511\\
1147	6504.30690815226\\
1148	6515.42198893506\\
1149	6504.30690815224\\
1150	6515.42198893505\\
1151	6504.30690815223\\
1152	6515.42198893505\\
1153	6504.30690815223\\
1154	6515.42198893505\\
1155	6504.30690815223\\
1156	6515.42198893505\\
1157	6504.30690815223\\
1158	6515.42198893505\\
1159	6504.30690815223\\
1160	6515.42198893505\\
1161	6504.30690815223\\
1162	6515.42198893505\\
1163	6504.30690815223\\
1164	6515.42198893505\\
1165	6504.30690815223\\
1166	6515.42198893505\\
1167	6504.30690815223\\
1168	6515.42198893505\\
1169	6504.30690815223\\
1170	6515.42198893505\\
1171	6504.30690815223\\
1172	6515.42198893505\\
1173	6504.30690815223\\
1174	6515.42198893505\\
1175	6504.30690815223\\
1176	6515.42198893505\\
1177	6504.30690815223\\
1178	6515.42198893505\\
1179	6504.30690815223\\
1180	6515.42198893505\\
1181	6504.30690815223\\
1182	6515.42198893505\\
1183	6504.30690815223\\
1184	6515.42198893505\\
1185	6504.30690815223\\
1186	6515.42198893505\\
1187	6504.30690815223\\
1188	6515.42198893505\\
1189	6504.30690815223\\
1190	6515.42198893505\\
1191	6504.30690815223\\
1192	6515.42198893505\\
1193	6504.30690815223\\
1194	6515.42198893505\\
1195	6504.30690815223\\
1196	6515.42198893505\\
1197	6504.30690815223\\
1198	6515.42198893505\\
1199	6504.30690815223\\
1200	6515.42198893505\\
1201	6496.29386028858\\
1202	6501.40430641871\\
1203	6486.29042526013\\
1204	6494.90946995718\\
1205	6482.2990151128\\
1206	6492.54329101875\\
1207	6480.93156834961\\
1208	6491.76788778433\\
1209	6480.49830551127\\
1210	6491.52862966232\\
1211	6480.36744727611\\
1212	6491.45763162862\\
1213	6480.329188412\\
1214	6491.43713545753\\
1215	6480.3182639843\\
1216	6491.43133880141\\
1217	6480.31520040582\\
1218	6491.4297254248\\
1219	6480.31435346864\\
1220	6491.42928211694\\
1221	6480.31412204394\\
1222	6491.42916159674\\
1223	6480.3140594202\\
1224	6491.42912912393\\
1225	6480.31404261414\\
1226	6491.42912044166\\
1227	6480.31403813626\\
1228	6491.42911813583\\
1229	6480.31403695067\\
1230	6491.42911752709\\
1231	6480.31403663852\\
1232	6491.42911736723\\
1233	6480.31403655675\\
1234	6491.42911732545\\
1235	6480.31403653543\\
1236	6491.42911731458\\
1237	6480.3140365299\\
1238	6491.42911731176\\
1239	6480.31403652846\\
1240	6491.42911731104\\
1241	6480.3140365281\\
1242	6491.42911731085\\
1243	6480.314036528\\
1244	6491.4291173108\\
1245	6480.31403652798\\
1246	6491.42911731079\\
1247	6480.31403652797\\
1248	6491.42911731079\\
1249	6480.31403652797\\
1250	6491.42911731079\\
1251	6480.31403652797\\
1252	6491.42911731079\\
1253	6480.31403652797\\
1254	6491.42911731079\\
1255	6480.31403652797\\
1256	6491.42911731079\\
1257	6480.31403652797\\
1258	6491.42911731079\\
1259	6480.31403652797\\
1260	6491.42911731079\\
1261	6480.31403652797\\
1262	6491.42911731079\\
1263	6480.31403652797\\
1264	6491.42911731079\\
1265	6480.31403652797\\
1266	6491.42911731079\\
1267	6480.31403652797\\
1268	6491.42911731079\\
1269	6480.31403652797\\
1270	6491.42911731079\\
1271	6480.31403652797\\
1272	6491.42911731079\\
1273	6480.31403652797\\
1274	6491.42911731079\\
1275	6480.31403652797\\
1276	6491.42911731079\\
1277	6480.31403652797\\
1278	6491.42911731079\\
1279	6480.31403652797\\
1280	6491.42911731079\\
1281	6480.31403652797\\
1282	6491.42911731079\\
1283	6480.31403652797\\
1284	6491.42911731079\\
1285	6480.31403652797\\
1286	6491.42911731079\\
1287	6480.31403652797\\
1288	6491.42911731079\\
1289	6480.31403652797\\
1290	6491.42911731079\\
1291	6480.31403652797\\
1292	6491.42911731079\\
1293	6480.31403652797\\
1294	6491.42911731079\\
1295	6480.31403652797\\
1296	6491.42911731079\\
1297	6480.31403652797\\
1298	6491.42911731079\\
1299	6480.31403652797\\
1300	6491.42911731079\\
1301	6470.44884360742\\
1302	6474.17137160955\\
1303	6473.30272322206\\
1304	6485.64853007801\\
1305	6473.20342283651\\
1306	6482.68184845464\\
1307	6470.26345750301\\
1308	6480.48496671658\\
1309	6468.80250688501\\
1310	6479.57382264536\\
1311	6468.25695140813\\
1312	6479.25625746664\\
1313	6468.07589156912\\
1314	6479.15465428067\\
1315	6468.01958956033\\
1316	6479.12377293343\\
1317	6468.00279451905\\
1318	6479.1147040627\\
1319	6467.99792753942\\
1320	6479.11210597203\\
1321	6467.99654708167\\
1322	6479.11137550683\\
1323	6467.99616197863\\
1324	6479.11117315026\\
1325	6467.99605596602\\
1326	6479.11111776242\\
1327	6467.9960270999\\
1328	6479.11110275292\\
1329	6467.99601931194\\
1330	6479.11109871992\\
1331	6467.99601722727\\
1332	6479.1110976442\\
1333	6467.99601667307\\
1334	6479.11109735912\\
1335	6467.99601652663\\
1336	6479.111097284\\
1337	6467.99601648815\\
1338	6479.1110972643\\
1339	6467.99601647808\\
1340	6479.11109725916\\
1341	6467.99601647546\\
1342	6479.11109725783\\
1343	6467.99601647478\\
1344	6479.11109725748\\
1345	6467.99601647461\\
1346	6479.11109725739\\
1347	6467.99601647456\\
1348	6479.11109725737\\
1349	6467.99601647455\\
1350	6479.11109725737\\
1351	6467.99601647454\\
1352	6479.11109725736\\
1353	6467.99601647454\\
1354	6479.11109725736\\
1355	6467.99601647454\\
1356	6479.11109725736\\
1357	6467.99601647454\\
1358	6479.11109725736\\
1359	6467.99601647454\\
1360	6479.11109725736\\
1361	6467.99601647454\\
1362	6479.11109725736\\
1363	6467.99601647454\\
1364	6479.11109725736\\
1365	6467.99601647454\\
1366	6479.11109725736\\
1367	6467.99601647454\\
1368	6479.11109725736\\
1369	6467.99601647454\\
1370	6479.11109725736\\
1371	6467.99601647454\\
1372	6479.11109725736\\
1373	6467.99601647454\\
1374	6479.11109725736\\
1375	6467.99601647454\\
1376	6479.11109725736\\
1377	6467.99601647454\\
1378	6479.11109725736\\
1379	6467.99601647454\\
1380	6479.11109725736\\
1381	6467.99601647454\\
1382	6479.11109725736\\
1383	6467.99601647454\\
1384	6479.11109725736\\
1385	6467.99601647454\\
1386	6479.11109725736\\
1387	6467.99601647454\\
1388	6479.11109725736\\
1389	6467.99601647454\\
1390	6479.11109725736\\
1391	6467.99601647454\\
1392	6479.11109725736\\
1393	6467.99601647454\\
1394	6479.11109725736\\
1395	6467.99601647454\\
1396	6479.11109725736\\
1397	6467.99601647454\\
1398	6479.11109725736\\
1399	6467.99601647454\\
1400	6479.11109725736\\
1401	6464.08119600513\\
1402	6472.26267810618\\
1403	6462.13624676944\\
1404	6474.97226963721\\
1405	6465.330021148\\
1406	6477.4870284624\\
1407	6467.04523303305\\
1408	6478.57285216261\\
1409	6467.70183139152\\
1410	6478.95774700447\\
1411	6467.9224347361\\
1412	6479.08204668025\\
1413	6467.99153912291\\
1414	6479.1200517006\\
1415	6468.01225472082\\
1416	6479.1312588342\\
1417	6468.01827907965\\
1418	6479.13447933797\\
1419	6468.01999239159\\
1420	6479.13538694014\\
1421	6468.02047135767\\
1422	6479.13563884363\\
1423	6468.02060343468\\
1424	6479.13570790035\\
1425	6468.02063944898\\
1426	6479.13572663841\\
1427	6468.02064917721\\
1428	6479.13573167889\\
1429	6468.02065178395\\
1430	6479.13573302464\\
1431	6468.02065247757\\
1432	6479.1357333816\\
1433	6468.020652661\\
1434	6479.13573347573\\
1435	6468.02065270925\\
1436	6479.13573350042\\
1437	6468.02065272187\\
1438	6479.13573350687\\
1439	6468.02065272516\\
1440	6479.13573350855\\
1441	6468.02065272602\\
1442	6479.13573350898\\
1443	6468.02065272624\\
1444	6479.13573350909\\
1445	6468.02065272629\\
1446	6479.13573350912\\
1447	6468.02065272631\\
1448	6479.13573350913\\
1449	6468.02065272631\\
1450	6479.13573350913\\
1451	6468.02065272631\\
1452	6479.13573350913\\
1453	6468.02065272631\\
1454	6479.13573350913\\
1455	6468.02065272631\\
1456	6479.13573350913\\
1457	6468.02065272631\\
1458	6479.13573350913\\
1459	6468.02065272631\\
1460	6479.13573350913\\
1461	6468.02065272631\\
1462	6479.13573350913\\
1463	6468.02065272631\\
1464	6479.13573350913\\
1465	6468.02065272631\\
1466	6479.13573350913\\
1467	6468.02065272631\\
1468	6479.13573350913\\
1469	6468.02065272631\\
1470	6479.13573350913\\
1471	6468.02065272631\\
1472	6479.13573350913\\
1473	6468.02065272631\\
1474	6479.13573350913\\
1475	6468.02065272631\\
1476	6479.13573350913\\
1477	6468.02065272631\\
1478	6479.13573350913\\
1479	6468.02065272631\\
1480	6479.13573350913\\
1481	6468.02065272631\\
1482	6479.13573350913\\
1483	6468.02065272631\\
1484	6479.13573350913\\
1485	6468.02065272631\\
1486	6479.13573350913\\
1487	6468.02065272631\\
1488	6479.13573350913\\
1489	6468.02065272631\\
1490	6479.13573350913\\
1491	6468.02065272631\\
1492	6479.13573350913\\
1493	6468.02065272631\\
1494	6479.13573350913\\
1495	6468.02065272631\\
1496	6479.13573350913\\
1497	6468.02065272631\\
1498	6479.13573350913\\
1499	6468.02065272631\\
1500	7479.13573350913\\
1501	7468.8171277986\\
1502	7430.52905286594\\
1503	7380.52905286594\\
1504	7330.52905286594\\
1505	7280.52905286594\\
1506	7230.52905286594\\
1507	7180.52905286594\\
1508	7153.66206474447\\
1509	7123.24204593459\\
1510	7124.55401197265\\
1511	7108.46525037484\\
1512	7117.05905089452\\
1513	7104.66693153377\\
1514	7115.13570955206\\
1515	7103.6937958912\\
1516	7114.64372572388\\
1517	7103.44525585218\\
1518	7114.51826234881\\
1519	7103.38196819796\\
1520	7114.48636105952\\
1521	7103.36589915897\\
1522	7114.47827254596\\
1523	7103.36183052238\\
1524	7114.47622735338\\
1525	7103.36080314983\\
1526	7114.47571161073\\
1527	7103.36054441676\\
1528	7114.47558189676\\
1529	7103.36047942786\\
1530	7114.47554935728\\
1531	7103.36046314608\\
1532	7114.47554121561\\
1533	7103.36045907747\\
1534	7114.47553918373\\
1535	7103.36045806339\\
1536	7114.47553867795\\
1537	7103.36045781129\\
1538	7114.47553855237\\
1539	7103.36045774878\\
1540	7114.47553852128\\
1541	7103.36045773333\\
1542	7114.4755385136\\
1543	7103.36045772951\\
1544	7114.47553851171\\
1545	7103.36045772858\\
1546	7114.47553851124\\
1547	7103.36045772835\\
1548	7114.47553851113\\
1549	7103.36045772829\\
1550	7114.4755385111\\
1551	7103.36045772828\\
1552	7114.47553851109\\
1553	7103.36045772827\\
1554	7114.47553851109\\
1555	7103.36045772827\\
1556	7114.47553851109\\
1557	7103.36045772827\\
1558	7114.47553851109\\
1559	7103.36045772827\\
1560	7114.47553851109\\
1561	7103.36045772827\\
1562	7114.47553851109\\
1563	7103.36045772827\\
1564	7114.47553851109\\
1565	7103.36045772827\\
1566	7114.47553851109\\
1567	7103.36045772827\\
1568	7114.47553851109\\
1569	7103.36045772827\\
1570	7114.47553851109\\
1571	7103.36045772827\\
1572	7114.47553851109\\
1573	7103.36045772827\\
1574	7114.47553851109\\
1575	7103.36045772827\\
1576	7114.47553851109\\
1577	7103.36045772827\\
1578	7114.47553851109\\
1579	7103.36045772827\\
1580	7114.47553851109\\
1581	7103.36045772827\\
1582	7114.47553851109\\
1583	7103.36045772827\\
1584	7114.47553851109\\
1585	7103.36045772827\\
1586	7114.47553851109\\
1587	7103.36045772827\\
1588	7114.47553851109\\
1589	7103.36045772827\\
1590	7114.47553851109\\
1591	7103.36045772827\\
1592	7114.47553851109\\
1593	7103.36045772827\\
1594	7114.47553851109\\
1595	7103.36045772827\\
1596	7114.47553851109\\
1597	7103.36045772827\\
1598	7114.47553851109\\
1599	7103.36045772827\\
1600	7114.47553851109\\
1601	7064.47553851109\\
1602	7014.47553851109\\
1603	7001\\
1604	7001\\
1605	7001\\
1606	7001\\
1607	7001\\
1608	7001\\
1609	7001\\
1610	7001\\
1611	7001\\
1612	7001\\
1613	7001\\
1614	7001\\
1615	7001\\
1616	7001\\
1617	7001\\
1618	7001\\
1619	7001\\
1620	7001\\
1621	7001\\
1622	7001\\
1623	7001\\
1624	7001\\
1625	7001\\
1626	7001\\
1627	7001\\
1628	7001\\
1629	7001\\
1630	7001\\
1631	7001\\
1632	7001\\
1633	7001\\
1634	7001\\
1635	7001\\
1636	7001\\
1637	7001\\
1638	7001\\
1639	7001\\
1640	7001\\
1641	7001\\
1642	7001\\
1643	7001\\
1644	7001\\
1645	7001\\
1646	7001\\
1647	7001\\
1648	7001\\
1649	7001\\
1650	7001\\
1651	7001\\
1652	7001\\
1653	7001\\
1654	7001\\
1655	7001\\
1656	7001\\
1657	7001\\
1658	7001\\
1659	7001\\
1660	7001\\
1661	7001\\
1662	7001\\
1663	7001\\
1664	7001\\
1665	7001\\
1666	7001\\
1667	7001\\
1668	7001\\
1669	7001\\
1670	7001\\
1671	7001\\
1672	7001\\
1673	7001\\
1674	7001\\
1675	7001\\
1676	7001\\
1677	7001\\
1678	7001\\
1679	7001\\
1680	7001\\
1681	7001\\
1682	7001\\
1683	7001\\
1684	7001\\
1685	7001\\
1686	7001\\
1687	7001\\
1688	7001\\
1689	7001\\
1690	7001\\
1691	7001\\
1692	7001\\
1693	7001\\
1694	7001\\
1695	7001\\
1696	7001\\
1697	7001\\
1698	7001\\
1699	7001\\
1700	7001\\
1701	7001\\
1702	7001\\
1703	7001\\
1704	7001\\
1705	7001\\
1706	7001\\
1707	7001\\
1708	7001\\
1709	7001\\
1710	7001\\
1711	7001\\
1712	7001\\
1713	7001\\
1714	7001\\
1715	7001\\
1716	7001\\
1717	7001\\
1718	7001\\
1719	7001\\
1720	7001\\
1721	7001\\
1722	7001\\
1723	7001\\
1724	7001\\
1725	7001\\
1726	7001\\
1727	7001\\
1728	7001\\
1729	7001\\
1730	7001\\
1731	7001\\
1732	7001\\
1733	7001\\
1734	7001\\
1735	7001\\
1736	7001\\
1737	7001\\
1738	7001\\
1739	7001\\
1740	7001\\
1741	7001\\
1742	7001\\
1743	7001\\
1744	7001\\
1745	7001\\
1746	7001\\
1747	7001\\
1748	7001\\
1749	7001\\
1750	7001\\
1751	7001\\
1752	7001\\
1753	7001\\
1754	7001\\
1755	7001\\
1756	7001\\
1757	7001\\
1758	7001\\
1759	7001\\
1760	7001\\
1761	7001\\
1762	7001\\
1763	7001\\
1764	7001\\
1765	7001\\
1766	7001\\
1767	7001\\
1768	7001\\
1769	7001\\
1770	7001\\
1771	7001\\
1772	7001\\
1773	7001\\
1774	7001\\
1775	7001\\
1776	7001\\
1777	7001\\
1778	7001\\
1779	7001\\
1780	7001\\
1781	7001\\
1782	7001\\
1783	7001\\
1784	7001\\
1785	7001\\
1786	7001\\
1787	7001\\
1788	7001\\
1789	7001\\
1790	7001\\
1791	7001\\
1792	7001\\
1793	7001\\
1794	7001\\
1795	7001\\
1796	7001\\
1797	7001\\
1798	7001\\
1799	7001\\
1800	7001\\
1801	7001\\
1802	7001\\
1803	7001\\
1804	7001\\
1805	7001\\
1806	7001\\
1807	7001\\
1808	7001\\
1809	7001\\
1810	7001\\
1811	7001\\
1812	7001\\
1813	7001\\
1814	7001\\
1815	7001\\
1816	7001\\
1817	7001\\
1818	7001\\
1819	7001\\
1820	7001\\
1821	7001\\
1822	7001\\
1823	7001\\
1824	7001\\
1825	7001\\
1826	7001\\
1827	7001\\
1828	7001\\
1829	7001\\
1830	7001\\
1831	7001\\
1832	7001\\
1833	7001\\
1834	7001\\
1835	7001\\
1836	7001\\
1837	7001\\
1838	7001\\
1839	7001\\
1840	7001\\
1841	7001\\
1842	7001\\
1843	7001\\
1844	7001\\
1845	7001\\
1846	7001\\
1847	7001\\
1848	7001\\
1849	7001\\
1850	7001\\
1851	7001\\
1852	7001\\
1853	7001\\
1854	7001\\
1855	7001\\
1856	7001\\
1857	7001\\
1858	7001\\
1859	7001\\
1860	7001\\
1861	7001\\
1862	7001\\
1863	7001\\
1864	7001\\
1865	7001\\
1866	7001\\
1867	7001\\
1868	7001\\
1869	7001\\
1870	7001\\
1871	7001\\
1872	7001\\
1873	7001\\
1874	7001\\
1875	7001\\
1876	7001\\
1877	7001\\
1878	7001\\
1879	7001\\
1880	7001\\
1881	7001\\
1882	7001\\
1883	7001\\
1884	7001\\
1885	7001\\
1886	7001\\
1887	7001\\
1888	7001\\
1889	7001\\
1890	7001\\
1891	7001\\
1892	7001\\
1893	7001\\
1894	7001\\
1895	7001\\
1896	7001\\
1897	7001\\
1898	7001\\
1899	7001\\
1900	7001\\
1901	7001\\
1902	7001\\
1903	7001\\
1904	7001\\
1905	7001\\
1906	7001\\
1907	7001\\
1908	7001\\
1909	7001\\
1910	7001\\
1911	7001\\
1912	7001\\
1913	7001\\
1914	7001\\
1915	7001\\
1916	7001\\
1917	7001\\
1918	7001\\
1919	7001\\
1920	7001\\
1921	7001\\
1922	7001\\
1923	7001\\
1924	7001\\
1925	7001\\
1926	7001\\
1927	7001\\
1928	7001\\
1929	7001\\
1930	7001\\
1931	7001\\
1932	7001\\
1933	7001\\
1934	7001\\
1935	7001\\
1936	7001\\
1937	7001\\
1938	7001\\
1939	7001\\
1940	7001\\
1941	7001\\
1942	7001\\
1943	7001\\
1944	7001\\
1945	7001\\
1946	7001\\
1947	7001\\
1948	7001\\
1949	7001\\
1950	7001\\
1951	7001\\
1952	7001\\
1953	7001\\
1954	7001\\
1955	7001\\
1956	7001\\
1957	7001\\
1958	7001\\
1959	7001\\
1960	7001\\
1961	7001\\
1962	7001\\
1963	7001\\
1964	7001\\
1965	7001\\
1966	7001\\
1967	7001\\
1968	7001\\
1969	7001\\
1970	7001\\
1971	7001\\
1972	7001\\
1973	7001\\
1974	7001\\
1975	7001\\
1976	7001\\
1977	7001\\
1978	7001\\
1979	7001\\
1980	7001\\
1981	7001\\
1982	7001\\
1983	7001\\
1984	7001\\
1985	7001\\
1986	7001\\
1987	7001\\
1988	7001\\
1989	7001\\
1990	7001\\
1991	7001\\
1992	7001\\
1993	7001\\
1994	7001\\
1995	7001\\
1996	7001\\
1997	7001\\
1998	7001\\
1999	7001\\
2000	7001\\
};
%\addlegendentry{C4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	6001\\
2	6051\\
3	6101\\
4	6151\\
5	6201\\
6	6251\\
7	6301\\
8	6351\\
9	6401\\
10	6451\\
11	6501\\
12	6551\\
13	6601\\
14	6651\\
15	6701\\
16	6751\\
17	6801\\
18	6851\\
19	6901\\
20	6951\\
21	7001\\
22	7051\\
23	7101\\
24	7151\\
25	7201\\
26	7251\\
27	7301\\
28	7351\\
29	7401\\
30	7451\\
31	7500\\
32	7500\\
33	7500\\
34	7500\\
35	7500\\
36	7500\\
37	7500\\
38	7500\\
39	7500\\
40	7500\\
41	7500\\
42	7500\\
43	7500\\
44	7500\\
45	7500\\
46	7500\\
47	7500\\
48	7500\\
49	7500\\
50	7500\\
51	7500\\
52	7500\\
53	7500\\
54	7500\\
55	7500\\
56	7500\\
57	7500\\
58	7500\\
59	7500\\
60	7500\\
61	7500\\
62	7500\\
63	7500\\
64	7500\\
65	7500\\
66	7500\\
67	7500\\
68	7500\\
69	7500\\
70	7500\\
71	7500\\
72	7500\\
73	7500\\
74	7500\\
75	7500\\
76	7500\\
77	7500\\
78	7500\\
79	7500\\
80	7500\\
81	7500\\
82	7500\\
83	7500\\
84	7500\\
85	7500\\
86	7500\\
87	7500\\
88	7500\\
89	7500\\
90	7500\\
91	7500\\
92	7500\\
93	7500\\
94	7500\\
95	7500\\
96	7500\\
97	7500\\
98	7500\\
99	7500\\
100	7500\\
101	7500\\
102	7500\\
103	7500\\
104	7500\\
105	7500\\
106	7500\\
107	7500\\
108	7500\\
109	7500\\
110	7500\\
111	7500\\
112	7500\\
113	7500\\
114	7500\\
115	7500\\
116	7500\\
117	7500\\
118	7500\\
119	7500\\
120	7500\\
121	7500\\
122	7500\\
123	7500\\
124	7500\\
125	7500\\
126	7500\\
127	7500\\
128	7500\\
129	7500\\
130	7500\\
131	7500\\
132	7500\\
133	7500\\
134	7500\\
135	7500\\
136	7500\\
137	7500\\
138	7500\\
139	7500\\
140	7500\\
141	7500\\
142	7500\\
143	7500\\
144	7500\\
145	7500\\
146	7500\\
147	7500\\
148	7500\\
149	7500\\
150	7500\\
151	7500\\
152	7500\\
153	7500\\
154	7500\\
155	7500\\
156	7500\\
157	7500\\
158	7500\\
159	7500\\
160	7500\\
161	7500\\
162	7500\\
163	7500\\
164	7500\\
165	7500\\
166	7500\\
167	7500\\
168	7500\\
169	7500\\
170	7500\\
171	7500\\
172	7500\\
173	7500\\
174	7500\\
175	7500\\
176	7500\\
177	7500\\
178	7500\\
179	7500\\
180	7500\\
181	7500\\
182	7500\\
183	7500\\
184	7500\\
185	7500\\
186	7500\\
187	7500\\
188	7500\\
189	7500\\
190	7500\\
191	7500\\
192	7500\\
193	7500\\
194	7500\\
195	7500\\
196	7500\\
197	7500\\
198	7500\\
199	7500\\
200	7500\\
201	7500\\
202	7500\\
203	7500\\
204	7500\\
205	7500\\
206	7500\\
207	7500\\
208	7500\\
209	7500\\
210	7500\\
211	7500\\
212	7500\\
213	7500\\
214	7500\\
215	7500\\
216	7500\\
217	7500\\
218	7500\\
219	7500\\
220	7500\\
221	7500\\
222	7500\\
223	7500\\
224	7500\\
225	7500\\
226	7500\\
227	7500\\
228	7500\\
229	7500\\
230	7500\\
231	7500\\
232	7500\\
233	7500\\
234	7500\\
235	7500\\
236	7500\\
237	7500\\
238	7500\\
239	7500\\
240	7500\\
241	7500\\
242	7500\\
243	7500\\
244	7500\\
245	7500\\
246	7500\\
247	7500\\
248	7500\\
249	7500\\
250	7500\\
251	7500\\
252	7500\\
253	7500\\
254	7500\\
255	7500\\
256	7500\\
257	7500\\
258	7500\\
259	7500\\
260	7500\\
261	7500\\
262	7500\\
263	7500\\
264	7500\\
265	7500\\
266	7500\\
267	7500\\
268	7500\\
269	7500\\
270	7500\\
271	7500\\
272	7500\\
273	7500\\
274	7500\\
275	7500\\
276	7500\\
277	7500\\
278	7500\\
279	7500\\
280	7500\\
281	7500\\
282	7500\\
283	7500\\
284	7500\\
285	7500\\
286	7500\\
287	7500\\
288	7500\\
289	7500\\
290	7500\\
291	7500\\
292	7500\\
293	7500\\
294	7500\\
295	7500\\
296	7500\\
297	7500\\
298	7500\\
299	7500\\
300	7500\\
301	7500\\
302	7500\\
303	7500\\
304	7500\\
305	7500\\
306	7500\\
307	7500\\
308	7500\\
309	7500\\
310	7500\\
311	7500\\
312	7500\\
313	7500\\
314	7500\\
315	7500\\
316	7500\\
317	7500\\
318	7500\\
319	7500\\
320	7500\\
321	7500\\
322	7500\\
323	7500\\
324	7500\\
325	7500\\
326	7500\\
327	7500\\
328	7500\\
329	7500\\
330	7500\\
331	7500\\
332	7500\\
333	7500\\
334	7500\\
335	7500\\
336	7500\\
337	7500\\
338	7500\\
339	7500\\
340	7500\\
341	7500\\
342	7500\\
343	7500\\
344	7500\\
345	7500\\
346	7500\\
347	7500\\
348	7500\\
349	7500\\
350	7500\\
351	7500\\
352	7500\\
353	7500\\
354	7500\\
355	7500\\
356	7500\\
357	7500\\
358	7500\\
359	7500\\
360	7500\\
361	7500\\
362	7500\\
363	7500\\
364	7500\\
365	7500\\
366	7500\\
367	7500\\
368	7500\\
369	7500\\
370	7500\\
371	7500\\
372	7500\\
373	7500\\
374	7500\\
375	7500\\
376	7500\\
377	7500\\
378	7500\\
379	7500\\
380	7500\\
381	7500\\
382	7500\\
383	7500\\
384	7500\\
385	7500\\
386	7500\\
387	7500\\
388	7500\\
389	7500\\
390	7500\\
391	7500\\
392	7500\\
393	7500\\
394	7500\\
395	7500\\
396	7500\\
397	7500\\
398	7500\\
399	7500\\
400	7500\\
401	7500\\
402	7500\\
403	7500\\
404	7500\\
405	7500\\
406	7500\\
407	7500\\
408	7500\\
409	7500\\
410	7500\\
411	7500\\
412	7500\\
413	7500\\
414	7500\\
415	7500\\
416	7500\\
417	7500\\
418	7500\\
419	7500\\
420	7500\\
421	7500\\
422	7500\\
423	7500\\
424	7500\\
425	7500\\
426	7500\\
427	7500\\
428	7500\\
429	7500\\
430	7500\\
431	7500\\
432	7500\\
433	7500\\
434	7500\\
435	7500\\
436	7500\\
437	7500\\
438	7500\\
439	7500\\
440	7500\\
441	7500\\
442	7500\\
443	7500\\
444	7500\\
445	7500\\
446	7500\\
447	7500\\
448	7500\\
449	7500\\
450	7500\\
451	7500\\
452	7500\\
453	7500\\
454	7500\\
455	7500\\
456	7500\\
457	7500\\
458	7500\\
459	7500\\
460	7500\\
461	7500\\
462	7500\\
463	7500\\
464	7500\\
465	7500\\
466	7500\\
467	7500\\
468	7500\\
469	7500\\
470	7500\\
471	7500\\
472	7500\\
473	7500\\
474	7500\\
475	7500\\
476	7500\\
477	7500\\
478	7500\\
479	7500\\
480	7500\\
481	7500\\
482	7500\\
483	7500\\
484	7500\\
485	7500\\
486	7500\\
487	7500\\
488	7500\\
489	7500\\
490	7500\\
491	7500\\
492	7500\\
493	7500\\
494	7500\\
495	7500\\
496	7500\\
497	7500\\
498	7500\\
499	7500\\
500	7500\\
501	7500\\
502	7500\\
503	7500\\
504	7500\\
505	7500\\
506	7500\\
507	7500\\
508	7500\\
509	7500\\
510	7500\\
511	7500\\
512	7500\\
513	7500\\
514	7500\\
515	7500\\
516	7500\\
517	7500\\
518	7500\\
519	7500\\
520	7500\\
521	7500\\
522	7500\\
523	7500\\
524	7500\\
525	7500\\
526	7500\\
527	7500\\
528	7500\\
529	7500\\
530	7500\\
531	7500\\
532	7500\\
533	7500\\
534	7500\\
535	7500\\
536	7500\\
537	7500\\
538	7500\\
539	7500\\
540	7500\\
541	7500\\
542	7500\\
543	7500\\
544	7500\\
545	7500\\
546	7500\\
547	7500\\
548	7500\\
549	7500\\
550	7500\\
551	7500\\
552	7500\\
553	7500\\
554	7500\\
555	7500\\
556	7500\\
557	7500\\
558	7500\\
559	7500\\
560	7500\\
561	7500\\
562	7500\\
563	7500\\
564	7500\\
565	7500\\
566	7500\\
567	7500\\
568	7500\\
569	7500\\
570	7500\\
571	7500\\
572	7500\\
573	7500\\
574	7500\\
575	7500\\
576	7500\\
577	7500\\
578	7500\\
579	7500\\
580	7500\\
581	7500\\
582	7500\\
583	7500\\
584	7500\\
585	7500\\
586	7500\\
587	7500\\
588	7500\\
589	7500\\
590	7500\\
591	7500\\
592	7500\\
593	7500\\
594	7500\\
595	7500\\
596	7500\\
597	7500\\
598	7500\\
599	7500\\
600	7500\\
601	7500\\
602	7500\\
603	7500\\
604	7500\\
605	7500\\
606	7500\\
607	7500\\
608	7500\\
609	7500\\
610	7500\\
611	7500\\
612	7500\\
613	7500\\
614	7500\\
615	7500\\
616	7500\\
617	7500\\
618	7500\\
619	7500\\
620	7500\\
621	7500\\
622	7500\\
623	7500\\
624	7500\\
625	7500\\
626	7500\\
627	7500\\
628	7500\\
629	7500\\
630	7500\\
631	7500\\
632	7500\\
633	7500\\
634	7500\\
635	7500\\
636	7500\\
637	7500\\
638	7500\\
639	7500\\
640	7500\\
641	7500\\
642	7500\\
643	7500\\
644	7500\\
645	7500\\
646	7500\\
647	7500\\
648	7500\\
649	7500\\
650	7500\\
651	7500\\
652	7500\\
653	7500\\
654	7500\\
655	7500\\
656	7500\\
657	7500\\
658	7500\\
659	7500\\
660	7500\\
661	7500\\
662	7500\\
663	7500\\
664	7500\\
665	7500\\
666	7500\\
667	7500\\
668	7500\\
669	7500\\
670	7500\\
671	7500\\
672	7500\\
673	7500\\
674	7500\\
675	7500\\
676	7500\\
677	7500\\
678	7500\\
679	7500\\
680	7500\\
681	7500\\
682	7500\\
683	7500\\
684	7500\\
685	7500\\
686	7500\\
687	7500\\
688	7500\\
689	7500\\
690	7500\\
691	7500\\
692	7500\\
693	7500\\
694	7500\\
695	7500\\
696	7500\\
697	7500\\
698	7500\\
699	7500\\
700	7500\\
701	7500\\
702	7500\\
703	7500\\
704	7500\\
705	7500\\
706	7500\\
707	7500\\
708	7500\\
709	7500\\
710	7500\\
711	7500\\
712	7500\\
713	7500\\
714	7500\\
715	7500\\
716	7500\\
717	7500\\
718	7500\\
719	7500\\
720	7500\\
721	7500\\
722	7500\\
723	7500\\
724	7500\\
725	7500\\
726	7500\\
727	7500\\
728	7500\\
729	7500\\
730	7500\\
731	7500\\
732	7500\\
733	7500\\
734	7500\\
735	7500\\
736	7500\\
737	7500\\
738	7500\\
739	7500\\
740	7500\\
741	7500\\
742	7500\\
743	7500\\
744	7500\\
745	7500\\
746	7500\\
747	7500\\
748	7500\\
749	7500\\
750	8500\\
751	8500\\
752	8500\\
753	8500\\
754	8500\\
755	8500\\
756	8500\\
757	8500\\
758	8500\\
759	8500\\
760	8500\\
761	8500\\
762	8500\\
763	8500\\
764	8500\\
765	8500\\
766	8500\\
767	8500\\
768	8500\\
769	8500\\
770	8500\\
771	8500\\
772	8500\\
773	8500\\
774	8500\\
775	8500\\
776	8500\\
777	8500\\
778	8500\\
779	8500\\
780	8500\\
781	8500\\
782	8500\\
783	8500\\
784	8500\\
785	8500\\
786	8500\\
787	8500\\
788	8500\\
789	8500\\
790	8500\\
791	8500\\
792	8500\\
793	8500\\
794	8500\\
795	8500\\
796	8500\\
797	8500\\
798	8500\\
799	8500\\
800	8500\\
801	8500\\
802	8500\\
803	8500\\
804	8500\\
805	8500\\
806	8500\\
807	8500\\
808	8500\\
809	8500\\
810	8500\\
811	8500\\
812	8500\\
813	8500\\
814	8500\\
815	8500\\
816	8500\\
817	8500\\
818	8500\\
819	8500\\
820	8500\\
821	8500\\
822	8500\\
823	8500\\
824	8500\\
825	8500\\
826	8500\\
827	8500\\
828	8500\\
829	8500\\
830	8500\\
831	8500\\
832	8500\\
833	8500\\
834	8500\\
835	8500\\
836	8500\\
837	8500\\
838	8500\\
839	8500\\
840	8500\\
841	8500\\
842	8500\\
843	8500\\
844	8500\\
845	8500\\
846	8500\\
847	8500\\
848	8500\\
849	8500\\
850	8500\\
851	8500\\
852	8500\\
853	8500\\
854	8500\\
855	8500\\
856	8500\\
857	8500\\
858	8500\\
859	8500\\
860	8500\\
861	8500\\
862	8500\\
863	8500\\
864	8500\\
865	8500\\
866	8500\\
867	8500\\
868	8500\\
869	8500\\
870	8500\\
871	8500\\
872	8500\\
873	8500\\
874	8500\\
875	8500\\
876	8500\\
877	8500\\
878	8500\\
879	8500\\
880	8500\\
881	8500\\
882	8500\\
883	8500\\
884	8500\\
885	8500\\
886	8500\\
887	8500\\
888	8500\\
889	8500\\
890	8500\\
891	8500\\
892	8500\\
893	8500\\
894	8500\\
895	8500\\
896	8500\\
897	8500\\
898	8500\\
899	8500\\
900	8500\\
901	8500\\
902	8500\\
903	8500\\
904	8500\\
905	8500\\
906	8500\\
907	8500\\
908	8500\\
909	8500\\
910	8500\\
911	8500\\
912	8500\\
913	8500\\
914	8500\\
915	8500\\
916	8500\\
917	8500\\
918	8500\\
919	8500\\
920	8500\\
921	8500\\
922	8500\\
923	8500\\
924	8500\\
925	8500\\
926	8500\\
927	8500\\
928	8500\\
929	8500\\
930	8500\\
931	8500\\
932	8500\\
933	8500\\
934	8500\\
935	8500\\
936	8500\\
937	8500\\
938	8500\\
939	8500\\
940	8500\\
941	8500\\
942	8500\\
943	8500\\
944	8500\\
945	8500\\
946	8500\\
947	8500\\
948	8500\\
949	8500\\
950	8500\\
951	8500\\
952	8500\\
953	8500\\
954	8500\\
955	8500\\
956	8500\\
957	8500\\
958	8500\\
959	8500\\
960	8500\\
961	8500\\
962	8500\\
963	8500\\
964	8500\\
965	8500\\
966	8500\\
967	8500\\
968	8500\\
969	8500\\
970	8500\\
971	8500\\
972	8500\\
973	8500\\
974	8500\\
975	8500\\
976	8500\\
977	8500\\
978	8500\\
979	8500\\
980	8500\\
981	8500\\
982	8500\\
983	8500\\
984	8500\\
985	8500\\
986	8500\\
987	8500\\
988	8500\\
989	8500\\
990	8500\\
991	8500\\
992	8500\\
993	8500\\
994	8500\\
995	8500\\
996	8500\\
997	8500\\
998	8500\\
999	8500\\
1000	8500\\
1001	8500\\
1002	8500\\
1003	8500\\
1004	8500\\
1005	8500\\
1006	8500\\
1007	8500\\
1008	8500\\
1009	8500\\
1010	8500\\
1011	8500\\
1012	8500\\
1013	8500\\
1014	8500\\
1015	8500\\
1016	8500\\
1017	8500\\
1018	8500\\
1019	8500\\
1020	8500\\
1021	8500\\
1022	8500\\
1023	8500\\
1024	8500\\
1025	8500\\
1026	8500\\
1027	8500\\
1028	8500\\
1029	8500\\
1030	8500\\
1031	8500\\
1032	8500\\
1033	8500\\
1034	8500\\
1035	8500\\
1036	8500\\
1037	8500\\
1038	8500\\
1039	8500\\
1040	8500\\
1041	8500\\
1042	8500\\
1043	8500\\
1044	8500\\
1045	8500\\
1046	8500\\
1047	8500\\
1048	8500\\
1049	8500\\
1050	8500\\
1051	8500\\
1052	8500\\
1053	8500\\
1054	8500\\
1055	8500\\
1056	8500\\
1057	8500\\
1058	8500\\
1059	8500\\
1060	8500\\
1061	8500\\
1062	8500\\
1063	8500\\
1064	8500\\
1065	8500\\
1066	8500\\
1067	8500\\
1068	8500\\
1069	8500\\
1070	8500\\
1071	8500\\
1072	8500\\
1073	8500\\
1074	8500\\
1075	8500\\
1076	8500\\
1077	8500\\
1078	8500\\
1079	8500\\
1080	8500\\
1081	8500\\
1082	8500\\
1083	8500\\
1084	8500\\
1085	8500\\
1086	8500\\
1087	8500\\
1088	8500\\
1089	8500\\
1090	8500\\
1091	8500\\
1092	8500\\
1093	8500\\
1094	8500\\
1095	8500\\
1096	8500\\
1097	8500\\
1098	8500\\
1099	8500\\
1100	8500\\
1101	8500\\
1102	8500\\
1103	8500\\
1104	8500\\
1105	8500\\
1106	8500\\
1107	8500\\
1108	8500\\
1109	8500\\
1110	8500\\
1111	8500\\
1112	8500\\
1113	8500\\
1114	8500\\
1115	8500\\
1116	8500\\
1117	8500\\
1118	8500\\
1119	8500\\
1120	8500\\
1121	8500\\
1122	8500\\
1123	8500\\
1124	8500\\
1125	8500\\
1126	8500\\
1127	8500\\
1128	8500\\
1129	8500\\
1130	8500\\
1131	8500\\
1132	8500\\
1133	8500\\
1134	8500\\
1135	8500\\
1136	8500\\
1137	8500\\
1138	8500\\
1139	8500\\
1140	8500\\
1141	8500\\
1142	8500\\
1143	8500\\
1144	8500\\
1145	8500\\
1146	8500\\
1147	8500\\
1148	8500\\
1149	8500\\
1150	8500\\
1151	8500\\
1152	8500\\
1153	8500\\
1154	8500\\
1155	8500\\
1156	8500\\
1157	8500\\
1158	8500\\
1159	8500\\
1160	8500\\
1161	8500\\
1162	8500\\
1163	8500\\
1164	8500\\
1165	8500\\
1166	8500\\
1167	8500\\
1168	8500\\
1169	8500\\
1170	8500\\
1171	8500\\
1172	8500\\
1173	8500\\
1174	8500\\
1175	8500\\
1176	8500\\
1177	8500\\
1178	8500\\
1179	8500\\
1180	8500\\
1181	8500\\
1182	8500\\
1183	8500\\
1184	8500\\
1185	8500\\
1186	8500\\
1187	8500\\
1188	8500\\
1189	8500\\
1190	8500\\
1191	8500\\
1192	8500\\
1193	8500\\
1194	8500\\
1195	8500\\
1196	8500\\
1197	8500\\
1198	8500\\
1199	8500\\
1200	8500\\
1201	8500\\
1202	8500\\
1203	8500\\
1204	8500\\
1205	8500\\
1206	8500\\
1207	8500\\
1208	8500\\
1209	8500\\
1210	8500\\
1211	8500\\
1212	8500\\
1213	8500\\
1214	8500\\
1215	8500\\
1216	8500\\
1217	8500\\
1218	8500\\
1219	8500\\
1220	8500\\
1221	8500\\
1222	8500\\
1223	8500\\
1224	8500\\
1225	8500\\
1226	8500\\
1227	8500\\
1228	8500\\
1229	8500\\
1230	8500\\
1231	8500\\
1232	8500\\
1233	8500\\
1234	8500\\
1235	8500\\
1236	8500\\
1237	8500\\
1238	8500\\
1239	8500\\
1240	8500\\
1241	8500\\
1242	8500\\
1243	8500\\
1244	8500\\
1245	8500\\
1246	8500\\
1247	8500\\
1248	8500\\
1249	8500\\
1250	8500\\
1251	8500\\
1252	8500\\
1253	8500\\
1254	8500\\
1255	8500\\
1256	8500\\
1257	8500\\
1258	8500\\
1259	8500\\
1260	8500\\
1261	8500\\
1262	8500\\
1263	8500\\
1264	8500\\
1265	8500\\
1266	8500\\
1267	8500\\
1268	8500\\
1269	8500\\
1270	8500\\
1271	8500\\
1272	8500\\
1273	8500\\
1274	8500\\
1275	8500\\
1276	8500\\
1277	8500\\
1278	8500\\
1279	8500\\
1280	8500\\
1281	8500\\
1282	8500\\
1283	8500\\
1284	8500\\
1285	8500\\
1286	8500\\
1287	8500\\
1288	8500\\
1289	8500\\
1290	8500\\
1291	8500\\
1292	8500\\
1293	8500\\
1294	8500\\
1295	8500\\
1296	8500\\
1297	8500\\
1298	8500\\
1299	8500\\
1300	8500\\
1301	8500\\
1302	8500\\
1303	8500\\
1304	8500\\
1305	8500\\
1306	8500\\
1307	8500\\
1308	8500\\
1309	8500\\
1310	8500\\
1311	8500\\
1312	8500\\
1313	8500\\
1314	8500\\
1315	8500\\
1316	8500\\
1317	8500\\
1318	8500\\
1319	8500\\
1320	8500\\
1321	8500\\
1322	8500\\
1323	8500\\
1324	8500\\
1325	8500\\
1326	8500\\
1327	8500\\
1328	8500\\
1329	8500\\
1330	8500\\
1331	8500\\
1332	8500\\
1333	8500\\
1334	8500\\
1335	8500\\
1336	8500\\
1337	8500\\
1338	8500\\
1339	8500\\
1340	8500\\
1341	8500\\
1342	8500\\
1343	8500\\
1344	8500\\
1345	8500\\
1346	8500\\
1347	8500\\
1348	8500\\
1349	8500\\
1350	8500\\
1351	8500\\
1352	8500\\
1353	8500\\
1354	8500\\
1355	8500\\
1356	8500\\
1357	8500\\
1358	8500\\
1359	8500\\
1360	8500\\
1361	8500\\
1362	8500\\
1363	8500\\
1364	8500\\
1365	8500\\
1366	8500\\
1367	8500\\
1368	8500\\
1369	8500\\
1370	8500\\
1371	8500\\
1372	8500\\
1373	8500\\
1374	8500\\
1375	8500\\
1376	8500\\
1377	8500\\
1378	8500\\
1379	8500\\
1380	8500\\
1381	8500\\
1382	8500\\
1383	8500\\
1384	8500\\
1385	8500\\
1386	8500\\
1387	8500\\
1388	8500\\
1389	8500\\
1390	8500\\
1391	8500\\
1392	8500\\
1393	8500\\
1394	8500\\
1395	8500\\
1396	8500\\
1397	8500\\
1398	8500\\
1399	8500\\
1400	8500\\
1401	8500\\
1402	8500\\
1403	8500\\
1404	8500\\
1405	8500\\
1406	8500\\
1407	8500\\
1408	8500\\
1409	8500\\
1410	8500\\
1411	8500\\
1412	8500\\
1413	8500\\
1414	8500\\
1415	8500\\
1416	8500\\
1417	8500\\
1418	8500\\
1419	8500\\
1420	8500\\
1421	8500\\
1422	8500\\
1423	8500\\
1424	8500\\
1425	8500\\
1426	8500\\
1427	8500\\
1428	8500\\
1429	8500\\
1430	8500\\
1431	8500\\
1432	8500\\
1433	8500\\
1434	8500\\
1435	8500\\
1436	8500\\
1437	8500\\
1438	8500\\
1439	8500\\
1440	8500\\
1441	8500\\
1442	8500\\
1443	8500\\
1444	8500\\
1445	8500\\
1446	8500\\
1447	8500\\
1448	8500\\
1449	8500\\
1450	8500\\
1451	8500\\
1452	8500\\
1453	8500\\
1454	8500\\
1455	8500\\
1456	8500\\
1457	8500\\
1458	8500\\
1459	8500\\
1460	8500\\
1461	8500\\
1462	8500\\
1463	8500\\
1464	8500\\
1465	8500\\
1466	8500\\
1467	8500\\
1468	8500\\
1469	8500\\
1470	8500\\
1471	8500\\
1472	8500\\
1473	8500\\
1474	8500\\
1475	8500\\
1476	8500\\
1477	8500\\
1478	8500\\
1479	8500\\
1480	8500\\
1481	8500\\
1482	8500\\
1483	8500\\
1484	8500\\
1485	8500\\
1486	8500\\
1487	8500\\
1488	8500\\
1489	8500\\
1490	8500\\
1491	8500\\
1492	8500\\
1493	8500\\
1494	8500\\
1495	8500\\
1496	8500\\
1497	8500\\
1498	8500\\
1499	8500\\
1500	9500\\
1501	9500\\
1502	9500\\
1503	9500\\
1504	9500\\
1505	9500\\
1506	9500\\
1507	9500\\
1508	9500\\
1509	9500\\
1510	9500\\
1511	9500\\
1512	9500\\
1513	9500\\
1514	9500\\
1515	9500\\
1516	9500\\
1517	9500\\
1518	9500\\
1519	9500\\
1520	9500\\
1521	9500\\
1522	9500\\
1523	9500\\
1524	9500\\
1525	9500\\
1526	9500\\
1527	9500\\
1528	9500\\
1529	9500\\
1530	9500\\
1531	9500\\
1532	9500\\
1533	9500\\
1534	9500\\
1535	9500\\
1536	9500\\
1537	9500\\
1538	9500\\
1539	9500\\
1540	9500\\
1541	9500\\
1542	9500\\
1543	9500\\
1544	9500\\
1545	9500\\
1546	9500\\
1547	9500\\
1548	9500\\
1549	9500\\
1550	9500\\
1551	9500\\
1552	9500\\
1553	9500\\
1554	9500\\
1555	9500\\
1556	9500\\
1557	9500\\
1558	9500\\
1559	9500\\
1560	9500\\
1561	9500\\
1562	9500\\
1563	9500\\
1564	9500\\
1565	9500\\
1566	9500\\
1567	9500\\
1568	9500\\
1569	9500\\
1570	9500\\
1571	9500\\
1572	9500\\
1573	9500\\
1574	9500\\
1575	9500\\
1576	9500\\
1577	9500\\
1578	9500\\
1579	9500\\
1580	9500\\
1581	9500\\
1582	9500\\
1583	9500\\
1584	9500\\
1585	9500\\
1586	9500\\
1587	9500\\
1588	9500\\
1589	9500\\
1590	9500\\
1591	9500\\
1592	9500\\
1593	9500\\
1594	9500\\
1595	9500\\
1596	9500\\
1597	9500\\
1598	9500\\
1599	9500\\
1600	9500\\
1601	9500\\
1602	9500\\
1603	9500\\
1604	9500\\
1605	9500\\
1606	9500\\
1607	9500\\
1608	9500\\
1609	9500\\
1610	9500\\
1611	9500\\
1612	9500\\
1613	9500\\
1614	9500\\
1615	9500\\
1616	9500\\
1617	9500\\
1618	9500\\
1619	9500\\
1620	9500\\
1621	9500\\
1622	9500\\
1623	9500\\
1624	9500\\
1625	9500\\
1626	9500\\
1627	9500\\
1628	9500\\
1629	9500\\
1630	9500\\
1631	9500\\
1632	9500\\
1633	9500\\
1634	9500\\
1635	9500\\
1636	9500\\
1637	9500\\
1638	9500\\
1639	9500\\
1640	9500\\
1641	9500\\
1642	9500\\
1643	9500\\
1644	9500\\
1645	9500\\
1646	9500\\
1647	9500\\
1648	9500\\
1649	9500\\
1650	9500\\
1651	9500\\
1652	9500\\
1653	9500\\
1654	9500\\
1655	9500\\
1656	9500\\
1657	9500\\
1658	9500\\
1659	9500\\
1660	9500\\
1661	9500\\
1662	9500\\
1663	9500\\
1664	9500\\
1665	9500\\
1666	9500\\
1667	9500\\
1668	9500\\
1669	9500\\
1670	9500\\
1671	9500\\
1672	9500\\
1673	9500\\
1674	9500\\
1675	9500\\
1676	9500\\
1677	9500\\
1678	9500\\
1679	9500\\
1680	9500\\
1681	9500\\
1682	9500\\
1683	9500\\
1684	9500\\
1685	9500\\
1686	9500\\
1687	9500\\
1688	9500\\
1689	9500\\
1690	9500\\
1691	9500\\
1692	9500\\
1693	9500\\
1694	9500\\
1695	9500\\
1696	9500\\
1697	9500\\
1698	9500\\
1699	9500\\
1700	9500\\
1701	9500\\
1702	9500\\
1703	9500\\
1704	9500\\
1705	9500\\
1706	9500\\
1707	9500\\
1708	9500\\
1709	9500\\
1710	9500\\
1711	9500\\
1712	9500\\
1713	9500\\
1714	9500\\
1715	9500\\
1716	9500\\
1717	9500\\
1718	9500\\
1719	9500\\
1720	9500\\
1721	9500\\
1722	9500\\
1723	9500\\
1724	9500\\
1725	9500\\
1726	9500\\
1727	9500\\
1728	9500\\
1729	9500\\
1730	9500\\
1731	9500\\
1732	9500\\
1733	9500\\
1734	9500\\
1735	9500\\
1736	9500\\
1737	9500\\
1738	9500\\
1739	9500\\
1740	9500\\
1741	9500\\
1742	9500\\
1743	9500\\
1744	9500\\
1745	9500\\
1746	9500\\
1747	9500\\
1748	9500\\
1749	9500\\
1750	9500\\
1751	9500\\
1752	9500\\
1753	9500\\
1754	9500\\
1755	9500\\
1756	9500\\
1757	9500\\
1758	9500\\
1759	9500\\
1760	9500\\
1761	9500\\
1762	9500\\
1763	9500\\
1764	9500\\
1765	9500\\
1766	9500\\
1767	9500\\
1768	9500\\
1769	9500\\
1770	9500\\
1771	9500\\
1772	9500\\
1773	9500\\
1774	9500\\
1775	9500\\
1776	9500\\
1777	9500\\
1778	9500\\
1779	9500\\
1780	9500\\
1781	9500\\
1782	9500\\
1783	9500\\
1784	9500\\
1785	9500\\
1786	9500\\
1787	9500\\
1788	9500\\
1789	9500\\
1790	9500\\
1791	9500\\
1792	9500\\
1793	9500\\
1794	9500\\
1795	9500\\
1796	9500\\
1797	9500\\
1798	9500\\
1799	9500\\
1800	9500\\
1801	9500\\
1802	9500\\
1803	9500\\
1804	9500\\
1805	9500\\
1806	9500\\
1807	9500\\
1808	9500\\
1809	9500\\
1810	9500\\
1811	9500\\
1812	9500\\
1813	9500\\
1814	9500\\
1815	9500\\
1816	9500\\
1817	9500\\
1818	9500\\
1819	9500\\
1820	9500\\
1821	9500\\
1822	9500\\
1823	9500\\
1824	9500\\
1825	9500\\
1826	9500\\
1827	9500\\
1828	9500\\
1829	9500\\
1830	9500\\
1831	9500\\
1832	9500\\
1833	9500\\
1834	9500\\
1835	9500\\
1836	9500\\
1837	9500\\
1838	9500\\
1839	9500\\
1840	9500\\
1841	9500\\
1842	9500\\
1843	9500\\
1844	9500\\
1845	9500\\
1846	9500\\
1847	9500\\
1848	9500\\
1849	9500\\
1850	9500\\
1851	9500\\
1852	9500\\
1853	9500\\
1854	9500\\
1855	9500\\
1856	9500\\
1857	9500\\
1858	9500\\
1859	9500\\
1860	9500\\
1861	9500\\
1862	9500\\
1863	9500\\
1864	9500\\
1865	9500\\
1866	9500\\
1867	9500\\
1868	9500\\
1869	9500\\
1870	9500\\
1871	9500\\
1872	9500\\
1873	9500\\
1874	9500\\
1875	9500\\
1876	9500\\
1877	9500\\
1878	9500\\
1879	9500\\
1880	9500\\
1881	9500\\
1882	9500\\
1883	9500\\
1884	9500\\
1885	9500\\
1886	9500\\
1887	9500\\
1888	9500\\
1889	9500\\
1890	9500\\
1891	9500\\
1892	9500\\
1893	9500\\
1894	9500\\
1895	9500\\
1896	9500\\
1897	9500\\
1898	9500\\
1899	9500\\
1900	9500\\
1901	9500\\
1902	9500\\
1903	9500\\
1904	9500\\
1905	9500\\
1906	9500\\
1907	9500\\
1908	9500\\
1909	9500\\
1910	9500\\
1911	9500\\
1912	9500\\
1913	9500\\
1914	9500\\
1915	9500\\
1916	9500\\
1917	9500\\
1918	9500\\
1919	9500\\
1920	9500\\
1921	9500\\
1922	9500\\
1923	9500\\
1924	9500\\
1925	9500\\
1926	9500\\
1927	9500\\
1928	9500\\
1929	9500\\
1930	9500\\
1931	9500\\
1932	9500\\
1933	9500\\
1934	9500\\
1935	9500\\
1936	9500\\
1937	9500\\
1938	9500\\
1939	9500\\
1940	9500\\
1941	9500\\
1942	9500\\
1943	9500\\
1944	9500\\
1945	9500\\
1946	9500\\
1947	9500\\
1948	9500\\
1949	9500\\
1950	9500\\
1951	9500\\
1952	9500\\
1953	9500\\
1954	9500\\
1955	9500\\
1956	9500\\
1957	9500\\
1958	9500\\
1959	9500\\
1960	9500\\
1961	9500\\
1962	9500\\
1963	9500\\
1964	9500\\
1965	9500\\
1966	9500\\
1967	9500\\
1968	9500\\
1969	9500\\
1970	9500\\
1971	9500\\
1972	9500\\
1973	9500\\
1974	9500\\
1975	9500\\
1976	9500\\
1977	9500\\
1978	9500\\
1979	9500\\
1980	9500\\
1981	9500\\
1982	9500\\
1983	9500\\
1984	9500\\
1985	9500\\
1986	9500\\
1987	9500\\
1988	9500\\
1989	9500\\
1990	9500\\
1991	9500\\
1992	9500\\
1993	9500\\
1994	9500\\
1995	9500\\
1996	9500\\
1997	9500\\
1998	9500\\
1999	9500\\
2000	9500\\
};
%\addlegendentry{C5}

\end{axis}
\end{tikzpicture}%

==> loads_1.tex <==
\begin{tikzpicture}


\draw (-0.8,0) -- (4.9,0) -- (4.9,0.5) -- (-0.8,0.5) -- (-0.8,0);
\draw[mycolor1,line width=3pt] (-0.6,0.25) -- (-0.4,0.25) node[black,scale=0.7] at (-0.1,0.25) {Con1};
\draw[mycolor2,line width=3pt] (0.3,0.25) -- (0.5,0.25) node[black,scale=0.7] at (0.8,0.25) {Con2};
\draw[mycolor3,line width=3pt] (1.2,0.25) -- (1.4,0.25) node[black,scale=0.7] at (1.7,0.25) {Con3};
\draw[mycolor4,line width=3pt] (2.1,0.25) -- (2.3,0.25) node[black,scale=0.7] at (2.6,0.25) {Con4};
\draw[black,line  width=3pt] (3,0.25) -- (3.2,0.25) node[black,scale=0.7] at (3.5,0.25) {Con5};
\draw[red,line  width=3pt] (3.9,0.25) -- (4.1,0.25) node[black,scale=0.7] at (4.4,0.25) {Con6};
\begin{axis}[%
width=4.8cm,
height=3.8cm,
at={(0cm,1.5cm)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black},scale=0.7},
xlabel={Iterations},
ymin=0,
ymax=8000,
ylabel style={font=\color{white!15!black},scale=0.7},
ylabel={Power [w]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	3001\\
2	3051\\
3	3101\\
4	3151\\
5	3201\\
6	3251\\
7	3301\\
8	3351\\
9	3401\\
10	3451\\
11	3501\\
12	3551\\
13	3601\\
14	3651\\
15	3701\\
16	3751\\
17	3801\\
18	3851\\
19	3901\\
20	3951\\
21	4001\\
22	4051\\
23	4100\\
24	4100\\
25	4100\\
26	4100\\
27	4100\\
28	4100\\
29	4100\\
30	4100\\
31	4100\\
32	4100\\
33	4100\\
34	4100\\
35	4100\\
36	4100\\
37	4100\\
38	4100\\
39	4100\\
40	4100\\
41	4100\\
42	4100\\
43	4100\\
44	4100\\
45	4100\\
46	4100\\
47	4100\\
48	4100\\
49	4100\\
50	4100\\
51	4100\\
52	4100\\
53	4100\\
54	4100\\
55	4100\\
56	4100\\
57	4100\\
58	4100\\
59	4100\\
60	4100\\
61	4100\\
62	4100\\
63	4100\\
64	4100\\
65	4100\\
66	4100\\
67	4100\\
68	4100\\
69	4100\\
70	4100\\
71	4100\\
72	4100\\
73	4100\\
74	4100\\
75	4100\\
76	4100\\
77	4100\\
78	4100\\
79	4100\\
80	4100\\
81	4100\\
82	4100\\
83	4100\\
84	4100\\
85	4100\\
86	4100\\
87	4100\\
88	4100\\
89	4100\\
90	4100\\
91	4100\\
92	4100\\
93	4100\\
94	4100\\
95	4100\\
96	4100\\
97	4100\\
98	4100\\
99	4100\\
100	4100\\
101	4050\\
102	4000\\
103	3950\\
104	3900\\
105	3850\\
106	3800\\
107	3750\\
108	3700\\
109	3650\\
110	3600.55764334158\\
111	3575.89825021082\\
112	3564.90731619836\\
113	3563.54929935716\\
114	3565.61778220978\\
115	3566.72580253083\\
116	3567.54199110194\\
117	3567.64593821048\\
118	3567.70012670016\\
119	3567.5906720718\\
120	3567.54378941211\\
121	3567.47515435135\\
122	3567.44995559173\\
123	3567.42273788697\\
124	3567.41433781563\\
125	3567.4050676133\\
126	3567.40280657664\\
127	3567.39979908514\\
128	3567.39929191133\\
129	3567.39831963471\\
130	3567.39823983301\\
131	3567.39792090385\\
132	3567.39792527801\\
133	3567.39781842017\\
134	3567.39783066186\\
135	3567.39779398213\\
136	3567.39780185705\\
137	3567.39778894067\\
138	3567.39779291689\\
139	3567.3977882533\\
140	3567.3977900669\\
141	3567.39778834464\\
142	3567.39778912847\\
143	3567.39778848033\\
144	3567.39778880856\\
145	3567.397788561\\
146	3567.39778869578\\
147	3567.39778860018\\
148	3567.39778865483\\
149	3567.39778861762\\
150	3567.3977886396\\
151	3567.39778862504\\
152	3567.39778863383\\
153	3567.3977886281\\
154	3567.39778863161\\
155	3567.39778862935\\
156	3567.39778863075\\
157	3567.39778862986\\
158	3567.39778863041\\
159	3567.39778863006\\
160	3567.39778863028\\
161	3567.39778863014\\
162	3567.39778863023\\
163	3567.39778863018\\
164	3567.39778863021\\
165	3567.3977886302\\
166	3567.39778863021\\
167	3567.3977886302\\
168	3567.3977886302\\
169	3567.3977886302\\
170	3567.3977886302\\
171	3567.3977886302\\
172	3567.3977886302\\
173	3567.3977886302\\
174	3567.3977886302\\
175	3567.39778863019\\
176	3567.39778863019\\
177	3567.39778863019\\
178	3567.39778863019\\
179	3567.3977886302\\
180	3567.3977886302\\
181	3567.3977886302\\
182	3567.3977886302\\
183	3567.3977886302\\
184	3567.3977886302\\
185	3567.3977886302\\
186	3567.3977886302\\
187	3567.3977886302\\
188	3567.3977886302\\
189	3567.3977886302\\
190	3567.3977886302\\
191	3567.3977886302\\
192	3567.3977886302\\
193	3567.3977886302\\
194	3567.3977886302\\
195	3567.3977886302\\
196	3567.3977886302\\
197	3567.3977886302\\
198	3567.3977886302\\
199	3567.3977886302\\
200	3567.3977886302\\
201	3517.3977886302\\
202	3467.3977886302\\
203	3424.4260365444\\
204	3404.98298160346\\
205	3390.47269459899\\
206	3383.30385061942\\
207	3377.56320288074\\
208	3374.72201514803\\
209	3372.51926449838\\
210	3371.49990462199\\
211	3370.72889595161\\
212	3370.40431148431\\
213	3370.15364229526\\
214	3370.06001763365\\
215	3369.98183940463\\
216	3369.95702346364\\
217	3369.93298888567\\
218	3369.92699956515\\
219	3369.91957669444\\
220	3369.91833869813\\
221	3369.91600749345\\
222	3369.91584248312\\
223	3369.9150920991\\
224	3369.91511845852\\
225	3369.91486966162\\
226	3369.91490561717\\
227	3369.91482045587\\
228	3369.9148417102\\
229	3369.91481163513\\
230	3369.91482195988\\
231	3369.91481103572\\
232	3369.91481563832\\
233	3369.914811576\\
234	3369.91481353599\\
235	3369.91481199724\\
236	3369.91481280988\\
237	3369.91481221893\\
238	3369.91481255037\\
239	3369.91481232116\\
240	3369.91481245496\\
241	3369.91481236543\\
242	3369.91481241908\\
243	3369.91481238395\\
244	3369.91481240537\\
245	3369.91481239154\\
246	3369.91481240007\\
247	3369.91481239461\\
248	3369.914812398\\
249	3369.91481239584\\
250	3369.91481239719\\
251	3369.91481239633\\
252	3369.91481239687\\
253	3369.91481239653\\
254	3369.91481239674\\
255	3369.91481239661\\
256	3369.91481239669\\
257	3369.91481239664\\
258	3369.91481239667\\
259	3369.91481239666\\
260	3369.91481239667\\
261	3369.91481239666\\
262	3369.91481239666\\
263	3369.91481239666\\
264	3369.91481239666\\
265	3369.91481239666\\
266	3369.91481239666\\
267	3369.91481239666\\
268	3369.91481239666\\
269	3369.91481239666\\
270	3369.91481239667\\
271	3369.91481239667\\
272	3369.91481239667\\
273	3369.91481239667\\
274	3369.91481239667\\
275	3369.91481239667\\
276	3369.91481239666\\
277	3369.91481239666\\
278	3369.91481239666\\
279	3369.91481239666\\
280	3369.91481239666\\
281	3369.91481239666\\
282	3369.91481239666\\
283	3369.91481239666\\
284	3369.91481239666\\
285	3369.91481239666\\
286	3369.91481239666\\
287	3369.91481239666\\
288	3369.91481239666\\
289	3369.91481239666\\
290	3369.91481239666\\
291	3369.91481239666\\
292	3369.91481239666\\
293	3369.91481239666\\
294	3369.91481239666\\
295	3369.91481239666\\
296	3369.91481239666\\
297	3369.91481239666\\
298	3369.91481239666\\
299	3369.91481239666\\
300	3369.91481239666\\
301	3339.38030623583\\
302	3329.93959210374\\
303	3319.39140668243\\
304	3316.0497270707\\
305	3311.86202816048\\
306	3310.49132480132\\
307	3308.83607109769\\
308	3308.33379403973\\
309	3307.7286816811\\
310	3307.57394912396\\
311	3307.36690442862\\
312	3307.32737744865\\
313	3307.25891374298\\
314	3307.25130261086\\
315	3307.22880096352\\
316	3307.2283740305\\
317	3307.22088598959\\
318	3307.22149257095\\
319	3307.21894480401\\
320	3307.2194094105\\
321	3307.21851983271\\
322	3307.21876745901\\
323	3307.21844873506\\
324	3307.21856459178\\
325	3307.21844768119\\
326	3307.21849847664\\
327	3307.21845472801\\
328	3307.21847618619\\
329	3307.21845955134\\
330	3307.21846841231\\
331	3307.21846200954\\
332	3307.21846561614\\
333	3307.21846312958\\
334	3307.21846458388\\
335	3307.21846361204\\
336	3307.21846419489\\
337	3307.21846381338\\
338	3307.21846404604\\
339	3307.21846389582\\
340	3307.21846398844\\
341	3307.21846392917\\
342	3307.21846396598\\
343	3307.21846394256\\
344	3307.21846395718\\
345	3307.21846394792\\
346	3307.21846395371\\
347	3307.21846395005\\
348	3307.21846395234\\
349	3307.21846395089\\
350	3307.2184639518\\
351	3307.21846395123\\
352	3307.21846395159\\
353	3307.21846395136\\
354	3307.2184639515\\
355	3307.21846395141\\
356	3307.21846395146\\
357	3307.21846395143\\
358	3307.21846395145\\
359	3307.21846395144\\
360	3307.21846395145\\
361	3307.21846395144\\
362	3307.21846395144\\
363	3307.21846395144\\
364	3307.21846395144\\
365	3307.21846395144\\
366	3307.21846395144\\
367	3307.21846395144\\
368	3307.21846395144\\
369	3307.21846395144\\
370	3307.21846395144\\
371	3307.21846395144\\
372	3307.21846395144\\
373	3307.21846395144\\
374	3307.21846395144\\
375	3307.21846395144\\
376	3307.21846395144\\
377	3307.21846395144\\
378	3307.21846395144\\
379	3307.21846395144\\
380	3307.21846395144\\
381	3307.21846395144\\
382	3307.21846395144\\
383	3307.21846395144\\
384	3307.21846395144\\
385	3307.21846395144\\
386	3307.21846395144\\
387	3307.21846395144\\
388	3307.21846395143\\
389	3307.21846395143\\
390	3307.21846395143\\
391	3307.21846395143\\
392	3307.21846395143\\
393	3307.21846395143\\
394	3307.21846395143\\
395	3307.21846395143\\
396	3307.21846395143\\
397	3307.21846395143\\
398	3307.21846395143\\
399	3307.21846395143\\
400	3307.21846395143\\
401	3297.34064101212\\
402	3294.28659775607\\
403	3290.87429079508\\
404	3289.79326726876\\
405	3288.43855898756\\
406	3287.99514048219\\
407	3287.45967077726\\
408	3287.29718562623\\
409	3287.10143355789\\
410	3287.05137803073\\
411	3286.98439968072\\
412	3286.97161281895\\
413	3286.94946501153\\
414	3286.94700283267\\
415	3286.93972361593\\
416	3286.93958550436\\
417	3286.93716314514\\
418	3286.93735937243\\
419	3286.93653517732\\
420	3286.93668547615\\
421	3286.93639770035\\
422	3286.93647780673\\
423	3286.93637470048\\
424	3286.93641217978\\
425	3286.93637435955\\
426	3286.93639079172\\
427	3286.93637663917\\
428	3286.93638358083\\
429	3286.9363781995\\
430	3286.936381066\\
431	3286.93637899472\\
432	3286.93638016145\\
433	3286.93637935705\\
434	3286.93637982751\\
435	3286.93637951313\\
436	3286.93637970167\\
437	3286.93637957826\\
438	3286.93637965352\\
439	3286.93637960493\\
440	3286.93637963489\\
441	3286.93637961571\\
442	3286.93637962762\\
443	3286.93637962005\\
444	3286.93637962477\\
445	3286.93637962178\\
446	3286.93637962365\\
447	3286.93637962247\\
448	3286.93637962321\\
449	3286.93637962274\\
450	3286.93637962304\\
451	3286.93637962285\\
452	3286.93637962297\\
453	3286.93637962289\\
454	3286.93637962294\\
455	3286.93637962291\\
456	3286.93637962293\\
457	3286.93637962292\\
458	3286.93637962293\\
459	3286.93637962292\\
460	3286.93637962292\\
461	3286.93637962292\\
462	3286.93637962292\\
463	3286.93637962292\\
464	3286.93637962292\\
465	3286.93637962292\\
466	3286.93637962292\\
467	3286.93637962292\\
468	3286.93637962292\\
469	3286.93637962293\\
470	3286.93637962292\\
471	3286.93637962292\\
472	3286.93637962292\\
473	3286.93637962292\\
474	3286.93637962292\\
475	3286.93637962292\\
476	3286.93637962292\\
477	3286.93637962292\\
478	3286.93637962292\\
479	3286.93637962292\\
480	3286.93637962292\\
481	3286.93637962292\\
482	3286.93637962292\\
483	3286.93637962292\\
484	3286.93637962292\\
485	3286.93637962292\\
486	3286.93637962292\\
487	3286.93637962292\\
488	3286.93637962292\\
489	3286.93637962292\\
490	3286.93637962292\\
491	3286.93637962292\\
492	3286.93637962292\\
493	3286.93637962292\\
494	3286.93637962292\\
495	3286.93637962292\\
496	3286.93637962292\\
497	3286.93637962292\\
498	3286.93637962292\\
499	3286.93637962292\\
500	3286.93637962292\\
501	3283.72158041487\\
502	3282.72762295063\\
503	3281.61706632462\\
504	3281.26524046202\\
505	3280.82434218551\\
506	3280.68002886175\\
507	3280.50575689981\\
508	3280.45287509194\\
509	3280.38916635792\\
510	3280.37287547378\\
511	3280.35107695118\\
512	3280.34691538711\\
513	3280.33970724476\\
514	3280.33890591327\\
515	3280.33653684669\\
516	3280.33649189742\\
517	3280.33570352547\\
518	3280.33576738887\\
519	3280.33549914942\\
520	3280.33554806512\\
521	3280.33545440668\\
522	3280.3354804778\\
523	3280.33544692123\\
524	3280.3354591191\\
525	3280.33544681027\\
526	3280.33545215823\\
527	3280.33544755219\\
528	3280.3354498114\\
529	3280.33544806001\\
530	3280.33544899293\\
531	3280.33544831882\\
532	3280.33544869853\\
533	3280.33544843674\\
534	3280.33544858986\\
535	3280.33544848754\\
536	3280.3354485489\\
537	3280.33544850874\\
538	3280.33544853323\\
539	3280.33544851742\\
540	3280.33544852717\\
541	3280.33544852093\\
542	3280.33544852481\\
543	3280.33544852234\\
544	3280.33544852388\\
545	3280.3354485229\\
546	3280.33544852352\\
547	3280.33544852313\\
548	3280.33544852337\\
549	3280.33544852322\\
550	3280.33544852331\\
551	3280.33544852325\\
552	3280.33544852329\\
553	3280.33544852326\\
554	3280.33544852328\\
555	3280.33544852327\\
556	3280.33544852328\\
557	3280.33544852328\\
558	3280.33544852328\\
559	3280.33544852328\\
560	3280.33544852328\\
561	3280.33544852328\\
562	3280.33544852328\\
563	3280.33544852327\\
564	3280.33544852328\\
565	3280.33544852328\\
566	3280.33544852328\\
567	3280.33544852327\\
568	3280.33544852328\\
569	3280.33544852327\\
570	3280.33544852327\\
571	3280.33544852327\\
572	3280.33544852327\\
573	3280.33544852327\\
574	3280.33544852327\\
575	3280.33544852327\\
576	3280.33544852327\\
577	3280.33544852327\\
578	3280.33544852327\\
579	3280.33544852327\\
580	3280.33544852327\\
581	3280.33544852327\\
582	3280.33544852327\\
583	3280.33544852327\\
584	3280.33544852327\\
585	3280.33544852327\\
586	3280.33544852327\\
587	3280.33544852327\\
588	3280.33544852327\\
589	3280.33544852327\\
590	3280.33544852327\\
591	3280.33544852327\\
592	3280.33544852326\\
593	3280.33544852327\\
594	3280.33544852327\\
595	3280.33544852327\\
596	3280.33544852327\\
597	3280.33544852327\\
598	3280.33544852327\\
599	3280.33544852327\\
600	3280.33544852326\\
601	3279.28711815073\\
602	3278.96299346009\\
603	3278.60084635039\\
604	3278.48611764924\\
605	3278.3423428675\\
606	3278.29528299512\\
607	3278.23845375666\\
608	3278.22120925654\\
609	3278.2004341485\\
610	3278.19512177049\\
611	3278.18801337838\\
612	3278.1866563126\\
613	3278.18430577247\\
614	3278.18404446217\\
615	3278.18327192109\\
616	3278.18325726335\\
617	3278.18300017909\\
618	3278.18302100463\\
619	3278.18293353306\\
620	3278.18294948422\\
621	3278.18291894266\\
622	3278.18292744433\\
623	3278.18291650169\\
624	3278.18292047936\\
625	3278.18291646551\\
626	3278.18291820945\\
627	3278.18291670744\\
628	3278.18291744416\\
629	3278.18291687304\\
630	3278.18291717726\\
631	3278.18291695744\\
632	3278.18291708126\\
633	3278.18291699589\\
634	3278.18291704582\\
635	3278.18291701246\\
636	3278.18291703247\\
637	3278.18291701937\\
638	3278.18291702736\\
639	3278.1829170222\\
640	3278.18291702538\\
641	3278.18291702335\\
642	3278.18291702461\\
643	3278.1829170238\\
644	3278.18291702431\\
645	3278.18291702399\\
646	3278.18291702419\\
647	3278.18291702407\\
648	3278.18291702414\\
649	3278.18291702409\\
650	3278.18291702412\\
651	3278.18291702411\\
652	3278.18291702412\\
653	3278.18291702411\\
654	3278.18291702411\\
655	3278.18291702411\\
656	3278.18291702411\\
657	3278.18291702411\\
658	3278.18291702411\\
659	3278.18291702411\\
660	3278.18291702411\\
661	3278.18291702411\\
662	3278.18291702412\\
663	3278.18291702412\\
664	3278.18291702411\\
665	3278.18291702411\\
666	3278.18291702411\\
667	3278.18291702412\\
668	3278.18291702412\\
669	3278.18291702412\\
670	3278.18291702412\\
671	3278.18291702412\\
672	3278.18291702412\\
673	3278.18291702412\\
674	3278.18291702411\\
675	3278.18291702411\\
676	3278.18291702411\\
677	3278.18291702411\\
678	3278.18291702411\\
679	3278.18291702411\\
680	3278.18291702411\\
681	3278.18291702411\\
682	3278.18291702411\\
683	3278.18291702411\\
684	3278.18291702411\\
685	3278.18291702411\\
686	3278.18291702411\\
687	3278.18291702411\\
688	3278.18291702411\\
689	3278.18291702411\\
690	3278.18291702411\\
691	3278.18291702411\\
692	3278.18291702411\\
693	3278.18291702411\\
694	3278.18291702411\\
695	3278.18291702411\\
696	3278.18291702411\\
697	3278.18291702411\\
698	3278.18291702411\\
699	3278.18291702411\\
700	3278.18291702411\\
701	3277.84084304766\\
702	3277.73507999367\\
703	3277.61691008739\\
704	3277.57947369897\\
705	3277.53255946984\\
706	3277.51720366398\\
707	3277.49866007878\\
708	3277.49303313628\\
709	3277.4862541437\\
710	3277.48452069562\\
711	3277.48220120167\\
712	3277.48175838621\\
713	3277.4809913965\\
714	3277.48090613001\\
715	3277.48065404707\\
716	3277.4806492642\\
717	3277.48056537668\\
718	3277.48057217214\\
719	3277.48054362984\\
720	3277.48054883477\\
721	3277.48053886895\\
722	3277.48054164307\\
723	3277.48053807245\\
724	3277.48053937038\\
725	3277.48053806064\\
726	3277.4805386297\\
727	3277.48053813959\\
728	3277.48053837998\\
729	3277.48053819362\\
730	3277.48053829289\\
731	3277.48053822116\\
732	3277.48053826157\\
733	3277.48053823371\\
734	3277.48053825\\
735	3277.48053823911\\
736	3277.48053824565\\
737	3277.48053824137\\
738	3277.48053824398\\
739	3277.48053824229\\
740	3277.48053824333\\
741	3277.48053824266\\
742	3277.48053824307\\
743	3277.48053824281\\
744	3277.48053824297\\
745	3277.48053824287\\
746	3277.48053824294\\
747	3277.48053824289\\
748	3277.48053824292\\
749	3277.48053824291\\
750	3277.48053824292\\
751	3277.48053824291\\
752	3267.48053824291\\
753	3261.48872006109\\
754	3252.8968367435\\
755	3246.24821750703\\
756	3238.61253791182\\
757	3231.72143798927\\
758	3224.41414582939\\
759	3217.38744409203\\
760	3210.18940962764\\
761	3203.10009144001\\
762	3195.94215616208\\
763	3188.82712824731\\
764	3181.6849222811\\
765	3174.55974056705\\
766	3167.42381227518\\
767	3160.29463758679\\
768	3153.1612099174\\
769	3146.03045893893\\
770	3138.89802360095\\
771	3131.76664862568\\
772	3124.63460640226\\
773	3117.50298419379\\
774	3110.3710976541\\
775	3103.23937748773\\
776	3096.10755260945\\
777	3088.97579363565\\
778	3081.8439931822\\
779	3074.71221883542\\
780	3067.58042805736\\
781	3060.44864762092\\
782	3053.31686067559\\
783	3046.18507782688\\
784	3039.05329239981\\
785	3031.92150859553\\
786	3024.78972376989\\
787	3014.89404194503\\
788	3005.46308694688\\
789	3001\\
790	3001\\
791	3001\\
792	3001\\
793	3001\\
794	3001\\
795	3001\\
796	3001\\
797	3001\\
798	3001\\
799	3001\\
800	3001\\
801	3051\\
802	3101\\
803	3140.58123483359\\
804	3163.99677337254\\
805	3179.67805337979\\
806	3188.91089462789\\
807	3194.95738153151\\
808	3198.37304972165\\
809	3200.52383030428\\
810	3201.6747018175\\
811	3202.37937372139\\
812	3202.73685419511\\
813	3202.95421621706\\
814	3203.05877399214\\
815	3203.12339700174\\
816	3203.15267111745\\
817	3203.17153069112\\
818	3203.17943777673\\
819	3203.18490935751\\
820	3203.18696630182\\
821	3203.18855876029\\
822	3203.18906753478\\
823	3203.18953610663\\
824	3203.189651935\\
825	3203.18979241761\\
826	3203.1898146089\\
827	3203.18985785776\\
828	3203.18986017588\\
829	3203.18987393843\\
830	3203.18987310678\\
831	3203.18987765179\\
832	3203.1898768535\\
833	3203.18987841197\\
834	3203.1898779711\\
835	3203.18987852437\\
836	3203.18987831682\\
837	3203.18987851911\\
838	3203.18987842825\\
839	3203.18987850397\\
840	3203.18987846573\\
841	3203.18987849458\\
842	3203.18987847884\\
843	3203.18987848997\\
844	3203.18987848359\\
845	3203.18987848792\\
846	3203.18987848536\\
847	3203.18987848706\\
848	3203.18987848603\\
849	3203.1898784867\\
850	3203.18987848629\\
851	3203.18987848655\\
852	3203.18987848639\\
853	3203.18987848649\\
854	3203.18987848643\\
855	3203.18987848646\\
856	3203.18987848644\\
857	3203.18987848645\\
858	3203.18987848644\\
859	3203.18987848644\\
860	3203.18987848644\\
861	3203.18987848644\\
862	3203.18987848643\\
863	3203.18987848643\\
864	3203.18987848644\\
865	3203.18987848643\\
866	3203.18987848643\\
867	3203.18987848643\\
868	3203.18987848644\\
869	3203.18987848643\\
870	3203.18987848643\\
871	3203.18987848643\\
872	3203.18987848643\\
873	3203.18987848643\\
874	3203.18987848642\\
875	3203.18987848642\\
876	3203.18987848642\\
877	3203.18987848642\\
878	3203.18987848642\\
879	3203.18987848642\\
880	3203.18987848642\\
881	3203.18987848641\\
882	3203.18987848641\\
883	3203.18987848641\\
884	3203.18987848641\\
885	3203.18987848641\\
886	3203.18987848641\\
887	3203.18987848641\\
888	3203.18987848641\\
889	3203.18987848641\\
890	3203.18987848641\\
891	3203.1898784864\\
892	3203.1898784864\\
893	3203.1898784864\\
894	3203.1898784864\\
895	3203.1898784864\\
896	3203.1898784864\\
897	3203.1898784864\\
898	3203.1898784864\\
899	3203.1898784864\\
900	3203.1898784864\\
901	3225.36187835024\\
902	3232.21705758087\\
903	3239.87640417365\\
904	3242.30289568151\\
905	3245.34370659813\\
906	3246.33901448136\\
907	3247.54094270965\\
908	3247.90566080275\\
909	3248.34505062168\\
910	3248.4574064665\\
911	3248.6077476881\\
912	3248.63644938675\\
913	3248.68616289005\\
914	3248.69168955616\\
915	3248.7080286618\\
916	3248.70833867038\\
917	3248.71377595635\\
918	3248.71333549984\\
919	3248.7151855081\\
920	3248.7148481437\\
921	3248.71549409221\\
922	3248.71531428349\\
923	3248.71554571829\\
924	3248.71546159134\\
925	3248.71554648354\\
926	3248.71550959948\\
927	3248.71554136664\\
928	3248.71552578522\\
929	3248.71553786428\\
930	3248.71553143007\\
931	3248.71553607931\\
932	3248.71553346046\\
933	3248.71553526603\\
934	3248.71553421003\\
935	3248.71553491569\\
936	3248.71553449248\\
937	3248.7155347695\\
938	3248.71553460056\\
939	3248.71553470964\\
940	3248.71553464239\\
941	3248.71553468542\\
942	3248.71553465869\\
943	3248.7155346757\\
944	3248.71553466509\\
945	3248.71553467181\\
946	3248.7155346676\\
947	3248.71553467027\\
948	3248.7155346686\\
949	3248.71553466966\\
950	3248.71553466899\\
951	3248.71553466941\\
952	3248.71553466915\\
953	3248.71553466931\\
954	3248.7155346692\\
955	3248.71553466927\\
956	3248.71553466923\\
957	3248.71553466925\\
958	3248.71553466924\\
959	3248.71553466925\\
960	3248.71553466924\\
961	3248.71553466925\\
962	3248.71553466924\\
963	3248.71553466924\\
964	3248.71553466924\\
965	3248.71553466925\\
966	3248.71553466924\\
967	3248.71553466924\\
968	3248.71553466924\\
969	3248.71553466924\\
970	3248.71553466924\\
971	3248.71553466924\\
972	3248.71553466923\\
973	3248.71553466923\\
974	3248.71553466923\\
975	3248.71553466924\\
976	3248.71553466923\\
977	3248.71553466923\\
978	3248.71553466923\\
979	3248.71553466924\\
980	3248.71553466923\\
981	3248.71553466923\\
982	3248.71553466924\\
983	3248.71553466924\\
984	3248.71553466924\\
985	3248.71553466924\\
986	3248.71553466924\\
987	3248.71553466924\\
988	3248.71553466924\\
989	3248.71553466924\\
990	3248.71553466924\\
991	3248.71553466924\\
992	3248.71553466924\\
993	3248.71553466924\\
994	3248.71553466924\\
995	3248.71553466924\\
996	3248.71553466924\\
997	3248.71553466924\\
998	3248.71553466924\\
999	3248.71553466924\\
1000	3248.71553466924\\
1001	3255.12451753746\\
1002	3257.10605851335\\
1003	3259.32005009717\\
1004	3260.02144566813\\
1005	3260.90041487207\\
1006	3261.18811608131\\
1007	3261.53554245112\\
1008	3261.6409669516\\
1009	3261.76797587454\\
1010	3261.80045317424\\
1011	3261.84391043202\\
1012	3261.8522068733\\
1013	3261.86657693432\\
1014	3261.86817445861\\
1015	3261.87289739965\\
1016	3261.87298700996\\
1017	3261.87455869825\\
1018	3261.87443138099\\
1019	3261.87496613975\\
1020	3261.87486862204\\
1021	3261.87505533831\\
1022	3261.87500336325\\
1023	3261.87507026121\\
1024	3261.87504594369\\
1025	3261.87507048242\\
1026	3261.8750598208\\
1027	3261.87506900334\\
1028	3261.87506449941\\
1029	3261.87506799096\\
1030	3261.8750661311\\
1031	3261.875067475\\
1032	3261.875066718\\
1033	3261.87506723991\\
1034	3261.87506693466\\
1035	3261.87506713864\\
1036	3261.87506701631\\
1037	3261.87506709639\\
1038	3261.87506704755\\
1039	3261.87506707908\\
1040	3261.87506705964\\
1041	3261.87506707208\\
1042	3261.87506706436\\
1043	3261.87506706927\\
1044	3261.87506706621\\
1045	3261.87506706815\\
1046	3261.87506706694\\
1047	3261.8750670677\\
1048	3261.87506706722\\
1049	3261.87506706753\\
1050	3261.87506706734\\
1051	3261.87506706746\\
1052	3261.87506706739\\
1053	3261.87506706744\\
1054	3261.87506706741\\
1055	3261.87506706743\\
1056	3261.87506706742\\
1057	3261.87506706743\\
1058	3261.87506706742\\
1059	3261.87506706743\\
1060	3261.87506706743\\
1061	3261.87506706743\\
1062	3261.87506706743\\
1063	3261.87506706743\\
1064	3261.87506706744\\
1065	3261.87506706743\\
1066	3261.87506706743\\
1067	3261.87506706743\\
1068	3261.87506706743\\
1069	3261.87506706743\\
1070	3261.87506706743\\
1071	3261.87506706743\\
1072	3261.87506706743\\
1073	3261.87506706743\\
1074	3261.87506706743\\
1075	3261.87506706743\\
1076	3261.87506706743\\
1077	3261.87506706743\\
1078	3261.87506706743\\
1079	3261.87506706743\\
1080	3261.87506706743\\
1081	3261.87506706743\\
1082	3261.87506706743\\
1083	3261.87506706743\\
1084	3261.87506706743\\
1085	3261.87506706743\\
1086	3261.87506706743\\
1087	3261.87506706743\\
1088	3261.87506706743\\
1089	3261.87506706743\\
1090	3261.87506706743\\
1091	3261.87506706743\\
1092	3261.87506706743\\
1093	3261.87506706743\\
1094	3261.87506706743\\
1095	3261.87506706743\\
1096	3261.87506706743\\
1097	3261.87506706743\\
1098	3261.87506706743\\
1099	3261.87506706743\\
1100	3261.87506706743\\
1101	3263.72017752283\\
1102	3264.29065212818\\
1103	3264.92804796828\\
1104	3265.12997584482\\
1105	3265.38302618081\\
1106	3265.46585375581\\
1107	3265.56587587174\\
1108	3265.59622699797\\
1109	3265.63279215916\\
1110	3265.64214219277\\
1111	3265.65465329514\\
1112	3265.65704179435\\
1113	3265.66117885484\\
1114	3265.66163877318\\
1115	3265.66299848159\\
1116	3265.6630242799\\
1117	3265.6634767602\\
1118	3265.66344010627\\
1119	3265.66359406034\\
1120	3265.66356598553\\
1121	3265.6636197401\\
1122	3265.66360477677\\
1123	3265.66362403633\\
1124	3265.66361703545\\
1125	3265.66362410001\\
1126	3265.66362103059\\
1127	3265.6636236742\\
1128	3265.66362237754\\
1129	3265.66362338274\\
1130	3265.6636228473\\
1131	3265.66362323421\\
1132	3265.66362301627\\
1133	3265.66362316653\\
1134	3265.66362307865\\
1135	3265.66362313737\\
1136	3265.66362310215\\
1137	3265.66362312521\\
1138	3265.66362311115\\
1139	3265.66362312023\\
1140	3265.66362311463\\
1141	3265.66362311822\\
1142	3265.66362311599\\
1143	3265.66362311741\\
1144	3265.66362311653\\
1145	3265.66362311708\\
1146	3265.66362311673\\
1147	3265.66362311695\\
1148	3265.66362311682\\
1149	3265.66362311691\\
1150	3265.66362311685\\
1151	3265.66362311689\\
1152	3265.66362311687\\
1153	3265.66362311689\\
1154	3265.66362311687\\
1155	3265.66362311688\\
1156	3265.66362311688\\
1157	3265.66362311688\\
1158	3265.66362311688\\
1159	3265.66362311689\\
1160	3265.66362311688\\
1161	3265.66362311689\\
1162	3265.66362311688\\
1163	3265.66362311688\\
1164	3265.66362311688\\
1165	3265.66362311688\\
1166	3265.66362311688\\
1167	3265.66362311688\\
1168	3265.66362311688\\
1169	3265.66362311688\\
1170	3265.66362311689\\
1171	3265.66362311689\\
1172	3265.66362311689\\
1173	3265.66362311689\\
1174	3265.66362311689\\
1175	3265.66362311689\\
1176	3265.6636231169\\
1177	3265.66362311689\\
1178	3265.66362311689\\
1179	3265.6636231169\\
1180	3265.6636231169\\
1181	3265.6636231169\\
1182	3265.6636231169\\
1183	3265.66362311689\\
1184	3265.66362311689\\
1185	3265.66362311689\\
1186	3265.66362311689\\
1187	3265.6636231169\\
1188	3265.6636231169\\
1189	3265.66362311689\\
1190	3265.6636231169\\
1191	3265.6636231169\\
1192	3265.6636231169\\
1193	3265.6636231169\\
1194	3265.6636231169\\
1195	3265.6636231169\\
1196	3265.6636231169\\
1197	3265.66362311691\\
1198	3265.66362311691\\
1199	3265.66362311691\\
1200	3265.66362311691\\
1201	3266.19420303244\\
1202	3266.35824869541\\
1203	3266.54153822695\\
1204	3266.59960460198\\
1205	3266.67237175015\\
1206	3266.69618964551\\
1207	3266.72495200262\\
1208	3266.73367977171\\
1209	3266.74419444852\\
1210	3266.74688314395\\
1211	3266.75048083623\\
1212	3266.751167673\\
1213	3266.75235732601\\
1214	3266.75248958012\\
1215	3266.75288057784\\
1216	3266.7528879964\\
1217	3266.75301811163\\
1218	3266.75300757143\\
1219	3266.75305184245\\
1220	3266.75304376926\\
1221	3266.75305922693\\
1222	3266.75305492408\\
1223	3266.75306046235\\
1224	3266.75305844918\\
1225	3266.75306048066\\
1226	3266.75305959802\\
1227	3266.75306035822\\
1228	3266.75305998535\\
1229	3266.75306027441\\
1230	3266.75306012043\\
1231	3266.75306023169\\
1232	3266.75306016902\\
1233	3266.75306021223\\
1234	3266.75306018695\\
1235	3266.75306020384\\
1236	3266.75306019371\\
1237	3266.75306020035\\
1238	3266.7530601963\\
1239	3266.75306019891\\
1240	3266.7530601973\\
1241	3266.75306019833\\
1242	3266.75306019769\\
1243	3266.7530601981\\
1244	3266.75306019784\\
1245	3266.753060198\\
1246	3266.7530601979\\
1247	3266.75306019797\\
1248	3266.75306019793\\
1249	3266.75306019796\\
1250	3266.75306019795\\
1251	3266.75306019795\\
1252	3266.75306019795\\
1253	3266.75306019795\\
1254	3266.75306019795\\
1255	3266.75306019795\\
1256	3266.75306019795\\
1257	3266.75306019795\\
1258	3266.75306019795\\
1259	3266.75306019795\\
1260	3266.75306019795\\
1261	3266.75306019795\\
1262	3266.75306019794\\
1263	3266.75306019794\\
1264	3266.75306019794\\
1265	3266.75306019794\\
1266	3266.75306019794\\
1267	3266.75306019794\\
1268	3266.75306019794\\
1269	3266.75306019794\\
1270	3266.75306019794\\
1271	3266.75306019794\\
1272	3266.75306019794\\
1273	3266.75306019794\\
1274	3266.75306019794\\
1275	3266.75306019794\\
1276	3266.75306019795\\
1277	3266.75306019795\\
1278	3266.75306019795\\
1279	3266.75306019795\\
1280	3266.75306019795\\
1281	3266.75306019795\\
1282	3266.75306019795\\
1283	3266.75306019795\\
1284	3266.75306019796\\
1285	3266.75306019796\\
1286	3266.75306019796\\
1287	3266.75306019796\\
1288	3266.75306019796\\
1289	3266.75306019796\\
1290	3266.75306019796\\
1291	3266.75306019796\\
1292	3266.75306019796\\
1293	3266.75306019796\\
1294	3266.75306019796\\
1295	3266.75306019796\\
1296	3266.75306019796\\
1297	3266.75306019796\\
1298	3266.75306019796\\
1299	3266.75306019796\\
1300	3266.75306019796\\
1301	3266.9055827333\\
1302	3266.95273992809\\
1303	3267.00542903907\\
1304	3267.02212102171\\
1305	3267.04303894492\\
1306	3267.04988572837\\
1307	3267.05815386574\\
1308	3267.06066278368\\
1309	3267.06368537297\\
1310	3267.06445827566\\
1311	3267.06549248206\\
1312	3267.06568992279\\
1313	3267.066031905\\
1314	3267.06606992328\\
1315	3267.06618232098\\
1316	3267.06618445355\\
1317	3267.06622185696\\
1318	3267.06621882704\\
1319	3267.06623155336\\
1320	3267.06622923261\\
1321	3267.06623367613\\
1322	3267.06623243921\\
1323	3267.06623403127\\
1324	3267.06623345255\\
1325	3267.06623403653\\
1326	3267.0662337828\\
1327	3267.06623400133\\
1328	3267.06623389414\\
1329	3267.06623397723\\
1330	3267.06623393296\\
1331	3267.06623396495\\
1332	3267.06623394693\\
1333	3267.06623395936\\
1334	3267.06623395209\\
1335	3267.06623395695\\
1336	3267.06623395404\\
1337	3267.06623395594\\
1338	3267.06623395478\\
1339	3267.06623395553\\
1340	3267.06623395506\\
1341	3267.06623395536\\
1342	3267.06623395517\\
1343	3267.06623395528\\
1344	3267.06623395521\\
1345	3267.06623395526\\
1346	3267.06623395523\\
1347	3267.06623395525\\
1348	3267.06623395524\\
1349	3267.06623395525\\
1350	3267.06623395524\\
1351	3267.06623395524\\
1352	3267.06623395524\\
1353	3267.06623395524\\
1354	3267.06623395524\\
1355	3267.06623395524\\
1356	3267.06623395524\\
1357	3267.06623395524\\
1358	3267.06623395524\\
1359	3267.06623395524\\
1360	3267.06623395524\\
1361	3267.06623395524\\
1362	3267.06623395524\\
1363	3267.06623395524\\
1364	3267.06623395524\\
1365	3267.06623395524\\
1366	3267.06623395524\\
1367	3267.06623395524\\
1368	3267.06623395524\\
1369	3267.06623395524\\
1370	3267.06623395524\\
1371	3267.06623395524\\
1372	3267.06623395524\\
1373	3267.06623395524\\
1374	3267.06623395524\\
1375	3267.06623395524\\
1376	3267.06623395524\\
1377	3267.06623395524\\
1378	3267.06623395524\\
1379	3267.06623395524\\
1380	3267.06623395524\\
1381	3267.06623395524\\
1382	3267.06623395524\\
1383	3267.06623395524\\
1384	3267.06623395524\\
1385	3267.06623395524\\
1386	3267.06623395524\\
1387	3267.06623395524\\
1388	3267.06623395524\\
1389	3267.06623395524\\
1390	3267.06623395524\\
1391	3267.06623395524\\
1392	3267.06623395524\\
1393	3267.06623395524\\
1394	3267.06623395524\\
1395	3267.06623395524\\
1396	3267.06623395524\\
1397	3267.06623395524\\
1398	3267.06623395524\\
1399	3267.06623395524\\
1400	3267.06623395524\\
1401	3267.11007445264\\
1402	3267.12362913733\\
1403	3267.13877389498\\
1404	3267.14357177498\\
1405	3267.14958434325\\
1406	3267.15155235665\\
1407	3267.15392891861\\
1408	3267.15465007244\\
1409	3267.155518874\\
1410	3267.15574103421\\
1411	3267.15603830257\\
1412	3267.15609505418\\
1413	3267.15619335224\\
1414	3267.15620428007\\
1415	3267.15623658724\\
1416	3267.15623720021\\
1417	3267.1562479513\\
1418	3267.15624708039\\
1419	3267.15625073839\\
1420	3267.15625007133\\
1421	3267.15625134856\\
1422	3267.15625099302\\
1423	3267.15625145064\\
1424	3267.1562512843\\
1425	3267.15625145216\\
1426	3267.15625137923\\
1427	3267.15625144204\\
1428	3267.15625141124\\
1429	3267.15625143512\\
1430	3267.1562514224\\
1431	3267.15625143159\\
1432	3267.15625142641\\
1433	3267.15625142998\\
1434	3267.15625142789\\
1435	3267.15625142929\\
1436	3267.15625142845\\
1437	3267.156251429\\
1438	3267.15625142866\\
1439	3267.15625142888\\
1440	3267.15625142874\\
1441	3267.15625142882\\
1442	3267.15625142877\\
1443	3267.1562514288\\
1444	3267.15625142878\\
1445	3267.15625142879\\
1446	3267.15625142878\\
1447	3267.15625142879\\
1448	3267.15625142878\\
1449	3267.15625142879\\
1450	3267.15625142878\\
1451	3267.15625142879\\
1452	3267.15625142879\\
1453	3267.15625142878\\
1454	3267.15625142878\\
1455	3267.15625142879\\
1456	3267.15625142879\\
1457	3267.15625142879\\
1458	3267.15625142879\\
1459	3267.15625142879\\
1460	3267.15625142879\\
1461	3267.1562514288\\
1462	3267.1562514288\\
1463	3267.1562514288\\
1464	3267.1562514288\\
1465	3267.1562514288\\
1466	3267.1562514288\\
1467	3267.1562514288\\
1468	3267.1562514288\\
1469	3267.1562514288\\
1470	3267.1562514288\\
1471	3267.1562514288\\
1472	3267.15625142879\\
1473	3267.15625142879\\
1474	3267.1562514288\\
1475	3267.1562514288\\
1476	3267.1562514288\\
1477	3267.1562514288\\
1478	3267.15625142881\\
1479	3267.1562514288\\
1480	3267.15625142881\\
1481	3267.15625142881\\
1482	3267.15625142881\\
1483	3267.15625142881\\
1484	3267.15625142881\\
1485	3267.15625142881\\
1486	3267.15625142881\\
1487	3267.15625142881\\
1488	3267.15625142881\\
1489	3267.15625142881\\
1490	3267.15625142881\\
1491	3267.15625142881\\
1492	3267.15625142881\\
1493	3267.15625142881\\
1494	3267.15625142881\\
1495	3267.15625142881\\
1496	3267.15625142881\\
1497	3267.15625142881\\
1498	3267.15625142881\\
1499	3267.15625142881\\
1500	3267.15625142881\\
1501	3267.1688524264\\
1502	3304.67829286468\\
1503	3354.67829286468\\
1504	3404.67829286468\\
1505	3454.67829286468\\
1506	3504.67829286468\\
1507	3554.67829286468\\
1508	3604.67829286468\\
1509	3654.67829286468\\
1510	3704.67829286468\\
1511	3754.67829286468\\
1512	3804.67829286468\\
1513	3854.67829286468\\
1514	3904.67829286468\\
1515	3954.67829286468\\
1516	4004.67829286468\\
1517	4054.67829286468\\
1518	4100\\
1519	4100\\
1520	4100\\
1521	4100\\
1522	4100\\
1523	4100\\
1524	4100\\
1525	4100\\
1526	4100\\
1527	4100\\
1528	4100\\
1529	4100\\
1530	4100\\
1531	4100\\
1532	4100\\
1533	4100\\
1534	4100\\
1535	4100\\
1536	4100\\
1537	4100\\
1538	4100\\
1539	4100\\
1540	4100\\
1541	4100\\
1542	4100\\
1543	4100\\
1544	4100\\
1545	4100\\
1546	4100\\
1547	4100\\
1548	4100\\
1549	4100\\
1550	4100\\
1551	4100\\
1552	4100\\
1553	4100\\
1554	4100\\
1555	4100\\
1556	4100\\
1557	4100\\
1558	4100\\
1559	4100\\
1560	4100\\
1561	4100\\
1562	4100\\
1563	4100\\
1564	4100\\
1565	4100\\
1566	4100\\
1567	4100\\
1568	4100\\
1569	4100\\
1570	4100\\
1571	4100\\
1572	4100\\
1573	4100\\
1574	4100\\
1575	4100\\
1576	4100\\
1577	4100\\
1578	4100\\
1579	4100\\
1580	4100\\
1581	4100\\
1582	4100\\
1583	4100\\
1584	4100\\
1585	4100\\
1586	4100\\
1587	4100\\
1588	4100\\
1589	4100\\
1590	4100\\
1591	4100\\
1592	4100\\
1593	4100\\
1594	4100\\
1595	4100\\
1596	4100\\
1597	4100\\
1598	4100\\
1599	4100\\
1600	4100\\
1601	4100\\
1602	4100\\
1603	4100\\
1604	4100\\
1605	4100\\
1606	4100\\
1607	4100\\
1608	4100\\
1609	4100\\
1610	4100\\
1611	4100\\
1612	4100\\
1613	4100\\
1614	4100\\
1615	4100\\
1616	4100\\
1617	4100\\
1618	4100\\
1619	4100\\
1620	4100\\
1621	4100\\
1622	4100\\
1623	4100\\
1624	4100\\
1625	4100\\
1626	4100\\
1627	4100\\
1628	4100\\
1629	4100\\
1630	4100\\
1631	4100\\
1632	4100\\
1633	4100\\
1634	4100\\
1635	4100\\
1636	4100\\
1637	4100\\
1638	4100\\
1639	4100\\
1640	4100\\
1641	4100\\
1642	4100\\
1643	4100\\
1644	4100\\
1645	4100\\
1646	4100\\
1647	4100\\
1648	4100\\
1649	4100\\
1650	4100\\
1651	4100\\
1652	4100\\
1653	4100\\
1654	4100\\
1655	4100\\
1656	4100\\
1657	4100\\
1658	4100\\
1659	4100\\
1660	4100\\
1661	4100\\
1662	4100\\
1663	4100\\
1664	4100\\
1665	4100\\
1666	4100\\
1667	4100\\
1668	4100\\
1669	4100\\
1670	4100\\
1671	4100\\
1672	4100\\
1673	4100\\
1674	4100\\
1675	4100\\
1676	4100\\
1677	4100\\
1678	4100\\
1679	4100\\
1680	4100\\
1681	4100\\
1682	4100\\
1683	4100\\
1684	4100\\
1685	4100\\
1686	4100\\
1687	4100\\
1688	4100\\
1689	4100\\
1690	4100\\
1691	4100\\
1692	4100\\
1693	4100\\
1694	4100\\
1695	4100\\
1696	4100\\
1697	4100\\
1698	4100\\
1699	4100\\
1700	4100\\
1701	4100\\
1702	4100\\
1703	4100\\
1704	4100\\
1705	4100\\
1706	4100\\
1707	4100\\
1708	4100\\
1709	4100\\
1710	4100\\
1711	4100\\
1712	4100\\
1713	4100\\
1714	4100\\
1715	4100\\
1716	4100\\
1717	4100\\
1718	4100\\
1719	4100\\
1720	4100\\
1721	4100\\
1722	4100\\
1723	4100\\
1724	4100\\
1725	4100\\
1726	4100\\
1727	4100\\
1728	4100\\
1729	4100\\
1730	4100\\
1731	4100\\
1732	4100\\
1733	4100\\
1734	4100\\
1735	4100\\
1736	4100\\
1737	4100\\
1738	4100\\
1739	4100\\
1740	4100\\
1741	4100\\
1742	4100\\
1743	4100\\
1744	4100\\
1745	4100\\
1746	4100\\
1747	4100\\
1748	4100\\
1749	4100\\
1750	4100\\
1751	4100\\
1752	4100\\
1753	4100\\
1754	4100\\
1755	4100\\
1756	4100\\
1757	4100\\
1758	4100\\
1759	4100\\
1760	4100\\
1761	4100\\
1762	4100\\
1763	4100\\
1764	4100\\
1765	4100\\
1766	4100\\
1767	4100\\
1768	4100\\
1769	4100\\
1770	4100\\
1771	4100\\
1772	4100\\
1773	4100\\
1774	4100\\
1775	4100\\
1776	4100\\
1777	4100\\
1778	4100\\
1779	4100\\
1780	4100\\
1781	4100\\
1782	4100\\
1783	4100\\
1784	4100\\
1785	4100\\
1786	4100\\
1787	4100\\
1788	4100\\
1789	4100\\
1790	4100\\
1791	4100\\
1792	4100\\
1793	4100\\
1794	4100\\
1795	4100\\
1796	4100\\
1797	4100\\
1798	4100\\
1799	4100\\
1800	4100\\
1801	4100\\
1802	4100\\
1803	4100\\
1804	4100\\
1805	4100\\
1806	4100\\
1807	4100\\
1808	4100\\
1809	4100\\
1810	4100\\
1811	4100\\
1812	4100\\
1813	4100\\
1814	4100\\
1815	4100\\
1816	4100\\
1817	4100\\
1818	4100\\
1819	4100\\
1820	4100\\
1821	4100\\
1822	4100\\
1823	4100\\
1824	4100\\
1825	4100\\
1826	4100\\
1827	4100\\
1828	4100\\
1829	4100\\
1830	4100\\
1831	4100\\
1832	4100\\
1833	4100\\
1834	4100\\
1835	4100\\
1836	4100\\
1837	4100\\
1838	4100\\
1839	4100\\
1840	4100\\
1841	4100\\
1842	4100\\
1843	4100\\
1844	4100\\
1845	4100\\
1846	4100\\
1847	4100\\
1848	4100\\
1849	4100\\
1850	4100\\
1851	4100\\
1852	4100\\
1853	4100\\
1854	4100\\
1855	4100\\
1856	4100\\
1857	4100\\
1858	4100\\
1859	4100\\
1860	4100\\
1861	4100\\
1862	4100\\
1863	4100\\
1864	4100\\
1865	4100\\
1866	4100\\
1867	4100\\
1868	4100\\
1869	4100\\
1870	4100\\
1871	4100\\
1872	4100\\
1873	4100\\
1874	4100\\
1875	4100\\
1876	4100\\
1877	4100\\
1878	4100\\
1879	4100\\
1880	4100\\
1881	4100\\
1882	4100\\
1883	4100\\
1884	4100\\
1885	4100\\
1886	4100\\
1887	4100\\
1888	4100\\
1889	4100\\
1890	4100\\
1891	4100\\
1892	4100\\
1893	4100\\
1894	4100\\
1895	4100\\
1896	4100\\
1897	4100\\
1898	4100\\
1899	4100\\
1900	4100\\
1901	4100\\
1902	4100\\
1903	4100\\
1904	4100\\
1905	4100\\
1906	4100\\
1907	4100\\
1908	4100\\
1909	4100\\
1910	4100\\
1911	4100\\
1912	4100\\
1913	4100\\
1914	4100\\
1915	4100\\
1916	4100\\
1917	4100\\
1918	4100\\
1919	4100\\
1920	4100\\
1921	4100\\
1922	4100\\
1923	4100\\
1924	4100\\
1925	4100\\
1926	4100\\
1927	4100\\
1928	4100\\
1929	4100\\
1930	4100\\
1931	4100\\
1932	4100\\
1933	4100\\
1934	4100\\
1935	4100\\
1936	4100\\
1937	4100\\
1938	4100\\
1939	4100\\
1940	4100\\
1941	4100\\
1942	4100\\
1943	4100\\
1944	4100\\
1945	4100\\
1946	4100\\
1947	4100\\
1948	4100\\
1949	4100\\
1950	4100\\
1951	4100\\
1952	4100\\
1953	4100\\
1954	4100\\
1955	4100\\
1956	4100\\
1957	4100\\
1958	4100\\
1959	4100\\
1960	4100\\
1961	4100\\
1962	4100\\
1963	4100\\
1964	4100\\
1965	4100\\
1966	4100\\
1967	4100\\
1968	4100\\
1969	4100\\
1970	4100\\
1971	4100\\
1972	4100\\
1973	4100\\
1974	4100\\
1975	4100\\
1976	4100\\
1977	4100\\
1978	4100\\
1979	4100\\
1980	4100\\
1981	4100\\
1982	4100\\
1983	4100\\
1984	4100\\
1985	4100\\
1986	4100\\
1987	4100\\
1988	4100\\
1989	4100\\
1990	4100\\
1991	4100\\
1992	4100\\
1993	4100\\
1994	4100\\
1995	4100\\
1996	4100\\
1997	4100\\
1998	4100\\
1999	4100\\
2000	4100\\
};
%\addlegendentry{C1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	4001\\
2	4051\\
3	4101\\
4	4151\\
5	4201\\
6	4251\\
7	4301\\
8	4351\\
9	4401\\
10	4451\\
11	4501\\
12	4551\\
13	4601\\
14	4651\\
15	4701\\
16	4751\\
17	4801\\
18	4851\\
19	4901\\
20	4951\\
21	5001\\
22	5051\\
23	5101\\
24	5151\\
25	5200\\
26	5200\\
27	5200\\
28	5200\\
29	5200\\
30	5200\\
31	5200\\
32	5200\\
33	5200\\
34	5200\\
35	5200\\
36	5200\\
37	5200\\
38	5200\\
39	5200\\
40	5200\\
41	5200\\
42	5200\\
43	5200\\
44	5200\\
45	5200\\
46	5200\\
47	5200\\
48	5200\\
49	5200\\
50	5200\\
51	5200\\
52	5200\\
53	5200\\
54	5200\\
55	5200\\
56	5200\\
57	5200\\
58	5200\\
59	5200\\
60	5200\\
61	5200\\
62	5200\\
63	5200\\
64	5200\\
65	5200\\
66	5200\\
67	5200\\
68	5200\\
69	5200\\
70	5200\\
71	5200\\
72	5200\\
73	5200\\
74	5200\\
75	5200\\
76	5200\\
77	5200\\
78	5200\\
79	5200\\
80	5200\\
81	5200\\
82	5200\\
83	5200\\
84	5200\\
85	5200\\
86	5200\\
87	5200\\
88	5200\\
89	5200\\
90	5200\\
91	5200\\
92	5200\\
93	5200\\
94	5200\\
95	5200\\
96	5200\\
97	5200\\
98	5200\\
99	5200\\
100	5200\\
101	5200\\
102	5200\\
103	5200\\
104	5200\\
105	5200\\
106	5200\\
107	5200\\
108	5200\\
109	5200\\
110	5200\\
111	5200\\
112	5200\\
113	5200\\
114	5200\\
115	5200\\
116	5200\\
117	5200\\
118	5200\\
119	5200\\
120	5200\\
121	5200\\
122	5200\\
123	5200\\
124	5200\\
125	5200\\
126	5200\\
127	5200\\
128	5200\\
129	5200\\
130	5200\\
131	5200\\
132	5200\\
133	5200\\
134	5200\\
135	5200\\
136	5200\\
137	5200\\
138	5200\\
139	5200\\
140	5200\\
141	5200\\
142	5200\\
143	5200\\
144	5200\\
145	5200\\
146	5200\\
147	5200\\
148	5200\\
149	5200\\
150	5200\\
151	5200\\
152	5200\\
153	5200\\
154	5200\\
155	5200\\
156	5200\\
157	5200\\
158	5200\\
159	5200\\
160	5200\\
161	5200\\
162	5200\\
163	5200\\
164	5200\\
165	5200\\
166	5200\\
167	5200\\
168	5200\\
169	5200\\
170	5200\\
171	5200\\
172	5200\\
173	5200\\
174	5200\\
175	5200\\
176	5200\\
177	5200\\
178	5200\\
179	5200\\
180	5200\\
181	5200\\
182	5200\\
183	5200\\
184	5200\\
185	5200\\
186	5200\\
187	5200\\
188	5200\\
189	5200\\
190	5200\\
191	5200\\
192	5200\\
193	5200\\
194	5200\\
195	5200\\
196	5200\\
197	5200\\
198	5200\\
199	5200\\
200	5200\\
201	5200\\
202	5200\\
203	5200\\
204	5200\\
205	5200\\
206	5200\\
207	5200\\
208	5200\\
209	5200\\
210	5200\\
211	5200\\
212	5200\\
213	5200\\
214	5200\\
215	5200\\
216	5200\\
217	5200\\
218	5200\\
219	5200\\
220	5200\\
221	5200\\
222	5200\\
223	5200\\
224	5200\\
225	5200\\
226	5200\\
227	5200\\
228	5200\\
229	5200\\
230	5200\\
231	5200\\
232	5200\\
233	5200\\
234	5200\\
235	5200\\
236	5200\\
237	5200\\
238	5200\\
239	5200\\
240	5200\\
241	5200\\
242	5200\\
243	5200\\
244	5200\\
245	5200\\
246	5200\\
247	5200\\
248	5200\\
249	5200\\
250	5200\\
251	5200\\
252	5200\\
253	5200\\
254	5200\\
255	5200\\
256	5200\\
257	5200\\
258	5200\\
259	5200\\
260	5200\\
261	5200\\
262	5200\\
263	5200\\
264	5200\\
265	5200\\
266	5200\\
267	5200\\
268	5200\\
269	5200\\
270	5200\\
271	5200\\
272	5200\\
273	5200\\
274	5200\\
275	5200\\
276	5200\\
277	5200\\
278	5200\\
279	5200\\
280	5200\\
281	5200\\
282	5200\\
283	5200\\
284	5200\\
285	5200\\
286	5200\\
287	5200\\
288	5200\\
289	5200\\
290	5200\\
291	5200\\
292	5200\\
293	5200\\
294	5200\\
295	5200\\
296	5200\\
297	5200\\
298	5200\\
299	5200\\
300	5200\\
301	5200\\
302	5200\\
303	5200\\
304	5200\\
305	5200\\
306	5200\\
307	5200\\
308	5200\\
309	5200\\
310	5200\\
311	5200\\
312	5200\\
313	5200\\
314	5200\\
315	5200\\
316	5200\\
317	5200\\
318	5200\\
319	5200\\
320	5200\\
321	5200\\
322	5200\\
323	5200\\
324	5200\\
325	5200\\
326	5200\\
327	5200\\
328	5200\\
329	5200\\
330	5200\\
331	5200\\
332	5200\\
333	5200\\
334	5200\\
335	5200\\
336	5200\\
337	5200\\
338	5200\\
339	5200\\
340	5200\\
341	5200\\
342	5200\\
343	5200\\
344	5200\\
345	5200\\
346	5200\\
347	5200\\
348	5200\\
349	5200\\
350	5200\\
351	5200\\
352	5200\\
353	5200\\
354	5200\\
355	5200\\
356	5200\\
357	5200\\
358	5200\\
359	5200\\
360	5200\\
361	5200\\
362	5200\\
363	5200\\
364	5200\\
365	5200\\
366	5200\\
367	5200\\
368	5200\\
369	5200\\
370	5200\\
371	5200\\
372	5200\\
373	5200\\
374	5200\\
375	5200\\
376	5200\\
377	5200\\
378	5200\\
379	5200\\
380	5200\\
381	5200\\
382	5200\\
383	5200\\
384	5200\\
385	5200\\
386	5200\\
387	5200\\
388	5200\\
389	5200\\
390	5200\\
391	5200\\
392	5200\\
393	5200\\
394	5200\\
395	5200\\
396	5200\\
397	5200\\
398	5200\\
399	5200\\
400	5200\\
401	5200\\
402	5200\\
403	5200\\
404	5200\\
405	5200\\
406	5200\\
407	5200\\
408	5200\\
409	5200\\
410	5200\\
411	5200\\
412	5200\\
413	5200\\
414	5200\\
415	5200\\
416	5200\\
417	5200\\
418	5200\\
419	5200\\
420	5200\\
421	5200\\
422	5200\\
423	5200\\
424	5200\\
425	5200\\
426	5200\\
427	5200\\
428	5200\\
429	5200\\
430	5200\\
431	5200\\
432	5200\\
433	5200\\
434	5200\\
435	5200\\
436	5200\\
437	5200\\
438	5200\\
439	5200\\
440	5200\\
441	5200\\
442	5200\\
443	5200\\
444	5200\\
445	5200\\
446	5200\\
447	5200\\
448	5200\\
449	5200\\
450	5200\\
451	5200\\
452	5200\\
453	5200\\
454	5200\\
455	5200\\
456	5200\\
457	5200\\
458	5200\\
459	5200\\
460	5200\\
461	5200\\
462	5200\\
463	5200\\
464	5200\\
465	5200\\
466	5200\\
467	5200\\
468	5200\\
469	5200\\
470	5200\\
471	5200\\
472	5200\\
473	5200\\
474	5200\\
475	5200\\
476	5200\\
477	5200\\
478	5200\\
479	5200\\
480	5200\\
481	5200\\
482	5200\\
483	5200\\
484	5200\\
485	5200\\
486	5200\\
487	5200\\
488	5200\\
489	5200\\
490	5200\\
491	5200\\
492	5200\\
493	5200\\
494	5200\\
495	5200\\
496	5200\\
497	5200\\
498	5200\\
499	5200\\
500	5200\\
501	5200\\
502	5200\\
503	5200\\
504	5200\\
505	5200\\
506	5200\\
507	5200\\
508	5200\\
509	5200\\
510	5200\\
511	5200\\
512	5200\\
513	5200\\
514	5200\\
515	5200\\
516	5200\\
517	5200\\
518	5200\\
519	5200\\
520	5200\\
521	5200\\
522	5200\\
523	5200\\
524	5200\\
525	5200\\
526	5200\\
527	5200\\
528	5200\\
529	5200\\
530	5200\\
531	5200\\
532	5200\\
533	5200\\
534	5200\\
535	5200\\
536	5200\\
537	5200\\
538	5200\\
539	5200\\
540	5200\\
541	5200\\
542	5200\\
543	5200\\
544	5200\\
545	5200\\
546	5200\\
547	5200\\
548	5200\\
549	5200\\
550	5200\\
551	5200\\
552	5200\\
553	5200\\
554	5200\\
555	5200\\
556	5200\\
557	5200\\
558	5200\\
559	5200\\
560	5200\\
561	5200\\
562	5200\\
563	5200\\
564	5200\\
565	5200\\
566	5200\\
567	5200\\
568	5200\\
569	5200\\
570	5200\\
571	5200\\
572	5200\\
573	5200\\
574	5200\\
575	5200\\
576	5200\\
577	5200\\
578	5200\\
579	5200\\
580	5200\\
581	5200\\
582	5200\\
583	5200\\
584	5200\\
585	5200\\
586	5200\\
587	5200\\
588	5200\\
589	5200\\
590	5200\\
591	5200\\
592	5200\\
593	5200\\
594	5200\\
595	5200\\
596	5200\\
597	5200\\
598	5200\\
599	5200\\
600	5200\\
601	5200\\
602	5200\\
603	5200\\
604	5200\\
605	5200\\
606	5200\\
607	5200\\
608	5200\\
609	5200\\
610	5200\\
611	5200\\
612	5200\\
613	5200\\
614	5200\\
615	5200\\
616	5200\\
617	5200\\
618	5200\\
619	5200\\
620	5200\\
621	5200\\
622	5200\\
623	5200\\
624	5200\\
625	5200\\
626	5200\\
627	5200\\
628	5200\\
629	5200\\
630	5200\\
631	5200\\
632	5200\\
633	5200\\
634	5200\\
635	5200\\
636	5200\\
637	5200\\
638	5200\\
639	5200\\
640	5200\\
641	5200\\
642	5200\\
643	5200\\
644	5200\\
645	5200\\
646	5200\\
647	5200\\
648	5200\\
649	5200\\
650	5200\\
651	5200\\
652	5200\\
653	5200\\
654	5200\\
655	5200\\
656	5200\\
657	5200\\
658	5200\\
659	5200\\
660	5200\\
661	5200\\
662	5200\\
663	5200\\
664	5200\\
665	5200\\
666	5200\\
667	5200\\
668	5200\\
669	5200\\
670	5200\\
671	5200\\
672	5200\\
673	5200\\
674	5200\\
675	5200\\
676	5200\\
677	5200\\
678	5200\\
679	5200\\
680	5200\\
681	5200\\
682	5200\\
683	5200\\
684	5200\\
685	5200\\
686	5200\\
687	5200\\
688	5200\\
689	5200\\
690	5200\\
691	5200\\
692	5200\\
693	5200\\
694	5200\\
695	5200\\
696	5200\\
697	5200\\
698	5200\\
699	5200\\
700	5200\\
701	5200\\
702	5200\\
703	5200\\
704	5200\\
705	5200\\
706	5200\\
707	5200\\
708	5200\\
709	5200\\
710	5200\\
711	5200\\
712	5200\\
713	5200\\
714	5200\\
715	5200\\
716	5200\\
717	5200\\
718	5200\\
719	5200\\
720	5200\\
721	5200\\
722	5200\\
723	5200\\
724	5200\\
725	5200\\
726	5200\\
727	5200\\
728	5200\\
729	5200\\
730	5200\\
731	5200\\
732	5200\\
733	5200\\
734	5200\\
735	5200\\
736	5200\\
737	5200\\
738	5200\\
739	5200\\
740	5200\\
741	5200\\
742	5200\\
743	5200\\
744	5200\\
745	5200\\
746	5200\\
747	5200\\
748	5200\\
749	5200\\
750	5200\\
751	5200\\
752	5200\\
753	5200\\
754	5200\\
755	5200\\
756	5200\\
757	5200\\
758	5200\\
759	5200\\
760	5200\\
761	5200\\
762	5200\\
763	5200\\
764	5200\\
765	5200\\
766	5200\\
767	5200\\
768	5200\\
769	5200\\
770	5200\\
771	5200\\
772	5200\\
773	5200\\
774	5200\\
775	5200\\
776	5200\\
777	5200\\
778	5200\\
779	5200\\
780	5200\\
781	5200\\
782	5200\\
783	5200\\
784	5200\\
785	5200\\
786	5200\\
787	5200\\
788	5200\\
789	5200\\
790	5200\\
791	5200\\
792	5200\\
793	5200\\
794	5200\\
795	5200\\
796	5200\\
797	5200\\
798	5200\\
799	5200\\
800	5200\\
801	5200\\
802	5200\\
803	5200\\
804	5200\\
805	5200\\
806	5200\\
807	5200\\
808	5200\\
809	5200\\
810	5200\\
811	5200\\
812	5200\\
813	5200\\
814	5200\\
815	5200\\
816	5200\\
817	5200\\
818	5200\\
819	5200\\
820	5200\\
821	5200\\
822	5200\\
823	5200\\
824	5200\\
825	5200\\
826	5200\\
827	5200\\
828	5200\\
829	5200\\
830	5200\\
831	5200\\
832	5200\\
833	5200\\
834	5200\\
835	5200\\
836	5200\\
837	5200\\
838	5200\\
839	5200\\
840	5200\\
841	5200\\
842	5200\\
843	5200\\
844	5200\\
845	5200\\
846	5200\\
847	5200\\
848	5200\\
849	5200\\
850	5200\\
851	5200\\
852	5200\\
853	5200\\
854	5200\\
855	5200\\
856	5200\\
857	5200\\
858	5200\\
859	5200\\
860	5200\\
861	5200\\
862	5200\\
863	5200\\
864	5200\\
865	5200\\
866	5200\\
867	5200\\
868	5200\\
869	5200\\
870	5200\\
871	5200\\
872	5200\\
873	5200\\
874	5200\\
875	5200\\
876	5200\\
877	5200\\
878	5200\\
879	5200\\
880	5200\\
881	5200\\
882	5200\\
883	5200\\
884	5200\\
885	5200\\
886	5200\\
887	5200\\
888	5200\\
889	5200\\
890	5200\\
891	5200\\
892	5200\\
893	5200\\
894	5200\\
895	5200\\
896	5200\\
897	5200\\
898	5200\\
899	5200\\
900	5200\\
901	5200\\
902	5200\\
903	5200\\
904	5200\\
905	5200\\
906	5200\\
907	5200\\
908	5200\\
909	5200\\
910	5200\\
911	5200\\
912	5200\\
913	5200\\
914	5200\\
915	5200\\
916	5200\\
917	5200\\
918	5200\\
919	5200\\
920	5200\\
921	5200\\
922	5200\\
923	5200\\
924	5200\\
925	5200\\
926	5200\\
927	5200\\
928	5200\\
929	5200\\
930	5200\\
931	5200\\
932	5200\\
933	5200\\
934	5200\\
935	5200\\
936	5200\\
937	5200\\
938	5200\\
939	5200\\
940	5200\\
941	5200\\
942	5200\\
943	5200\\
944	5200\\
945	5200\\
946	5200\\
947	5200\\
948	5200\\
949	5200\\
950	5200\\
951	5200\\
952	5200\\
953	5200\\
954	5200\\
955	5200\\
956	5200\\
957	5200\\
958	5200\\
959	5200\\
960	5200\\
961	5200\\
962	5200\\
963	5200\\
964	5200\\
965	5200\\
966	5200\\
967	5200\\
968	5200\\
969	5200\\
970	5200\\
971	5200\\
972	5200\\
973	5200\\
974	5200\\
975	5200\\
976	5200\\
977	5200\\
978	5200\\
979	5200\\
980	5200\\
981	5200\\
982	5200\\
983	5200\\
984	5200\\
985	5200\\
986	5200\\
987	5200\\
988	5200\\
989	5200\\
990	5200\\
991	5200\\
992	5200\\
993	5200\\
994	5200\\
995	5200\\
996	5200\\
997	5200\\
998	5200\\
999	5200\\
1000	5200\\
1001	5200\\
1002	5200\\
1003	5200\\
1004	5200\\
1005	5200\\
1006	5200\\
1007	5200\\
1008	5200\\
1009	5200\\
1010	5200\\
1011	5200\\
1012	5200\\
1013	5200\\
1014	5200\\
1015	5200\\
1016	5200\\
1017	5200\\
1018	5200\\
1019	5200\\
1020	5200\\
1021	5200\\
1022	5200\\
1023	5200\\
1024	5200\\
1025	5200\\
1026	5200\\
1027	5200\\
1028	5200\\
1029	5200\\
1030	5200\\
1031	5200\\
1032	5200\\
1033	5200\\
1034	5200\\
1035	5200\\
1036	5200\\
1037	5200\\
1038	5200\\
1039	5200\\
1040	5200\\
1041	5200\\
1042	5200\\
1043	5200\\
1044	5200\\
1045	5200\\
1046	5200\\
1047	5200\\
1048	5200\\
1049	5200\\
1050	5200\\
1051	5200\\
1052	5200\\
1053	5200\\
1054	5200\\
1055	5200\\
1056	5200\\
1057	5200\\
1058	5200\\
1059	5200\\
1060	5200\\
1061	5200\\
1062	5200\\
1063	5200\\
1064	5200\\
1065	5200\\
1066	5200\\
1067	5200\\
1068	5200\\
1069	5200\\
1070	5200\\
1071	5200\\
1072	5200\\
1073	5200\\
1074	5200\\
1075	5200\\
1076	5200\\
1077	5200\\
1078	5200\\
1079	5200\\
1080	5200\\
1081	5200\\
1082	5200\\
1083	5200\\
1084	5200\\
1085	5200\\
1086	5200\\
1087	5200\\
1088	5200\\
1089	5200\\
1090	5200\\
1091	5200\\
1092	5200\\
1093	5200\\
1094	5200\\
1095	5200\\
1096	5200\\
1097	5200\\
1098	5200\\
1099	5200\\
1100	5200\\
1101	5200\\
1102	5200\\
1103	5200\\
1104	5200\\
1105	5200\\
1106	5200\\
1107	5200\\
1108	5200\\
1109	5200\\
1110	5200\\
1111	5200\\
1112	5200\\
1113	5200\\
1114	5200\\
1115	5200\\
1116	5200\\
1117	5200\\
1118	5200\\
1119	5200\\
1120	5200\\
1121	5200\\
1122	5200\\
1123	5200\\
1124	5200\\
1125	5200\\
1126	5200\\
1127	5200\\
1128	5200\\
1129	5200\\
1130	5200\\
1131	5200\\
1132	5200\\
1133	5200\\
1134	5200\\
1135	5200\\
1136	5200\\
1137	5200\\
1138	5200\\
1139	5200\\
1140	5200\\
1141	5200\\
1142	5200\\
1143	5200\\
1144	5200\\
1145	5200\\
1146	5200\\
1147	5200\\
1148	5200\\
1149	5200\\
1150	5200\\
1151	5200\\
1152	5200\\
1153	5200\\
1154	5200\\
1155	5200\\
1156	5200\\
1157	5200\\
1158	5200\\
1159	5200\\
1160	5200\\
1161	5200\\
1162	5200\\
1163	5200\\
1164	5200\\
1165	5200\\
1166	5200\\
1167	5200\\
1168	5200\\
1169	5200\\
1170	5200\\
1171	5200\\
1172	5200\\
1173	5200\\
1174	5200\\
1175	5200\\
1176	5200\\
1177	5200\\
1178	5200\\
1179	5200\\
1180	5200\\
1181	5200\\
1182	5200\\
1183	5200\\
1184	5200\\
1185	5200\\
1186	5200\\
1187	5200\\
1188	5200\\
1189	5200\\
1190	5200\\
1191	5200\\
1192	5200\\
1193	5200\\
1194	5200\\
1195	5200\\
1196	5200\\
1197	5200\\
1198	5200\\
1199	5200\\
1200	5200\\
1201	5200\\
1202	5200\\
1203	5200\\
1204	5200\\
1205	5200\\
1206	5200\\
1207	5200\\
1208	5200\\
1209	5200\\
1210	5200\\
1211	5200\\
1212	5200\\
1213	5200\\
1214	5200\\
1215	5200\\
1216	5200\\
1217	5200\\
1218	5200\\
1219	5200\\
1220	5200\\
1221	5200\\
1222	5200\\
1223	5200\\
1224	5200\\
1225	5200\\
1226	5200\\
1227	5200\\
1228	5200\\
1229	5200\\
1230	5200\\
1231	5200\\
1232	5200\\
1233	5200\\
1234	5200\\
1235	5200\\
1236	5200\\
1237	5200\\
1238	5200\\
1239	5200\\
1240	5200\\
1241	5200\\
1242	5200\\
1243	5200\\
1244	5200\\
1245	5200\\
1246	5200\\
1247	5200\\
1248	5200\\
1249	5200\\
1250	5200\\
1251	5200\\
1252	5200\\
1253	5200\\
1254	5200\\
1255	5200\\
1256	5200\\
1257	5200\\
1258	5200\\
1259	5200\\
1260	5200\\
1261	5200\\
1262	5200\\
1263	5200\\
1264	5200\\
1265	5200\\
1266	5200\\
1267	5200\\
1268	5200\\
1269	5200\\
1270	5200\\
1271	5200\\
1272	5200\\
1273	5200\\
1274	5200\\
1275	5200\\
1276	5200\\
1277	5200\\
1278	5200\\
1279	5200\\
1280	5200\\
1281	5200\\
1282	5200\\
1283	5200\\
1284	5200\\
1285	5200\\
1286	5200\\
1287	5200\\
1288	5200\\
1289	5200\\
1290	5200\\
1291	5200\\
1292	5200\\
1293	5200\\
1294	5200\\
1295	5200\\
1296	5200\\
1297	5200\\
1298	5200\\
1299	5200\\
1300	5200\\
1301	5200\\
1302	5200\\
1303	5200\\
1304	5200\\
1305	5200\\
1306	5200\\
1307	5200\\
1308	5200\\
1309	5200\\
1310	5200\\
1311	5200\\
1312	5200\\
1313	5200\\
1314	5200\\
1315	5200\\
1316	5200\\
1317	5200\\
1318	5200\\
1319	5200\\
1320	5200\\
1321	5200\\
1322	5200\\
1323	5200\\
1324	5200\\
1325	5200\\
1326	5200\\
1327	5200\\
1328	5200\\
1329	5200\\
1330	5200\\
1331	5200\\
1332	5200\\
1333	5200\\
1334	5200\\
1335	5200\\
1336	5200\\
1337	5200\\
1338	5200\\
1339	5200\\
1340	5200\\
1341	5200\\
1342	5200\\
1343	5200\\
1344	5200\\
1345	5200\\
1346	5200\\
1347	5200\\
1348	5200\\
1349	5200\\
1350	5200\\
1351	5200\\
1352	5200\\
1353	5200\\
1354	5200\\
1355	5200\\
1356	5200\\
1357	5200\\
1358	5200\\
1359	5200\\
1360	5200\\
1361	5200\\
1362	5200\\
1363	5200\\
1364	5200\\
1365	5200\\
1366	5200\\
1367	5200\\
1368	5200\\
1369	5200\\
1370	5200\\
1371	5200\\
1372	5200\\
1373	5200\\
1374	5200\\
1375	5200\\
1376	5200\\
1377	5200\\
1378	5200\\
1379	5200\\
1380	5200\\
1381	5200\\
1382	5200\\
1383	5200\\
1384	5200\\
1385	5200\\
1386	5200\\
1387	5200\\
1388	5200\\
1389	5200\\
1390	5200\\
1391	5200\\
1392	5200\\
1393	5200\\
1394	5200\\
1395	5200\\
1396	5200\\
1397	5200\\
1398	5200\\
1399	5200\\
1400	5200\\
1401	5200\\
1402	5200\\
1403	5200\\
1404	5200\\
1405	5200\\
1406	5200\\
1407	5200\\
1408	5200\\
1409	5200\\
1410	5200\\
1411	5200\\
1412	5200\\
1413	5200\\
1414	5200\\
1415	5200\\
1416	5200\\
1417	5200\\
1418	5200\\
1419	5200\\
1420	5200\\
1421	5200\\
1422	5200\\
1423	5200\\
1424	5200\\
1425	5200\\
1426	5200\\
1427	5200\\
1428	5200\\
1429	5200\\
1430	5200\\
1431	5200\\
1432	5200\\
1433	5200\\
1434	5200\\
1435	5200\\
1436	5200\\
1437	5200\\
1438	5200\\
1439	5200\\
1440	5200\\
1441	5200\\
1442	5200\\
1443	5200\\
1444	5200\\
1445	5200\\
1446	5200\\
1447	5200\\
1448	5200\\
1449	5200\\
1450	5200\\
1451	5200\\
1452	5200\\
1453	5200\\
1454	5200\\
1455	5200\\
1456	5200\\
1457	5200\\
1458	5200\\
1459	5200\\
1460	5200\\
1461	5200\\
1462	5200\\
1463	5200\\
1464	5200\\
1465	5200\\
1466	5200\\
1467	5200\\
1468	5200\\
1469	5200\\
1470	5200\\
1471	5200\\
1472	5200\\
1473	5200\\
1474	5200\\
1475	5200\\
1476	5200\\
1477	5200\\
1478	5200\\
1479	5200\\
1480	5200\\
1481	5200\\
1482	5200\\
1483	5200\\
1484	5200\\
1485	5200\\
1486	5200\\
1487	5200\\
1488	5200\\
1489	5200\\
1490	5200\\
1491	5200\\
1492	5200\\
1493	5200\\
1494	5200\\
1495	5200\\
1496	5200\\
1497	5200\\
1498	5200\\
1499	5200\\
1500	5200\\
1501	5200\\
1502	5200\\
1503	5200\\
1504	5200\\
1505	5200\\
1506	5200\\
1507	5200\\
1508	5200\\
1509	5200\\
1510	5200\\
1511	5200\\
1512	5200\\
1513	5200\\
1514	5200\\
1515	5200\\
1516	5200\\
1517	5200\\
1518	5200\\
1519	5200\\
1520	5200\\
1521	5200\\
1522	5200\\
1523	5200\\
1524	5200\\
1525	5200\\
1526	5200\\
1527	5200\\
1528	5200\\
1529	5200\\
1530	5200\\
1531	5200\\
1532	5200\\
1533	5200\\
1534	5200\\
1535	5200\\
1536	5200\\
1537	5200\\
1538	5200\\
1539	5200\\
1540	5200\\
1541	5200\\
1542	5200\\
1543	5200\\
1544	5200\\
1545	5200\\
1546	5200\\
1547	5200\\
1548	5200\\
1549	5200\\
1550	5200\\
1551	5200\\
1552	5200\\
1553	5200\\
1554	5200\\
1555	5200\\
1556	5200\\
1557	5200\\
1558	5200\\
1559	5200\\
1560	5200\\
1561	5200\\
1562	5200\\
1563	5200\\
1564	5200\\
1565	5200\\
1566	5200\\
1567	5200\\
1568	5200\\
1569	5200\\
1570	5200\\
1571	5200\\
1572	5200\\
1573	5200\\
1574	5200\\
1575	5200\\
1576	5200\\
1577	5200\\
1578	5200\\
1579	5200\\
1580	5200\\
1581	5200\\
1582	5200\\
1583	5200\\
1584	5200\\
1585	5200\\
1586	5200\\
1587	5200\\
1588	5200\\
1589	5200\\
1590	5200\\
1591	5200\\
1592	5200\\
1593	5200\\
1594	5200\\
1595	5200\\
1596	5200\\
1597	5200\\
1598	5200\\
1599	5200\\
1600	5200\\
1601	5200\\
1602	5200\\
1603	5200\\
1604	5200\\
1605	5200\\
1606	5200\\
1607	5200\\
1608	5200\\
1609	5200\\
1610	5200\\
1611	5200\\
1612	5200\\
1613	5200\\
1614	5200\\
1615	5200\\
1616	5200\\
1617	5200\\
1618	5200\\
1619	5200\\
1620	5200\\
1621	5200\\
1622	5200\\
1623	5200\\
1624	5200\\
1625	5200\\
1626	5200\\
1627	5200\\
1628	5200\\
1629	5200\\
1630	5200\\
1631	5200\\
1632	5200\\
1633	5200\\
1634	5200\\
1635	5200\\
1636	5200\\
1637	5200\\
1638	5200\\
1639	5200\\
1640	5200\\
1641	5200\\
1642	5200\\
1643	5200\\
1644	5200\\
1645	5200\\
1646	5200\\
1647	5200\\
1648	5200\\
1649	5200\\
1650	5200\\
1651	5200\\
1652	5200\\
1653	5200\\
1654	5200\\
1655	5200\\
1656	5200\\
1657	5200\\
1658	5200\\
1659	5200\\
1660	5200\\
1661	5200\\
1662	5200\\
1663	5200\\
1664	5200\\
1665	5200\\
1666	5200\\
1667	5200\\
1668	5200\\
1669	5200\\
1670	5200\\
1671	5200\\
1672	5200\\
1673	5200\\
1674	5200\\
1675	5200\\
1676	5200\\
1677	5200\\
1678	5200\\
1679	5200\\
1680	5200\\
1681	5200\\
1682	5200\\
1683	5200\\
1684	5200\\
1685	5200\\
1686	5200\\
1687	5200\\
1688	5200\\
1689	5200\\
1690	5200\\
1691	5200\\
1692	5200\\
1693	5200\\
1694	5200\\
1695	5200\\
1696	5200\\
1697	5200\\
1698	5200\\
1699	5200\\
1700	5200\\
1701	5200\\
1702	5200\\
1703	5200\\
1704	5200\\
1705	5200\\
1706	5200\\
1707	5200\\
1708	5200\\
1709	5200\\
1710	5200\\
1711	5200\\
1712	5200\\
1713	5200\\
1714	5200\\
1715	5200\\
1716	5200\\
1717	5200\\
1718	5200\\
1719	5200\\
1720	5200\\
1721	5200\\
1722	5200\\
1723	5200\\
1724	5200\\
1725	5200\\
1726	5200\\
1727	5200\\
1728	5200\\
1729	5200\\
1730	5200\\
1731	5200\\
1732	5200\\
1733	5200\\
1734	5200\\
1735	5200\\
1736	5200\\
1737	5200\\
1738	5200\\
1739	5200\\
1740	5200\\
1741	5200\\
1742	5200\\
1743	5200\\
1744	5200\\
1745	5200\\
1746	5200\\
1747	5200\\
1748	5200\\
1749	5200\\
1750	5200\\
1751	5200\\
1752	5200\\
1753	5200\\
1754	5200\\
1755	5200\\
1756	5200\\
1757	5200\\
1758	5200\\
1759	5200\\
1760	5200\\
1761	5200\\
1762	5200\\
1763	5200\\
1764	5200\\
1765	5200\\
1766	5200\\
1767	5200\\
1768	5200\\
1769	5200\\
1770	5200\\
1771	5200\\
1772	5200\\
1773	5200\\
1774	5200\\
1775	5200\\
1776	5200\\
1777	5200\\
1778	5200\\
1779	5200\\
1780	5200\\
1781	5200\\
1782	5200\\
1783	5200\\
1784	5200\\
1785	5200\\
1786	5200\\
1787	5200\\
1788	5200\\
1789	5200\\
1790	5200\\
1791	5200\\
1792	5200\\
1793	5200\\
1794	5200\\
1795	5200\\
1796	5200\\
1797	5200\\
1798	5200\\
1799	5200\\
1800	5200\\
1801	5200\\
1802	5200\\
1803	5200\\
1804	5200\\
1805	5200\\
1806	5200\\
1807	5200\\
1808	5200\\
1809	5200\\
1810	5200\\
1811	5200\\
1812	5200\\
1813	5200\\
1814	5200\\
1815	5200\\
1816	5200\\
1817	5200\\
1818	5200\\
1819	5200\\
1820	5200\\
1821	5200\\
1822	5200\\
1823	5200\\
1824	5200\\
1825	5200\\
1826	5200\\
1827	5200\\
1828	5200\\
1829	5200\\
1830	5200\\
1831	5200\\
1832	5200\\
1833	5200\\
1834	5200\\
1835	5200\\
1836	5200\\
1837	5200\\
1838	5200\\
1839	5200\\
1840	5200\\
1841	5200\\
1842	5200\\
1843	5200\\
1844	5200\\
1845	5200\\
1846	5200\\
1847	5200\\
1848	5200\\
1849	5200\\
1850	5200\\
1851	5200\\
1852	5200\\
1853	5200\\
1854	5200\\
1855	5200\\
1856	5200\\
1857	5200\\
1858	5200\\
1859	5200\\
1860	5200\\
1861	5200\\
1862	5200\\
1863	5200\\
1864	5200\\
1865	5200\\
1866	5200\\
1867	5200\\
1868	5200\\
1869	5200\\
1870	5200\\
1871	5200\\
1872	5200\\
1873	5200\\
1874	5200\\
1875	5200\\
1876	5200\\
1877	5200\\
1878	5200\\
1879	5200\\
1880	5200\\
1881	5200\\
1882	5200\\
1883	5200\\
1884	5200\\
1885	5200\\
1886	5200\\
1887	5200\\
1888	5200\\
1889	5200\\
1890	5200\\
1891	5200\\
1892	5200\\
1893	5200\\
1894	5200\\
1895	5200\\
1896	5200\\
1897	5200\\
1898	5200\\
1899	5200\\
1900	5200\\
1901	5200\\
1902	5200\\
1903	5200\\
1904	5200\\
1905	5200\\
1906	5200\\
1907	5200\\
1908	5200\\
1909	5200\\
1910	5200\\
1911	5200\\
1912	5200\\
1913	5200\\
1914	5200\\
1915	5200\\
1916	5200\\
1917	5200\\
1918	5200\\
1919	5200\\
1920	5200\\
1921	5200\\
1922	5200\\
1923	5200\\
1924	5200\\
1925	5200\\
1926	5200\\
1927	5200\\
1928	5200\\
1929	5200\\
1930	5200\\
1931	5200\\
1932	5200\\
1933	5200\\
1934	5200\\
1935	5200\\
1936	5200\\
1937	5200\\
1938	5200\\
1939	5200\\
1940	5200\\
1941	5200\\
1942	5200\\
1943	5200\\
1944	5200\\
1945	5200\\
1946	5200\\
1947	5200\\
1948	5200\\
1949	5200\\
1950	5200\\
1951	5200\\
1952	5200\\
1953	5200\\
1954	5200\\
1955	5200\\
1956	5200\\
1957	5200\\
1958	5200\\
1959	5200\\
1960	5200\\
1961	5200\\
1962	5200\\
1963	5200\\
1964	5200\\
1965	5200\\
1966	5200\\
1967	5200\\
1968	5200\\
1969	5200\\
1970	5200\\
1971	5200\\
1972	5200\\
1973	5200\\
1974	5200\\
1975	5200\\
1976	5200\\
1977	5200\\
1978	5200\\
1979	5200\\
1980	5200\\
1981	5200\\
1982	5200\\
1983	5200\\
1984	5200\\
1985	5200\\
1986	5200\\
1987	5200\\
1988	5200\\
1989	5200\\
1990	5200\\
1991	5200\\
1992	5200\\
1993	5200\\
1994	5200\\
1995	5200\\
1996	5200\\
1997	5200\\
1998	5200\\
1999	5200\\
2000	5200\\
};
%\addlegendentry{C2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	5001\\
2	5051\\
3	5101\\
4	5151\\
5	5201\\
6	5251\\
7	5301\\
8	5351\\
9	5401\\
10	5451\\
11	5501\\
12	5551\\
13	5601\\
14	5651\\
15	5701\\
16	5751\\
17	5801\\
18	5851\\
19	5901\\
20	5951\\
21	6001\\
22	6051\\
23	6101\\
24	6151\\
25	6201\\
26	6251\\
27	6300\\
28	6300\\
29	6300\\
30	6300\\
31	6300\\
32	6300\\
33	6300\\
34	6300\\
35	6300\\
36	6300\\
37	6300\\
38	6300\\
39	6300\\
40	6300\\
41	6300\\
42	6300\\
43	6300\\
44	6300\\
45	6300\\
46	6300\\
47	6300\\
48	6300\\
49	6300\\
50	6300\\
51	6300\\
52	6300\\
53	6300\\
54	6300\\
55	6300\\
56	6300\\
57	6300\\
58	6300\\
59	6300\\
60	6300\\
61	6300\\
62	6300\\
63	6300\\
64	6300\\
65	6300\\
66	6300\\
67	6300\\
68	6300\\
69	6300\\
70	6300\\
71	6300\\
72	6300\\
73	6300\\
74	6300\\
75	6300\\
76	6300\\
77	6300\\
78	6300\\
79	6300\\
80	6300\\
81	6300\\
82	6300\\
83	6300\\
84	6300\\
85	6300\\
86	6300\\
87	6300\\
88	6300\\
89	6300\\
90	6300\\
91	6300\\
92	6300\\
93	6300\\
94	6300\\
95	6300\\
96	6300\\
97	6300\\
98	6300\\
99	6300\\
100	6300\\
101	6300\\
102	6300\\
103	6300\\
104	6300\\
105	6300\\
106	6300\\
107	6300\\
108	6300\\
109	6300\\
110	6300\\
111	6300\\
112	6300\\
113	6300\\
114	6300\\
115	6300\\
116	6300\\
117	6300\\
118	6300\\
119	6300\\
120	6300\\
121	6300\\
122	6300\\
123	6300\\
124	6300\\
125	6300\\
126	6300\\
127	6300\\
128	6300\\
129	6300\\
130	6300\\
131	6300\\
132	6300\\
133	6300\\
134	6300\\
135	6300\\
136	6300\\
137	6300\\
138	6300\\
139	6300\\
140	6300\\
141	6300\\
142	6300\\
143	6300\\
144	6300\\
145	6300\\
146	6300\\
147	6300\\
148	6300\\
149	6300\\
150	6300\\
151	6300\\
152	6300\\
153	6300\\
154	6300\\
155	6300\\
156	6300\\
157	6300\\
158	6300\\
159	6300\\
160	6300\\
161	6300\\
162	6300\\
163	6300\\
164	6300\\
165	6300\\
166	6300\\
167	6300\\
168	6300\\
169	6300\\
170	6300\\
171	6300\\
172	6300\\
173	6300\\
174	6300\\
175	6300\\
176	6300\\
177	6300\\
178	6300\\
179	6300\\
180	6300\\
181	6300\\
182	6300\\
183	6300\\
184	6300\\
185	6300\\
186	6300\\
187	6300\\
188	6300\\
189	6300\\
190	6300\\
191	6300\\
192	6300\\
193	6300\\
194	6300\\
195	6300\\
196	6300\\
197	6300\\
198	6300\\
199	6300\\
200	6300\\
201	6300\\
202	6300\\
203	6300\\
204	6300\\
205	6300\\
206	6300\\
207	6300\\
208	6300\\
209	6300\\
210	6300\\
211	6300\\
212	6300\\
213	6300\\
214	6300\\
215	6300\\
216	6300\\
217	6300\\
218	6300\\
219	6300\\
220	6300\\
221	6300\\
222	6300\\
223	6300\\
224	6300\\
225	6300\\
226	6300\\
227	6300\\
228	6300\\
229	6300\\
230	6300\\
231	6300\\
232	6300\\
233	6300\\
234	6300\\
235	6300\\
236	6300\\
237	6300\\
238	6300\\
239	6300\\
240	6300\\
241	6300\\
242	6300\\
243	6300\\
244	6300\\
245	6300\\
246	6300\\
247	6300\\
248	6300\\
249	6300\\
250	6300\\
251	6300\\
252	6300\\
253	6300\\
254	6300\\
255	6300\\
256	6300\\
257	6300\\
258	6300\\
259	6300\\
260	6300\\
261	6300\\
262	6300\\
263	6300\\
264	6300\\
265	6300\\
266	6300\\
267	6300\\
268	6300\\
269	6300\\
270	6300\\
271	6300\\
272	6300\\
273	6300\\
274	6300\\
275	6300\\
276	6300\\
277	6300\\
278	6300\\
279	6300\\
280	6300\\
281	6300\\
282	6300\\
283	6300\\
284	6300\\
285	6300\\
286	6300\\
287	6300\\
288	6300\\
289	6300\\
290	6300\\
291	6300\\
292	6300\\
293	6300\\
294	6300\\
295	6300\\
296	6300\\
297	6300\\
298	6300\\
299	6300\\
300	6300\\
301	6300\\
302	6300\\
303	6300\\
304	6300\\
305	6300\\
306	6300\\
307	6300\\
308	6300\\
309	6300\\
310	6300\\
311	6300\\
312	6300\\
313	6300\\
314	6300\\
315	6300\\
316	6300\\
317	6300\\
318	6300\\
319	6300\\
320	6300\\
321	6300\\
322	6300\\
323	6300\\
324	6300\\
325	6300\\
326	6300\\
327	6300\\
328	6300\\
329	6300\\
330	6300\\
331	6300\\
332	6300\\
333	6300\\
334	6300\\
335	6300\\
336	6300\\
337	6300\\
338	6300\\
339	6300\\
340	6300\\
341	6300\\
342	6300\\
343	6300\\
344	6300\\
345	6300\\
346	6300\\
347	6300\\
348	6300\\
349	6300\\
350	6300\\
351	6300\\
352	6300\\
353	6300\\
354	6300\\
355	6300\\
356	6300\\
357	6300\\
358	6300\\
359	6300\\
360	6300\\
361	6300\\
362	6300\\
363	6300\\
364	6300\\
365	6300\\
366	6300\\
367	6300\\
368	6300\\
369	6300\\
370	6300\\
371	6300\\
372	6300\\
373	6300\\
374	6300\\
375	6300\\
376	6300\\
377	6300\\
378	6300\\
379	6300\\
380	6300\\
381	6300\\
382	6300\\
383	6300\\
384	6300\\
385	6300\\
386	6300\\
387	6300\\
388	6300\\
389	6300\\
390	6300\\
391	6300\\
392	6300\\
393	6300\\
394	6300\\
395	6300\\
396	6300\\
397	6300\\
398	6300\\
399	6300\\
400	6300\\
401	6300\\
402	6300\\
403	6300\\
404	6300\\
405	6300\\
406	6300\\
407	6300\\
408	6300\\
409	6300\\
410	6300\\
411	6300\\
412	6300\\
413	6300\\
414	6300\\
415	6300\\
416	6300\\
417	6300\\
418	6300\\
419	6300\\
420	6300\\
421	6300\\
422	6300\\
423	6300\\
424	6300\\
425	6300\\
426	6300\\
427	6300\\
428	6300\\
429	6300\\
430	6300\\
431	6300\\
432	6300\\
433	6300\\
434	6300\\
435	6300\\
436	6300\\
437	6300\\
438	6300\\
439	6300\\
440	6300\\
441	6300\\
442	6300\\
443	6300\\
444	6300\\
445	6300\\
446	6300\\
447	6300\\
448	6300\\
449	6300\\
450	6300\\
451	6300\\
452	6300\\
453	6300\\
454	6300\\
455	6300\\
456	6300\\
457	6300\\
458	6300\\
459	6300\\
460	6300\\
461	6300\\
462	6300\\
463	6300\\
464	6300\\
465	6300\\
466	6300\\
467	6300\\
468	6300\\
469	6300\\
470	6300\\
471	6300\\
472	6300\\
473	6300\\
474	6300\\
475	6300\\
476	6300\\
477	6300\\
478	6300\\
479	6300\\
480	6300\\
481	6300\\
482	6300\\
483	6300\\
484	6300\\
485	6300\\
486	6300\\
487	6300\\
488	6300\\
489	6300\\
490	6300\\
491	6300\\
492	6300\\
493	6300\\
494	6300\\
495	6300\\
496	6300\\
497	6300\\
498	6300\\
499	6300\\
500	6300\\
501	6300\\
502	6300\\
503	6300\\
504	6300\\
505	6300\\
506	6300\\
507	6300\\
508	6300\\
509	6300\\
510	6300\\
511	6300\\
512	6300\\
513	6300\\
514	6300\\
515	6300\\
516	6300\\
517	6300\\
518	6300\\
519	6300\\
520	6300\\
521	6300\\
522	6300\\
523	6300\\
524	6300\\
525	6300\\
526	6300\\
527	6300\\
528	6300\\
529	6300\\
530	6300\\
531	6300\\
532	6300\\
533	6300\\
534	6300\\
535	6300\\
536	6300\\
537	6300\\
538	6300\\
539	6300\\
540	6300\\
541	6300\\
542	6300\\
543	6300\\
544	6300\\
545	6300\\
546	6300\\
547	6300\\
548	6300\\
549	6300\\
550	6300\\
551	6300\\
552	6300\\
553	6300\\
554	6300\\
555	6300\\
556	6300\\
557	6300\\
558	6300\\
559	6300\\
560	6300\\
561	6300\\
562	6300\\
563	6300\\
564	6300\\
565	6300\\
566	6300\\
567	6300\\
568	6300\\
569	6300\\
570	6300\\
571	6300\\
572	6300\\
573	6300\\
574	6300\\
575	6300\\
576	6300\\
577	6300\\
578	6300\\
579	6300\\
580	6300\\
581	6300\\
582	6300\\
583	6300\\
584	6300\\
585	6300\\
586	6300\\
587	6300\\
588	6300\\
589	6300\\
590	6300\\
591	6300\\
592	6300\\
593	6300\\
594	6300\\
595	6300\\
596	6300\\
597	6300\\
598	6300\\
599	6300\\
600	6300\\
601	6300\\
602	6300\\
603	6300\\
604	6300\\
605	6300\\
606	6300\\
607	6300\\
608	6300\\
609	6300\\
610	6300\\
611	6300\\
612	6300\\
613	6300\\
614	6300\\
615	6300\\
616	6300\\
617	6300\\
618	6300\\
619	6300\\
620	6300\\
621	6300\\
622	6300\\
623	6300\\
624	6300\\
625	6300\\
626	6300\\
627	6300\\
628	6300\\
629	6300\\
630	6300\\
631	6300\\
632	6300\\
633	6300\\
634	6300\\
635	6300\\
636	6300\\
637	6300\\
638	6300\\
639	6300\\
640	6300\\
641	6300\\
642	6300\\
643	6300\\
644	6300\\
645	6300\\
646	6300\\
647	6300\\
648	6300\\
649	6300\\
650	6300\\
651	6300\\
652	6300\\
653	6300\\
654	6300\\
655	6300\\
656	6300\\
657	6300\\
658	6300\\
659	6300\\
660	6300\\
661	6300\\
662	6300\\
663	6300\\
664	6300\\
665	6300\\
666	6300\\
667	6300\\
668	6300\\
669	6300\\
670	6300\\
671	6300\\
672	6300\\
673	6300\\
674	6300\\
675	6300\\
676	6300\\
677	6300\\
678	6300\\
679	6300\\
680	6300\\
681	6300\\
682	6300\\
683	6300\\
684	6300\\
685	6300\\
686	6300\\
687	6300\\
688	6300\\
689	6300\\
690	6300\\
691	6300\\
692	6300\\
693	6300\\
694	6300\\
695	6300\\
696	6300\\
697	6300\\
698	6300\\
699	6300\\
700	6300\\
701	6300\\
702	6300\\
703	6300\\
704	6300\\
705	6300\\
706	6300\\
707	6300\\
708	6300\\
709	6300\\
710	6300\\
711	6300\\
712	6300\\
713	6300\\
714	6300\\
715	6300\\
716	6300\\
717	6300\\
718	6300\\
719	6300\\
720	6300\\
721	6300\\
722	6300\\
723	6300\\
724	6300\\
725	6300\\
726	6300\\
727	6300\\
728	6300\\
729	6300\\
730	6300\\
731	6300\\
732	6300\\
733	6300\\
734	6300\\
735	6300\\
736	6300\\
737	6300\\
738	6300\\
739	6300\\
740	6300\\
741	6300\\
742	6300\\
743	6300\\
744	6300\\
745	6300\\
746	6300\\
747	6300\\
748	6300\\
749	6300\\
750	6300\\
751	6300\\
752	6300\\
753	6300\\
754	6300\\
755	6300\\
756	6300\\
757	6300\\
758	6300\\
759	6300\\
760	6300\\
761	6300\\
762	6300\\
763	6300\\
764	6300\\
765	6300\\
766	6300\\
767	6300\\
768	6300\\
769	6300\\
770	6300\\
771	6300\\
772	6300\\
773	6300\\
774	6300\\
775	6300\\
776	6300\\
777	6300\\
778	6300\\
779	6300\\
780	6300\\
781	6300\\
782	6300\\
783	6300\\
784	6300\\
785	6300\\
786	6300\\
787	6300\\
788	6300\\
789	6300\\
790	6300\\
791	6300\\
792	6300\\
793	6300\\
794	6300\\
795	6300\\
796	6300\\
797	6300\\
798	6300\\
799	6300\\
800	6300\\
801	6300\\
802	6300\\
803	6300\\
804	6300\\
805	6300\\
806	6300\\
807	6300\\
808	6300\\
809	6300\\
810	6300\\
811	6300\\
812	6300\\
813	6300\\
814	6300\\
815	6300\\
816	6300\\
817	6300\\
818	6300\\
819	6300\\
820	6300\\
821	6300\\
822	6300\\
823	6300\\
824	6300\\
825	6300\\
826	6300\\
827	6300\\
828	6300\\
829	6300\\
830	6300\\
831	6300\\
832	6300\\
833	6300\\
834	6300\\
835	6300\\
836	6300\\
837	6300\\
838	6300\\
839	6300\\
840	6300\\
841	6300\\
842	6300\\
843	6300\\
844	6300\\
845	6300\\
846	6300\\
847	6300\\
848	6300\\
849	6300\\
850	6300\\
851	6300\\
852	6300\\
853	6300\\
854	6300\\
855	6300\\
856	6300\\
857	6300\\
858	6300\\
859	6300\\
860	6300\\
861	6300\\
862	6300\\
863	6300\\
864	6300\\
865	6300\\
866	6300\\
867	6300\\
868	6300\\
869	6300\\
870	6300\\
871	6300\\
872	6300\\
873	6300\\
874	6300\\
875	6300\\
876	6300\\
877	6300\\
878	6300\\
879	6300\\
880	6300\\
881	6300\\
882	6300\\
883	6300\\
884	6300\\
885	6300\\
886	6300\\
887	6300\\
888	6300\\
889	6300\\
890	6300\\
891	6300\\
892	6300\\
893	6300\\
894	6300\\
895	6300\\
896	6300\\
897	6300\\
898	6300\\
899	6300\\
900	6300\\
901	6300\\
902	6300\\
903	6300\\
904	6300\\
905	6300\\
906	6300\\
907	6300\\
908	6300\\
909	6300\\
910	6300\\
911	6300\\
912	6300\\
913	6300\\
914	6300\\
915	6300\\
916	6300\\
917	6300\\
918	6300\\
919	6300\\
920	6300\\
921	6300\\
922	6300\\
923	6300\\
924	6300\\
925	6300\\
926	6300\\
927	6300\\
928	6300\\
929	6300\\
930	6300\\
931	6300\\
932	6300\\
933	6300\\
934	6300\\
935	6300\\
936	6300\\
937	6300\\
938	6300\\
939	6300\\
940	6300\\
941	6300\\
942	6300\\
943	6300\\
944	6300\\
945	6300\\
946	6300\\
947	6300\\
948	6300\\
949	6300\\
950	6300\\
951	6300\\
952	6300\\
953	6300\\
954	6300\\
955	6300\\
956	6300\\
957	6300\\
958	6300\\
959	6300\\
960	6300\\
961	6300\\
962	6300\\
963	6300\\
964	6300\\
965	6300\\
966	6300\\
967	6300\\
968	6300\\
969	6300\\
970	6300\\
971	6300\\
972	6300\\
973	6300\\
974	6300\\
975	6300\\
976	6300\\
977	6300\\
978	6300\\
979	6300\\
980	6300\\
981	6300\\
982	6300\\
983	6300\\
984	6300\\
985	6300\\
986	6300\\
987	6300\\
988	6300\\
989	6300\\
990	6300\\
991	6300\\
992	6300\\
993	6300\\
994	6300\\
995	6300\\
996	6300\\
997	6300\\
998	6300\\
999	6300\\
1000	6300\\
1001	6300\\
1002	6300\\
1003	6300\\
1004	6300\\
1005	6300\\
1006	6300\\
1007	6300\\
1008	6300\\
1009	6300\\
1010	6300\\
1011	6300\\
1012	6300\\
1013	6300\\
1014	6300\\
1015	6300\\
1016	6300\\
1017	6300\\
1018	6300\\
1019	6300\\
1020	6300\\
1021	6300\\
1022	6300\\
1023	6300\\
1024	6300\\
1025	6300\\
1026	6300\\
1027	6300\\
1028	6300\\
1029	6300\\
1030	6300\\
1031	6300\\
1032	6300\\
1033	6300\\
1034	6300\\
1035	6300\\
1036	6300\\
1037	6300\\
1038	6300\\
1039	6300\\
1040	6300\\
1041	6300\\
1042	6300\\
1043	6300\\
1044	6300\\
1045	6300\\
1046	6300\\
1047	6300\\
1048	6300\\
1049	6300\\
1050	6300\\
1051	6300\\
1052	6300\\
1053	6300\\
1054	6300\\
1055	6300\\
1056	6300\\
1057	6300\\
1058	6300\\
1059	6300\\
1060	6300\\
1061	6300\\
1062	6300\\
1063	6300\\
1064	6300\\
1065	6300\\
1066	6300\\
1067	6300\\
1068	6300\\
1069	6300\\
1070	6300\\
1071	6300\\
1072	6300\\
1073	6300\\
1074	6300\\
1075	6300\\
1076	6300\\
1077	6300\\
1078	6300\\
1079	6300\\
1080	6300\\
1081	6300\\
1082	6300\\
1083	6300\\
1084	6300\\
1085	6300\\
1086	6300\\
1087	6300\\
1088	6300\\
1089	6300\\
1090	6300\\
1091	6300\\
1092	6300\\
1093	6300\\
1094	6300\\
1095	6300\\
1096	6300\\
1097	6300\\
1098	6300\\
1099	6300\\
1100	6300\\
1101	6300\\
1102	6300\\
1103	6300\\
1104	6300\\
1105	6300\\
1106	6300\\
1107	6300\\
1108	6300\\
1109	6300\\
1110	6300\\
1111	6300\\
1112	6300\\
1113	6300\\
1114	6300\\
1115	6300\\
1116	6300\\
1117	6300\\
1118	6300\\
1119	6300\\
1120	6300\\
1121	6300\\
1122	6300\\
1123	6300\\
1124	6300\\
1125	6300\\
1126	6300\\
1127	6300\\
1128	6300\\
1129	6300\\
1130	6300\\
1131	6300\\
1132	6300\\
1133	6300\\
1134	6300\\
1135	6300\\
1136	6300\\
1137	6300\\
1138	6300\\
1139	6300\\
1140	6300\\
1141	6300\\
1142	6300\\
1143	6300\\
1144	6300\\
1145	6300\\
1146	6300\\
1147	6300\\
1148	6300\\
1149	6300\\
1150	6300\\
1151	6300\\
1152	6300\\
1153	6300\\
1154	6300\\
1155	6300\\
1156	6300\\
1157	6300\\
1158	6300\\
1159	6300\\
1160	6300\\
1161	6300\\
1162	6300\\
1163	6300\\
1164	6300\\
1165	6300\\
1166	6300\\
1167	6300\\
1168	6300\\
1169	6300\\
1170	6300\\
1171	6300\\
1172	6300\\
1173	6300\\
1174	6300\\
1175	6300\\
1176	6300\\
1177	6300\\
1178	6300\\
1179	6300\\
1180	6300\\
1181	6300\\
1182	6300\\
1183	6300\\
1184	6300\\
1185	6300\\
1186	6300\\
1187	6300\\
1188	6300\\
1189	6300\\
1190	6300\\
1191	6300\\
1192	6300\\
1193	6300\\
1194	6300\\
1195	6300\\
1196	6300\\
1197	6300\\
1198	6300\\
1199	6300\\
1200	6300\\
1201	6300\\
1202	6300\\
1203	6300\\
1204	6300\\
1205	6300\\
1206	6300\\
1207	6300\\
1208	6300\\
1209	6300\\
1210	6300\\
1211	6300\\
1212	6300\\
1213	6300\\
1214	6300\\
1215	6300\\
1216	6300\\
1217	6300\\
1218	6300\\
1219	6300\\
1220	6300\\
1221	6300\\
1222	6300\\
1223	6300\\
1224	6300\\
1225	6300\\
1226	6300\\
1227	6300\\
1228	6300\\
1229	6300\\
1230	6300\\
1231	6300\\
1232	6300\\
1233	6300\\
1234	6300\\
1235	6300\\
1236	6300\\
1237	6300\\
1238	6300\\
1239	6300\\
1240	6300\\
1241	6300\\
1242	6300\\
1243	6300\\
1244	6300\\
1245	6300\\
1246	6300\\
1247	6300\\
1248	6300\\
1249	6300\\
1250	6300\\
1251	6300\\
1252	6300\\
1253	6300\\
1254	6300\\
1255	6300\\
1256	6300\\
1257	6300\\
1258	6300\\
1259	6300\\
1260	6300\\
1261	6300\\
1262	6300\\
1263	6300\\
1264	6300\\
1265	6300\\
1266	6300\\
1267	6300\\
1268	6300\\
1269	6300\\
1270	6300\\
1271	6300\\
1272	6300\\
1273	6300\\
1274	6300\\
1275	6300\\
1276	6300\\
1277	6300\\
1278	6300\\
1279	6300\\
1280	6300\\
1281	6300\\
1282	6300\\
1283	6300\\
1284	6300\\
1285	6300\\
1286	6300\\
1287	6300\\
1288	6300\\
1289	6300\\
1290	6300\\
1291	6300\\
1292	6300\\
1293	6300\\
1294	6300\\
1295	6300\\
1296	6300\\
1297	6300\\
1298	6300\\
1299	6300\\
1300	6300\\
1301	6300\\
1302	6300\\
1303	6300\\
1304	6300\\
1305	6300\\
1306	6300\\
1307	6300\\
1308	6300\\
1309	6300\\
1310	6300\\
1311	6300\\
1312	6300\\
1313	6300\\
1314	6300\\
1315	6300\\
1316	6300\\
1317	6300\\
1318	6300\\
1319	6300\\
1320	6300\\
1321	6300\\
1322	6300\\
1323	6300\\
1324	6300\\
1325	6300\\
1326	6300\\
1327	6300\\
1328	6300\\
1329	6300\\
1330	6300\\
1331	6300\\
1332	6300\\
1333	6300\\
1334	6300\\
1335	6300\\
1336	6300\\
1337	6300\\
1338	6300\\
1339	6300\\
1340	6300\\
1341	6300\\
1342	6300\\
1343	6300\\
1344	6300\\
1345	6300\\
1346	6300\\
1347	6300\\
1348	6300\\
1349	6300\\
1350	6300\\
1351	6300\\
1352	6300\\
1353	6300\\
1354	6300\\
1355	6300\\
1356	6300\\
1357	6300\\
1358	6300\\
1359	6300\\
1360	6300\\
1361	6300\\
1362	6300\\
1363	6300\\
1364	6300\\
1365	6300\\
1366	6300\\
1367	6300\\
1368	6300\\
1369	6300\\
1370	6300\\
1371	6300\\
1372	6300\\
1373	6300\\
1374	6300\\
1375	6300\\
1376	6300\\
1377	6300\\
1378	6300\\
1379	6300\\
1380	6300\\
1381	6300\\
1382	6300\\
1383	6300\\
1384	6300\\
1385	6300\\
1386	6300\\
1387	6300\\
1388	6300\\
1389	6300\\
1390	6300\\
1391	6300\\
1392	6300\\
1393	6300\\
1394	6300\\
1395	6300\\
1396	6300\\
1397	6300\\
1398	6300\\
1399	6300\\
1400	6300\\
1401	6300\\
1402	6300\\
1403	6300\\
1404	6300\\
1405	6300\\
1406	6300\\
1407	6300\\
1408	6300\\
1409	6300\\
1410	6300\\
1411	6300\\
1412	6300\\
1413	6300\\
1414	6300\\
1415	6300\\
1416	6300\\
1417	6300\\
1418	6300\\
1419	6300\\
1420	6300\\
1421	6300\\
1422	6300\\
1423	6300\\
1424	6300\\
1425	6300\\
1426	6300\\
1427	6300\\
1428	6300\\
1429	6300\\
1430	6300\\
1431	6300\\
1432	6300\\
1433	6300\\
1434	6300\\
1435	6300\\
1436	6300\\
1437	6300\\
1438	6300\\
1439	6300\\
1440	6300\\
1441	6300\\
1442	6300\\
1443	6300\\
1444	6300\\
1445	6300\\
1446	6300\\
1447	6300\\
1448	6300\\
1449	6300\\
1450	6300\\
1451	6300\\
1452	6300\\
1453	6300\\
1454	6300\\
1455	6300\\
1456	6300\\
1457	6300\\
1458	6300\\
1459	6300\\
1460	6300\\
1461	6300\\
1462	6300\\
1463	6300\\
1464	6300\\
1465	6300\\
1466	6300\\
1467	6300\\
1468	6300\\
1469	6300\\
1470	6300\\
1471	6300\\
1472	6300\\
1473	6300\\
1474	6300\\
1475	6300\\
1476	6300\\
1477	6300\\
1478	6300\\
1479	6300\\
1480	6300\\
1481	6300\\
1482	6300\\
1483	6300\\
1484	6300\\
1485	6300\\
1486	6300\\
1487	6300\\
1488	6300\\
1489	6300\\
1490	6300\\
1491	6300\\
1492	6300\\
1493	6300\\
1494	6300\\
1495	6300\\
1496	6300\\
1497	6300\\
1498	6300\\
1499	6300\\
1500	6300\\
1501	6250\\
1502	6200\\
1503	6150\\
1504	6100\\
1505	6050\\
1506	6000\\
1507	5950\\
1508	5900\\
1509	5850\\
1510	5800\\
1511	5750\\
1512	5700\\
1513	5666.67620824351\\
1514	5716.67620824351\\
1515	5766.67620824351\\
1516	5816.67620824351\\
1517	5866.67620824351\\
1518	5916.67620824351\\
1519	5966.67620824351\\
1520	6016.67620824351\\
1521	6066.67620824351\\
1522	6116.67620824351\\
1523	6166.67620824351\\
1524	6216.67620824351\\
1525	6266.67620824351\\
1526	6300\\
1527	6300\\
1528	6300\\
1529	6300\\
1530	6300\\
1531	6300\\
1532	6300\\
1533	6300\\
1534	6300\\
1535	6300\\
1536	6300\\
1537	6300\\
1538	6300\\
1539	6300\\
1540	6300\\
1541	6300\\
1542	6300\\
1543	6300\\
1544	6300\\
1545	6300\\
1546	6300\\
1547	6300\\
1548	6300\\
1549	6300\\
1550	6300\\
1551	6300\\
1552	6300\\
1553	6300\\
1554	6300\\
1555	6300\\
1556	6300\\
1557	6300\\
1558	6300\\
1559	6300\\
1560	6300\\
1561	6300\\
1562	6300\\
1563	6300\\
1564	6300\\
1565	6300\\
1566	6300\\
1567	6300\\
1568	6300\\
1569	6300\\
1570	6300\\
1571	6300\\
1572	6300\\
1573	6300\\
1574	6300\\
1575	6300\\
1576	6300\\
1577	6300\\
1578	6300\\
1579	6300\\
1580	6300\\
1581	6300\\
1582	6300\\
1583	6300\\
1584	6300\\
1585	6300\\
1586	6300\\
1587	6300\\
1588	6300\\
1589	6300\\
1590	6300\\
1591	6300\\
1592	6300\\
1593	6300\\
1594	6300\\
1595	6300\\
1596	6300\\
1597	6300\\
1598	6300\\
1599	6300\\
1600	6300\\
1601	6300\\
1602	6300\\
1603	6300\\
1604	6300\\
1605	6300\\
1606	6300\\
1607	6300\\
1608	6300\\
1609	6300\\
1610	6300\\
1611	6300\\
1612	6300\\
1613	6300\\
1614	6300\\
1615	6300\\
1616	6300\\
1617	6300\\
1618	6300\\
1619	6300\\
1620	6300\\
1621	6300\\
1622	6300\\
1623	6300\\
1624	6300\\
1625	6300\\
1626	6300\\
1627	6300\\
1628	6300\\
1629	6300\\
1630	6300\\
1631	6300\\
1632	6300\\
1633	6300\\
1634	6300\\
1635	6300\\
1636	6300\\
1637	6300\\
1638	6300\\
1639	6300\\
1640	6300\\
1641	6300\\
1642	6300\\
1643	6300\\
1644	6300\\
1645	6300\\
1646	6300\\
1647	6300\\
1648	6300\\
1649	6300\\
1650	6300\\
1651	6300\\
1652	6300\\
1653	6300\\
1654	6300\\
1655	6300\\
1656	6300\\
1657	6300\\
1658	6300\\
1659	6300\\
1660	6300\\
1661	6300\\
1662	6300\\
1663	6300\\
1664	6300\\
1665	6300\\
1666	6300\\
1667	6300\\
1668	6300\\
1669	6300\\
1670	6300\\
1671	6300\\
1672	6300\\
1673	6300\\
1674	6300\\
1675	6300\\
1676	6300\\
1677	6300\\
1678	6300\\
1679	6300\\
1680	6300\\
1681	6300\\
1682	6300\\
1683	6300\\
1684	6300\\
1685	6300\\
1686	6300\\
1687	6300\\
1688	6300\\
1689	6300\\
1690	6300\\
1691	6300\\
1692	6300\\
1693	6300\\
1694	6300\\
1695	6300\\
1696	6300\\
1697	6300\\
1698	6300\\
1699	6300\\
1700	6300\\
1701	6300\\
1702	6300\\
1703	6300\\
1704	6300\\
1705	6300\\
1706	6300\\
1707	6300\\
1708	6300\\
1709	6300\\
1710	6300\\
1711	6300\\
1712	6300\\
1713	6300\\
1714	6300\\
1715	6300\\
1716	6300\\
1717	6300\\
1718	6300\\
1719	6300\\
1720	6300\\
1721	6300\\
1722	6300\\
1723	6300\\
1724	6300\\
1725	6300\\
1726	6300\\
1727	6300\\
1728	6300\\
1729	6300\\
1730	6300\\
1731	6300\\
1732	6300\\
1733	6300\\
1734	6300\\
1735	6300\\
1736	6300\\
1737	6300\\
1738	6300\\
1739	6300\\
1740	6300\\
1741	6300\\
1742	6300\\
1743	6300\\
1744	6300\\
1745	6300\\
1746	6300\\
1747	6300\\
1748	6300\\
1749	6300\\
1750	6300\\
1751	6300\\
1752	6300\\
1753	6300\\
1754	6300\\
1755	6300\\
1756	6300\\
1757	6300\\
1758	6300\\
1759	6300\\
1760	6300\\
1761	6300\\
1762	6300\\
1763	6300\\
1764	6300\\
1765	6300\\
1766	6300\\
1767	6300\\
1768	6300\\
1769	6300\\
1770	6300\\
1771	6300\\
1772	6300\\
1773	6300\\
1774	6300\\
1775	6300\\
1776	6300\\
1777	6300\\
1778	6300\\
1779	6300\\
1780	6300\\
1781	6300\\
1782	6300\\
1783	6300\\
1784	6300\\
1785	6300\\
1786	6300\\
1787	6300\\
1788	6300\\
1789	6300\\
1790	6300\\
1791	6300\\
1792	6300\\
1793	6300\\
1794	6300\\
1795	6300\\
1796	6300\\
1797	6300\\
1798	6300\\
1799	6300\\
1800	6300\\
1801	6300\\
1802	6300\\
1803	6300\\
1804	6300\\
1805	6300\\
1806	6300\\
1807	6300\\
1808	6300\\
1809	6300\\
1810	6300\\
1811	6300\\
1812	6300\\
1813	6300\\
1814	6300\\
1815	6300\\
1816	6300\\
1817	6300\\
1818	6300\\
1819	6300\\
1820	6300\\
1821	6300\\
1822	6300\\
1823	6300\\
1824	6300\\
1825	6300\\
1826	6300\\
1827	6300\\
1828	6300\\
1829	6300\\
1830	6300\\
1831	6300\\
1832	6300\\
1833	6300\\
1834	6300\\
1835	6300\\
1836	6300\\
1837	6300\\
1838	6300\\
1839	6300\\
1840	6300\\
1841	6300\\
1842	6300\\
1843	6300\\
1844	6300\\
1845	6300\\
1846	6300\\
1847	6300\\
1848	6300\\
1849	6300\\
1850	6300\\
1851	6300\\
1852	6300\\
1853	6300\\
1854	6300\\
1855	6300\\
1856	6300\\
1857	6300\\
1858	6300\\
1859	6300\\
1860	6300\\
1861	6300\\
1862	6300\\
1863	6300\\
1864	6300\\
1865	6300\\
1866	6300\\
1867	6300\\
1868	6300\\
1869	6300\\
1870	6300\\
1871	6300\\
1872	6300\\
1873	6300\\
1874	6300\\
1875	6300\\
1876	6300\\
1877	6300\\
1878	6300\\
1879	6300\\
1880	6300\\
1881	6300\\
1882	6300\\
1883	6300\\
1884	6300\\
1885	6300\\
1886	6300\\
1887	6300\\
1888	6300\\
1889	6300\\
1890	6300\\
1891	6300\\
1892	6300\\
1893	6300\\
1894	6300\\
1895	6300\\
1896	6300\\
1897	6300\\
1898	6300\\
1899	6300\\
1900	6300\\
1901	6300\\
1902	6300\\
1903	6300\\
1904	6300\\
1905	6300\\
1906	6300\\
1907	6300\\
1908	6300\\
1909	6300\\
1910	6300\\
1911	6300\\
1912	6300\\
1913	6300\\
1914	6300\\
1915	6300\\
1916	6300\\
1917	6300\\
1918	6300\\
1919	6300\\
1920	6300\\
1921	6300\\
1922	6300\\
1923	6300\\
1924	6300\\
1925	6300\\
1926	6300\\
1927	6300\\
1928	6300\\
1929	6300\\
1930	6300\\
1931	6300\\
1932	6300\\
1933	6300\\
1934	6300\\
1935	6300\\
1936	6300\\
1937	6300\\
1938	6300\\
1939	6300\\
1940	6300\\
1941	6300\\
1942	6300\\
1943	6300\\
1944	6300\\
1945	6300\\
1946	6300\\
1947	6300\\
1948	6300\\
1949	6300\\
1950	6300\\
1951	6300\\
1952	6300\\
1953	6300\\
1954	6300\\
1955	6300\\
1956	6300\\
1957	6300\\
1958	6300\\
1959	6300\\
1960	6300\\
1961	6300\\
1962	6300\\
1963	6300\\
1964	6300\\
1965	6300\\
1966	6300\\
1967	6300\\
1968	6300\\
1969	6300\\
1970	6300\\
1971	6300\\
1972	6300\\
1973	6300\\
1974	6300\\
1975	6300\\
1976	6300\\
1977	6300\\
1978	6300\\
1979	6300\\
1980	6300\\
1981	6300\\
1982	6300\\
1983	6300\\
1984	6300\\
1985	6300\\
1986	6300\\
1987	6300\\
1988	6300\\
1989	6300\\
1990	6300\\
1991	6300\\
1992	6300\\
1993	6300\\
1994	6300\\
1995	6300\\
1996	6300\\
1997	6300\\
1998	6300\\
1999	6300\\
2000	6300\\
};
%\addlegendentry{C3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	5001\\
2	5051\\
3	5101\\
4	5151\\
5	5201\\
6	5251\\
7	5301\\
8	5351\\
9	5401\\
10	5451\\
11	5501\\
12	5551\\
13	5601\\
14	5651\\
15	5701\\
16	5751\\
17	5801\\
18	5851\\
19	5901\\
20	5951\\
21	6001\\
22	6051\\
23	6101\\
24	6151\\
25	6201\\
26	6251\\
27	6301\\
28	6351\\
29	6400\\
30	6400\\
31	6400\\
32	6400\\
33	6400\\
34	6400\\
35	6400\\
36	6400\\
37	6400\\
38	6400\\
39	6400\\
40	6400\\
41	6400\\
42	6400\\
43	6400\\
44	6400\\
45	6400\\
46	6400\\
47	6400\\
48	6400\\
49	6400\\
50	6400\\
51	6400\\
52	6400\\
53	6400\\
54	6400\\
55	6400\\
56	6400\\
57	6400\\
58	6400\\
59	6400\\
60	6400\\
61	6400\\
62	6400\\
63	6400\\
64	6400\\
65	6400\\
66	6400\\
67	6400\\
68	6400\\
69	6400\\
70	6400\\
71	6400\\
72	6400\\
73	6400\\
74	6400\\
75	6400\\
76	6400\\
77	6400\\
78	6400\\
79	6400\\
80	6400\\
81	6400\\
82	6400\\
83	6400\\
84	6400\\
85	6400\\
86	6400\\
87	6400\\
88	6400\\
89	6400\\
90	6400\\
91	6400\\
92	6400\\
93	6400\\
94	6400\\
95	6400\\
96	6400\\
97	6400\\
98	6400\\
99	6400\\
100	6400\\
101	6350\\
102	6300\\
103	6250\\
104	6200\\
105	6150\\
106	6100\\
107	6050\\
108	6000\\
109	5950\\
110	5900\\
111	5850\\
112	5800\\
113	5756.9302222493\\
114	5735.63578143407\\
115	5725.95979289734\\
116	5722.25810519145\\
117	5720.86539030913\\
118	5720.49717993108\\
119	5720.38891897191\\
120	5720.40461839063\\
121	5720.41417221118\\
122	5720.43487495511\\
123	5720.44153188027\\
124	5720.44969020091\\
125	5720.45184326964\\
126	5720.45469154363\\
127	5720.45530353545\\
128	5720.45628831845\\
129	5720.45644519097\\
130	5720.45678372597\\
131	5720.45681468779\\
132	5720.45693007732\\
133	5720.45693127519\\
134	5720.45697055722\\
135	5720.45696736757\\
136	5720.45698087478\\
137	5720.45697847742\\
138	5720.45698320972\\
139	5720.4569819263\\
140	5720.4569836222\\
141	5720.45698301873\\
142	5720.4569836402\\
143	5720.45698337462\\
144	5720.45698360688\\
145	5720.45698349438\\
146	5720.45698358257\\
147	5720.45698353602\\
148	5720.45698356993\\
149	5720.45698355095\\
150	5720.45698356411\\
151	5720.45698355645\\
152	5720.45698356159\\
153	5720.45698355852\\
154	5720.45698356053\\
155	5720.45698355931\\
156	5720.4569835601\\
157	5720.45698355961\\
158	5720.45698355993\\
159	5720.45698355973\\
160	5720.45698355985\\
161	5720.45698355977\\
162	5720.45698355982\\
163	5720.45698355979\\
164	5720.45698355981\\
165	5720.4569835598\\
166	5720.45698355981\\
167	5720.4569835598\\
168	5720.45698355981\\
169	5720.4569835598\\
170	5720.4569835598\\
171	5720.4569835598\\
172	5720.4569835598\\
173	5720.4569835598\\
174	5720.45698355981\\
175	5720.45698355981\\
176	5720.45698355981\\
177	5720.4569835598\\
178	5720.4569835598\\
179	5720.4569835598\\
180	5720.4569835598\\
181	5720.4569835598\\
182	5720.4569835598\\
183	5720.4569835598\\
184	5720.45698355981\\
185	5720.45698355981\\
186	5720.45698355981\\
187	5720.4569835598\\
188	5720.4569835598\\
189	5720.4569835598\\
190	5720.4569835598\\
191	5720.45698355981\\
192	5720.45698355981\\
193	5720.45698355981\\
194	5720.4569835598\\
195	5720.4569835598\\
196	5720.4569835598\\
197	5720.4569835598\\
198	5720.4569835598\\
199	5720.45698355981\\
200	5720.45698355981\\
201	5670.45698355981\\
202	5620.45698355981\\
203	5570.45698355981\\
204	5551.01472822726\\
205	5545.11307227097\\
206	5546.78537706956\\
207	5549.08516323305\\
208	5551.6467274528\\
209	5553.17472474725\\
210	5554.30496148781\\
211	5554.87159853203\\
212	5555.25609600229\\
213	5555.43013446541\\
214	5555.54943636535\\
215	5555.59865267848\\
216	5555.6346787365\\
217	5555.64794180191\\
218	5555.65880046777\\
219	5555.66219876504\\
220	5555.66549477585\\
221	5555.66629762875\\
222	5555.66731052825\\
223	5555.66747137721\\
224	5555.66778856375\\
225	5555.66780753426\\
226	5555.6679094674\\
227	5555.66790446991\\
228	5555.66793827346\\
229	5555.66793285129\\
230	5555.66794444532\\
231	5555.66794136258\\
232	5555.66794547008\\
233	5555.66794399761\\
234	5555.66794549483\\
235	5555.66794484453\\
236	5555.66794540312\\
237	5555.66794512778\\
238	5555.66794533994\\
239	5555.6679452262\\
240	5555.66794530786\\
241	5555.66794526158\\
242	5555.6679452933\\
243	5555.66794527466\\
244	5555.66794528706\\
245	5555.66794527959\\
246	5555.66794528446\\
247	5555.66794528148\\
248	5555.6679452834\\
249	5555.66794528222\\
250	5555.66794528297\\
251	5555.6679452825\\
252	5555.6679452828\\
253	5555.66794528261\\
254	5555.66794528273\\
255	5555.66794528266\\
256	5555.6679452827\\
257	5555.66794528267\\
258	5555.66794528269\\
259	5555.66794528268\\
260	5555.66794528269\\
261	5555.66794528269\\
262	5555.66794528269\\
263	5555.66794528269\\
264	5555.66794528269\\
265	5555.66794528269\\
266	5555.66794528269\\
267	5555.66794528269\\
268	5555.66794528269\\
269	5555.66794528269\\
270	5555.66794528269\\
271	5555.66794528269\\
272	5555.66794528269\\
273	5555.66794528268\\
274	5555.66794528268\\
275	5555.66794528269\\
276	5555.66794528269\\
277	5555.66794528269\\
278	5555.66794528268\\
279	5555.66794528268\\
280	5555.66794528268\\
281	5555.66794528269\\
282	5555.66794528269\\
283	5555.66794528269\\
284	5555.66794528269\\
285	5555.66794528269\\
286	5555.66794528269\\
287	5555.66794528269\\
288	5555.66794528269\\
289	5555.66794528269\\
290	5555.66794528269\\
291	5555.66794528268\\
292	5555.66794528269\\
293	5555.66794528269\\
294	5555.66794528269\\
295	5555.66794528269\\
296	5555.66794528269\\
297	5555.66794528269\\
298	5555.66794528269\\
299	5555.66794528269\\
300	5555.66794528269\\
301	5519.02653788969\\
302	5505.00422024617\\
303	5498.12039500008\\
304	5498.57145639241\\
305	5499.17200337625\\
306	5500.85326710106\\
307	5501.64856763363\\
308	5502.46511697685\\
309	5502.78662587427\\
310	5503.08043106418\\
311	5503.17838331253\\
312	5503.27389608175\\
313	5503.29970102488\\
314	5503.32996238231\\
315	5503.33592645509\\
316	5503.34556592438\\
317	5503.34664672401\\
318	5503.34976915389\\
319	5503.34982054127\\
320	5503.35085409565\\
321	5503.35076507507\\
322	5503.35111588614\\
323	5503.35104935082\\
324	5503.35117170685\\
325	5503.35113656655\\
326	5503.35118040994\\
327	5503.35116406356\\
328	5503.35118016285\\
329	5503.35117302657\\
330	5503.35117906041\\
331	5503.35117605537\\
332	5503.35117835338\\
333	5503.3511771154\\
334	5503.35117800117\\
335	5503.35117749814\\
336	5503.35117784253\\
337	5503.35117763994\\
338	5503.35117777466\\
339	5503.35117769353\\
340	5503.35117774645\\
341	5503.35117771409\\
342	5503.35117773494\\
343	5503.35117772206\\
344	5503.35117773029\\
345	5503.35117772517\\
346	5503.35117772842\\
347	5503.35117772639\\
348	5503.35117772768\\
349	5503.35117772687\\
350	5503.35117772738\\
351	5503.35117772706\\
352	5503.35117772727\\
353	5503.35117772714\\
354	5503.35117772722\\
355	5503.35117772717\\
356	5503.3511777272\\
357	5503.35117772718\\
358	5503.35117772719\\
359	5503.35117772719\\
360	5503.35117772719\\
361	5503.35117772719\\
362	5503.35117772719\\
363	5503.35117772719\\
364	5503.35117772719\\
365	5503.35117772719\\
366	5503.35117772719\\
367	5503.35117772719\\
368	5503.35117772719\\
369	5503.35117772719\\
370	5503.35117772719\\
371	5503.35117772719\\
372	5503.35117772719\\
373	5503.35117772719\\
374	5503.35117772719\\
375	5503.35117772719\\
376	5503.35117772719\\
377	5503.35117772719\\
378	5503.3511777272\\
379	5503.35117772719\\
380	5503.3511777272\\
381	5503.35117772719\\
382	5503.3511777272\\
383	5503.35117772719\\
384	5503.35117772719\\
385	5503.3511777272\\
386	5503.3511777272\\
387	5503.3511777272\\
388	5503.3511777272\\
389	5503.3511777272\\
390	5503.35117772719\\
391	5503.3511777272\\
392	5503.3511777272\\
393	5503.3511777272\\
394	5503.3511777272\\
395	5503.3511777272\\
396	5503.3511777272\\
397	5503.3511777272\\
398	5503.3511777272\\
399	5503.3511777272\\
400	5503.3511777272\\
401	5491.49779020002\\
402	5486.96161168277\\
403	5484.73471446138\\
404	5484.8806314952\\
405	5485.07490667823\\
406	5485.61879054851\\
407	5485.87606793178\\
408	5486.14021924279\\
409	5486.24422642553\\
410	5486.33927154037\\
411	5486.37095880463\\
412	5486.40185690456\\
413	5486.41020472777\\
414	5486.4199941879\\
415	5486.4219235479\\
416	5486.42504188787\\
417	5486.42539152337\\
418	5486.42640162025\\
419	5486.42641824392\\
420	5486.42675259572\\
421	5486.42672379783\\
422	5486.42683728417\\
423	5486.42681576019\\
424	5486.42685534201\\
425	5486.42684397423\\
426	5486.42685815744\\
427	5486.42685286943\\
428	5486.4268580775\\
429	5486.42685576894\\
430	5486.42685772086\\
431	5486.42685674875\\
432	5486.42685749214\\
433	5486.42685709166\\
434	5486.4268573782\\
435	5486.42685721548\\
436	5486.42685732689\\
437	5486.42685726135\\
438	5486.42685730493\\
439	5486.42685727869\\
440	5486.42685729581\\
441	5486.42685728534\\
442	5486.42685729208\\
443	5486.42685728791\\
444	5486.42685729057\\
445	5486.42685728892\\
446	5486.42685728997\\
447	5486.42685728931\\
448	5486.42685728973\\
449	5486.42685728947\\
450	5486.42685728963\\
451	5486.42685728953\\
452	5486.42685728959\\
453	5486.42685728955\\
454	5486.42685728958\\
455	5486.42685728956\\
456	5486.42685728957\\
457	5486.42685728957\\
458	5486.42685728957\\
459	5486.42685728957\\
460	5486.42685728957\\
461	5486.42685728957\\
462	5486.42685728957\\
463	5486.42685728957\\
464	5486.42685728957\\
465	5486.42685728957\\
466	5486.42685728957\\
467	5486.42685728957\\
468	5486.42685728957\\
469	5486.42685728957\\
470	5486.42685728957\\
471	5486.42685728957\\
472	5486.42685728957\\
473	5486.42685728957\\
474	5486.42685728957\\
475	5486.42685728957\\
476	5486.42685728957\\
477	5486.42685728957\\
478	5486.42685728957\\
479	5486.42685728957\\
480	5486.42685728957\\
481	5486.42685728957\\
482	5486.42685728957\\
483	5486.42685728957\\
484	5486.42685728957\\
485	5486.42685728957\\
486	5486.42685728957\\
487	5486.42685728957\\
488	5486.42685728957\\
489	5486.42685728957\\
490	5486.42685728957\\
491	5486.42685728957\\
492	5486.42685728957\\
493	5486.42685728957\\
494	5486.42685728957\\
495	5486.42685728957\\
496	5486.42685728957\\
497	5486.42685728957\\
498	5486.42685728957\\
499	5486.42685728957\\
500	5486.42685728957\\
501	5482.56909823991\\
502	5481.09277059217\\
503	5480.36801297425\\
504	5480.41550258483\\
505	5480.4787306573\\
506	5480.65574106193\\
507	5480.7394735942\\
508	5480.82544328921\\
509	5480.85929307683\\
510	5480.89022610345\\
511	5480.90053892164\\
512	5480.91059490137\\
513	5480.9133117526\\
514	5480.91649779358\\
515	5480.91712571585\\
516	5480.91814059908\\
517	5480.91825439014\\
518	5480.91858313248\\
519	5480.91858854276\\
520	5480.91869735964\\
521	5480.91868798719\\
522	5480.91872492203\\
523	5480.91871791691\\
524	5480.91873079906\\
525	5480.91872709935\\
526	5480.91873171536\\
527	5480.91872999434\\
528	5480.91873168934\\
529	5480.91873093801\\
530	5480.91873157327\\
531	5480.91873125689\\
532	5480.91873149883\\
533	5480.91873136849\\
534	5480.91873146175\\
535	5480.91873140879\\
536	5480.91873144505\\
537	5480.91873142372\\
538	5480.9187314379\\
539	5480.91873142936\\
540	5480.91873143494\\
541	5480.91873143153\\
542	5480.91873143372\\
543	5480.91873143237\\
544	5480.91873143323\\
545	5480.91873143269\\
546	5480.91873143303\\
547	5480.91873143282\\
548	5480.91873143296\\
549	5480.91873143287\\
550	5480.91873143293\\
551	5480.91873143289\\
552	5480.91873143291\\
553	5480.9187314329\\
554	5480.91873143291\\
555	5480.9187314329\\
556	5480.91873143291\\
557	5480.91873143291\\
558	5480.91873143291\\
559	5480.91873143291\\
560	5480.91873143291\\
561	5480.91873143291\\
562	5480.91873143291\\
563	5480.91873143291\\
564	5480.91873143291\\
565	5480.91873143291\\
566	5480.91873143291\\
567	5480.91873143291\\
568	5480.91873143291\\
569	5480.91873143291\\
570	5480.91873143291\\
571	5480.91873143291\\
572	5480.91873143291\\
573	5480.91873143291\\
574	5480.91873143291\\
575	5480.91873143291\\
576	5480.91873143291\\
577	5480.91873143291\\
578	5480.91873143291\\
579	5480.91873143291\\
580	5480.91873143291\\
581	5480.91873143291\\
582	5480.91873143291\\
583	5480.91873143291\\
584	5480.91873143291\\
585	5480.91873143291\\
586	5480.91873143291\\
587	5480.91873143291\\
588	5480.91873143291\\
589	5480.91873143291\\
590	5480.91873143291\\
591	5480.91873143291\\
592	5480.91873143291\\
593	5480.91873143291\\
594	5480.91873143291\\
595	5480.91873143291\\
596	5480.91873143291\\
597	5480.91873143291\\
598	5480.91873143291\\
599	5480.91873143291\\
600	5480.91873143291\\
601	5479.66073498586\\
602	5479.17931172649\\
603	5478.94297179531\\
604	5478.95845792614\\
605	5478.97907629279\\
606	5479.03679852408\\
607	5479.06410329525\\
608	5479.0921375943\\
609	5479.10317584527\\
610	5479.11326295468\\
611	5479.11662591448\\
612	5479.11990512052\\
613	5479.12079107248\\
614	5479.12183002494\\
615	5479.12203478733\\
616	5479.12236573581\\
617	5479.12240284252\\
618	5479.1225100438\\
619	5479.12251180807\\
620	5479.12254729272\\
621	5479.12254423641\\
622	5479.12255628068\\
623	5479.12255399635\\
624	5479.12255819715\\
625	5479.12255699069\\
626	5479.12255849595\\
627	5479.12255793474\\
628	5479.12255848747\\
629	5479.12255824247\\
630	5479.12255844962\\
631	5479.12255834645\\
632	5479.12255842535\\
633	5479.12255838284\\
634	5479.12255841326\\
635	5479.12255839599\\
636	5479.12255840781\\
637	5479.12255840085\\
638	5479.12255840548\\
639	5479.1225584027\\
640	5479.12255840451\\
641	5479.1225584034\\
642	5479.12255840412\\
643	5479.12255840367\\
644	5479.12255840396\\
645	5479.12255840378\\
646	5479.12255840389\\
647	5479.12255840383\\
648	5479.12255840387\\
649	5479.12255840384\\
650	5479.12255840386\\
651	5479.12255840385\\
652	5479.12255840385\\
653	5479.12255840385\\
654	5479.12255840385\\
655	5479.12255840385\\
656	5479.12255840385\\
657	5479.12255840385\\
658	5479.12255840385\\
659	5479.12255840385\\
660	5479.12255840385\\
661	5479.12255840385\\
662	5479.12255840385\\
663	5479.12255840385\\
664	5479.12255840385\\
665	5479.12255840385\\
666	5479.12255840385\\
667	5479.12255840385\\
668	5479.12255840385\\
669	5479.12255840385\\
670	5479.12255840385\\
671	5479.12255840385\\
672	5479.12255840385\\
673	5479.12255840385\\
674	5479.12255840385\\
675	5479.12255840385\\
676	5479.12255840385\\
677	5479.12255840385\\
678	5479.12255840385\\
679	5479.12255840385\\
680	5479.12255840385\\
681	5479.12255840385\\
682	5479.12255840385\\
683	5479.12255840385\\
684	5479.12255840385\\
685	5479.12255840385\\
686	5479.12255840385\\
687	5479.12255840385\\
688	5479.12255840385\\
689	5479.12255840385\\
690	5479.12255840385\\
691	5479.12255840385\\
692	5479.12255840385\\
693	5479.12255840385\\
694	5479.12255840385\\
695	5479.12255840385\\
696	5479.12255840385\\
697	5479.12255840386\\
698	5479.12255840385\\
699	5479.12255840385\\
700	5479.12255840385\\
701	5478.71206963212\\
702	5478.5549794886\\
703	5478.4778609178\\
704	5478.48291409807\\
705	5478.48964194537\\
706	5478.50847691735\\
707	5478.51738656253\\
708	5478.52653425529\\
709	5478.53013607634\\
710	5478.53342753646\\
711	5478.53452488236\\
712	5478.5355948991\\
713	5478.53588398842\\
714	5478.53622300235\\
715	5478.53628981706\\
716	5478.53639780674\\
717	5478.53640991479\\
718	5478.53644489496\\
719	5478.53644547064\\
720	5478.53645704941\\
721	5478.53645605213\\
722	5478.53645998222\\
723	5478.53645923683\\
724	5478.53646060757\\
725	5478.5364602139\\
726	5478.53646070507\\
727	5478.53646052194\\
728	5478.5364607023\\
729	5478.53646062235\\
730	5478.53646068995\\
731	5478.53646065628\\
732	5478.53646068203\\
733	5478.53646066816\\
734	5478.53646067808\\
735	5478.53646067245\\
736	5478.53646067631\\
737	5478.53646067404\\
738	5478.53646067555\\
739	5478.53646067464\\
740	5478.53646067523\\
741	5478.53646067487\\
742	5478.5364606751\\
743	5478.53646067496\\
744	5478.53646067505\\
745	5478.53646067499\\
746	5478.53646067503\\
747	5478.53646067501\\
748	5478.53646067502\\
749	5478.53646067501\\
750	5478.53646067502\\
751	5478.53646067501\\
752	5468.53646067501\\
753	5457.54288924644\\
754	5443.45185589301\\
755	5429.75455146735\\
756	5415.26685480941\\
757	5401.12828818373\\
758	5386.74806383553\\
759	5372.52752830266\\
760	5358.21550680829\\
761	5343.96643680362\\
762	5329.68022964246\\
763	5315.41835410517\\
764	5301.1414686556\\
765	5286.87409997125\\
766	5272.60074415712\\
767	5258.33114744824\\
768	5244.05917776722\\
769	5229.78869793846\\
770	5215.51727886571\\
771	5201.24645039837\\
772	5186.97525006282\\
773	5172.70428375561\\
774	5158.43317016248\\
775	5144.16214927919\\
776	5129.89107005138\\
777	5115.62002754772\\
778	5101.34896193146\\
779	5087.07791086238\\
780	5072.8068506376\\
781	5058.53579617533\\
782	5044.26473808621\\
783	5029.99368227978\\
784	5015.72262503665\\
785	5001.45156869777\\
786	5001\\
787	5001\\
788	5001\\
789	5001\\
790	5001\\
791	5001\\
792	5001\\
793	5001\\
794	5001\\
795	5001\\
796	5001\\
797	5001\\
798	5001\\
799	5001\\
800	5001\\
801	5051\\
802	5093.59250490354\\
803	5108.86583771392\\
804	5107.77665176179\\
805	5102.18869002897\\
806	5095.94812976345\\
807	5091.38182980315\\
808	5088.19513070337\\
809	5086.30837742227\\
810	5085.15259678216\\
811	5084.52774001268\\
812	5084.1623098271\\
813	5083.97455894103\\
814	5083.86556346629\\
815	5083.81166038308\\
816	5083.77990272772\\
817	5083.76482425152\\
818	5083.75566108996\\
819	5083.75153867081\\
820	5083.74890704189\\
821	5083.74781043129\\
822	5083.74705513637\\
823	5083.74677386915\\
824	5083.7465559974\\
825	5083.7464875896\\
826	5083.74642394186\\
827	5083.74640873522\\
828	5083.74638974261\\
829	5083.74638696239\\
830	5083.74638112565\\
831	5083.74638089937\\
832	5083.74637904022\\
833	5083.74637918458\\
834	5083.74637856877\\
835	5083.74637868807\\
836	5083.74637847605\\
837	5083.74637853969\\
838	5083.7463784641\\
839	5083.7463784936\\
840	5083.74637846585\\
841	5083.74637847865\\
842	5083.74637846823\\
843	5083.74637847359\\
844	5083.74637846961\\
845	5083.74637847181\\
846	5083.74637847027\\
847	5083.74637847116\\
848	5083.74637847056\\
849	5083.74637847092\\
850	5083.74637847068\\
851	5083.74637847083\\
852	5083.74637847073\\
853	5083.74637847079\\
854	5083.74637847076\\
855	5083.74637847078\\
856	5083.74637847077\\
857	5083.74637847077\\
858	5083.74637847077\\
859	5083.74637847078\\
860	5083.74637847077\\
861	5083.74637847077\\
862	5083.74637847077\\
863	5083.74637847077\\
864	5083.74637847078\\
865	5083.74637847078\\
866	5083.74637847077\\
867	5083.74637847077\\
868	5083.74637847078\\
869	5083.74637847077\\
870	5083.74637847078\\
871	5083.74637847078\\
872	5083.74637847078\\
873	5083.74637847078\\
874	5083.74637847077\\
875	5083.74637847077\\
876	5083.74637847077\\
877	5083.74637847077\\
878	5083.74637847077\\
879	5083.74637847078\\
880	5083.74637847078\\
881	5083.74637847078\\
882	5083.74637847078\\
883	5083.74637847078\\
884	5083.74637847078\\
885	5083.74637847078\\
886	5083.74637847078\\
887	5083.74637847078\\
888	5083.74637847078\\
889	5083.74637847078\\
890	5083.74637847078\\
891	5083.74637847078\\
892	5083.74637847078\\
893	5083.74637847078\\
894	5083.74637847078\\
895	5083.74637847078\\
896	5083.74637847078\\
897	5083.74637847078\\
898	5083.74637847078\\
899	5083.74637847078\\
900	5083.74637847078\\
901	5110.35277830738\\
902	5120.53479413057\\
903	5125.53334140082\\
904	5125.20581250363\\
905	5124.76973773714\\
906	5123.54892287015\\
907	5122.97143184386\\
908	5122.37851143338\\
909	5122.14505439981\\
910	5121.93171384024\\
911	5121.86058784182\\
912	5121.79123322068\\
913	5121.77249549515\\
914	5121.75052183658\\
915	5121.74619114854\\
916	5121.73919164736\\
917	5121.73840684707\\
918	5121.73613955922\\
919	5121.73610224533\\
920	5121.73535175121\\
921	5121.73541639166\\
922	5121.73516165746\\
923	5121.73520997071\\
924	5121.7351211244\\
925	5121.73514664081\\
926	5121.73511480484\\
927	5121.73512667443\\
928	5121.73511498425\\
929	5121.73512016612\\
930	5121.73511578477\\
931	5121.73511796681\\
932	5121.73511629816\\
933	5121.7351171971\\
934	5121.73511655392\\
935	5121.73511691918\\
936	5121.73511666911\\
937	5121.73511681621\\
938	5121.73511671839\\
939	5121.73511677729\\
940	5121.73511673887\\
941	5121.73511676237\\
942	5121.73511674723\\
943	5121.73511675658\\
944	5121.7351167506\\
945	5121.73511675432\\
946	5121.73511675196\\
947	5121.73511675344\\
948	5121.7351167525\\
949	5121.73511675309\\
950	5121.73511675272\\
951	5121.73511675296\\
952	5121.73511675281\\
953	5121.7351167529\\
954	5121.73511675284\\
955	5121.73511675288\\
956	5121.73511675286\\
957	5121.73511675287\\
958	5121.73511675286\\
959	5121.73511675287\\
960	5121.73511675287\\
961	5121.73511675287\\
962	5121.73511675287\\
963	5121.73511675287\\
964	5121.73511675286\\
965	5121.73511675286\\
966	5121.73511675286\\
967	5121.73511675286\\
968	5121.73511675287\\
969	5121.73511675287\\
970	5121.73511675287\\
971	5121.73511675287\\
972	5121.73511675287\\
973	5121.73511675287\\
974	5121.73511675287\\
975	5121.73511675287\\
976	5121.73511675287\\
977	5121.73511675287\\
978	5121.73511675287\\
979	5121.73511675287\\
980	5121.73511675287\\
981	5121.73511675287\\
982	5121.73511675287\\
983	5121.73511675287\\
984	5121.73511675287\\
985	5121.73511675287\\
986	5121.73511675287\\
987	5121.73511675287\\
988	5121.73511675287\\
989	5121.73511675287\\
990	5121.73511675287\\
991	5121.73511675287\\
992	5121.73511675286\\
993	5121.73511675286\\
994	5121.73511675286\\
995	5121.73511675287\\
996	5121.73511675287\\
997	5121.73511675287\\
998	5121.73511675287\\
999	5121.73511675287\\
1000	5121.73511675287\\
1001	5129.42589619473\\
1002	5132.36908424161\\
1003	5133.81395182315\\
1004	5133.71927713869\\
1005	5133.59322645653\\
1006	5133.24034076214\\
1007	5133.07341264936\\
1008	5132.90202455734\\
1009	5132.83454205067\\
1010	5132.7728743617\\
1011	5132.75231485836\\
1012	5132.73226738491\\
1013	5132.72685110479\\
1014	5132.72049945397\\
1015	5132.7192476361\\
1016	5132.71722437779\\
1017	5132.71699752538\\
1018	5132.71634214882\\
1019	5132.71633136296\\
1020	5132.716114427\\
1021	5132.71613311181\\
1022	5132.71605947898\\
1023	5132.71607344428\\
1024	5132.71604776259\\
1025	5132.7160551383\\
1026	5132.71604593587\\
1027	5132.71604936687\\
1028	5132.71604598774\\
1029	5132.71604748559\\
1030	5132.71604621913\\
1031	5132.71604684987\\
1032	5132.71604636753\\
1033	5132.71604662738\\
1034	5132.71604644146\\
1035	5132.71604654704\\
1036	5132.71604647475\\
1037	5132.71604651728\\
1038	5132.716046489\\
1039	5132.71604650603\\
1040	5132.71604649492\\
1041	5132.71604650171\\
1042	5132.71604649734\\
1043	5132.71604650004\\
1044	5132.71604649831\\
1045	5132.71604649939\\
1046	5132.71604649871\\
1047	5132.71604649913\\
1048	5132.71604649886\\
1049	5132.71604649903\\
1050	5132.71604649892\\
1051	5132.71604649898\\
1052	5132.71604649894\\
1053	5132.71604649897\\
1054	5132.71604649895\\
1055	5132.71604649896\\
1056	5132.71604649895\\
1057	5132.71604649896\\
1058	5132.71604649895\\
1059	5132.71604649895\\
1060	5132.71604649895\\
1061	5132.71604649895\\
1062	5132.71604649896\\
1063	5132.71604649896\\
1064	5132.71604649896\\
1065	5132.71604649896\\
1066	5132.71604649896\\
1067	5132.71604649896\\
1068	5132.71604649896\\
1069	5132.71604649896\\
1070	5132.71604649896\\
1071	5132.71604649896\\
1072	5132.71604649896\\
1073	5132.71604649896\\
1074	5132.71604649896\\
1075	5132.71604649896\\
1076	5132.71604649896\\
1077	5132.71604649896\\
1078	5132.71604649896\\
1079	5132.71604649896\\
1080	5132.71604649896\\
1081	5132.71604649896\\
1082	5132.71604649896\\
1083	5132.71604649896\\
1084	5132.71604649896\\
1085	5132.71604649896\\
1086	5132.71604649896\\
1087	5132.71604649896\\
1088	5132.71604649896\\
1089	5132.71604649896\\
1090	5132.71604649896\\
1091	5132.71604649896\\
1092	5132.71604649896\\
1093	5132.71604649896\\
1094	5132.71604649896\\
1095	5132.71604649896\\
1096	5132.71604649896\\
1097	5132.71604649896\\
1098	5132.71604649896\\
1099	5132.71604649896\\
1100	5132.71604649896\\
1101	5134.93017904544\\
1102	5135.777506484\\
1103	5136.19347580958\\
1104	5136.16621949547\\
1105	5136.12993020646\\
1106	5136.02833638142\\
1107	5135.98027870791\\
1108	5135.93093703123\\
1109	5135.91150919358\\
1110	5135.89375540956\\
1111	5135.88783644311\\
1112	5135.88206488721\\
1113	5135.88050557035\\
1114	5135.87867696547\\
1115	5135.87831657409\\
1116	5135.87773408929\\
1117	5135.87766877975\\
1118	5135.87748010049\\
1119	5135.8774769953\\
1120	5135.87741454064\\
1121	5135.87741991989\\
1122	5135.87739872141\\
1123	5135.87740274195\\
1124	5135.87739534833\\
1125	5135.87739747176\\
1126	5135.87739482243\\
1127	5135.87739581019\\
1128	5135.87739483736\\
1129	5135.87739526858\\
1130	5135.87739490398\\
1131	5135.87739508556\\
1132	5135.8773949467\\
1133	5135.87739502151\\
1134	5135.87739496798\\
1135	5135.87739499837\\
1136	5135.87739497756\\
1137	5135.8773949898\\
1138	5135.87739498166\\
1139	5135.87739498657\\
1140	5135.87739498337\\
1141	5135.87739498532\\
1142	5135.87739498406\\
1143	5135.87739498484\\
1144	5135.87739498435\\
1145	5135.87739498465\\
1146	5135.87739498446\\
1147	5135.87739498458\\
1148	5135.8773949845\\
1149	5135.87739498455\\
1150	5135.87739498451\\
1151	5135.87739498454\\
1152	5135.87739498452\\
1153	5135.87739498453\\
1154	5135.87739498452\\
1155	5135.87739498453\\
1156	5135.87739498453\\
1157	5135.87739498453\\
1158	5135.87739498452\\
1159	5135.87739498452\\
1160	5135.87739498453\\
1161	5135.87739498453\\
1162	5135.87739498453\\
1163	5135.87739498452\\
1164	5135.87739498453\\
1165	5135.87739498452\\
1166	5135.87739498452\\
1167	5135.87739498452\\
1168	5135.87739498453\\
1169	5135.87739498453\\
1170	5135.87739498453\\
1171	5135.87739498453\\
1172	5135.87739498453\\
1173	5135.87739498453\\
1174	5135.87739498453\\
1175	5135.87739498453\\
1176	5135.87739498453\\
1177	5135.87739498453\\
1178	5135.87739498453\\
1179	5135.87739498453\\
1180	5135.87739498452\\
1181	5135.87739498453\\
1182	5135.87739498453\\
1183	5135.87739498453\\
1184	5135.87739498453\\
1185	5135.87739498453\\
1186	5135.87739498452\\
1187	5135.87739498453\\
1188	5135.87739498452\\
1189	5135.87739498452\\
1190	5135.87739498452\\
1191	5135.87739498452\\
1192	5135.87739498452\\
1193	5135.87739498452\\
1194	5135.87739498452\\
1195	5135.87739498452\\
1196	5135.87739498452\\
1197	5135.87739498452\\
1198	5135.87739498452\\
1199	5135.87739498452\\
1200	5135.87739498452\\
1201	5136.51409088317\\
1202	5136.75774833981\\
1203	5136.87736446848\\
1204	5136.86952664349\\
1205	5136.85909129647\\
1206	5136.82987697873\\
1207	5136.81605751536\\
1208	5136.80186882407\\
1209	5136.79628215557\\
1210	5136.79117687789\\
1211	5136.78947482005\\
1212	5136.78781515158\\
1213	5136.78736675446\\
1214	5136.78684092088\\
1215	5136.78673728675\\
1216	5136.78656978743\\
1217	5136.78655100703\\
1218	5136.78649675042\\
1219	5136.7864958575\\
1220	5136.78647789804\\
1221	5136.78647944489\\
1222	5136.78647334906\\
1223	5136.7864745052\\
1224	5136.7864723791\\
1225	5136.78647298971\\
1226	5136.78647222787\\
1227	5136.78647251191\\
1228	5136.78647223216\\
1229	5136.78647235616\\
1230	5136.78647225132\\
1231	5136.78647230353\\
1232	5136.7864722636\\
1233	5136.78647228511\\
1234	5136.78647226972\\
1235	5136.78647227846\\
1236	5136.78647227248\\
1237	5136.786472276\\
1238	5136.78647227366\\
1239	5136.78647227507\\
1240	5136.78647227415\\
1241	5136.78647227471\\
1242	5136.78647227435\\
1243	5136.78647227458\\
1244	5136.78647227443\\
1245	5136.78647227452\\
1246	5136.78647227446\\
1247	5136.7864722745\\
1248	5136.78647227448\\
1249	5136.78647227449\\
1250	5136.78647227448\\
1251	5136.78647227449\\
1252	5136.78647227448\\
1253	5136.78647227449\\
1254	5136.78647227449\\
1255	5136.78647227449\\
1256	5136.78647227449\\
1257	5136.78647227449\\
1258	5136.78647227448\\
1259	5136.78647227449\\
1260	5136.78647227449\\
1261	5136.78647227449\\
1262	5136.78647227449\\
1263	5136.78647227449\\
1264	5136.78647227449\\
1265	5136.78647227449\\
1266	5136.78647227449\\
1267	5136.78647227449\\
1268	5136.78647227449\\
1269	5136.78647227449\\
1270	5136.78647227449\\
1271	5136.78647227449\\
1272	5136.78647227449\\
1273	5136.78647227449\\
1274	5136.78647227448\\
1275	5136.78647227448\\
1276	5136.78647227448\\
1277	5136.78647227448\\
1278	5136.78647227448\\
1279	5136.78647227448\\
1280	5136.78647227449\\
1281	5136.78647227448\\
1282	5136.78647227448\\
1283	5136.78647227448\\
1284	5136.78647227448\\
1285	5136.78647227448\\
1286	5136.78647227448\\
1287	5136.78647227448\\
1288	5136.78647227448\\
1289	5136.78647227448\\
1290	5136.78647227448\\
1291	5136.78647227448\\
1292	5136.78647227448\\
1293	5136.78647227448\\
1294	5136.78647227448\\
1295	5136.78647227448\\
1296	5136.78647227448\\
1297	5136.78647227448\\
1298	5136.78647227448\\
1299	5136.78647227448\\
1300	5136.78647227448\\
1301	5136.96949931688\\
1302	5137.03954202289\\
1303	5137.07392733352\\
1304	5137.07167424231\\
1305	5137.06867445748\\
1306	5137.06027639777\\
1307	5137.05630380188\\
1308	5137.05222506632\\
1309	5137.05061910119\\
1310	5137.04915151851\\
1311	5137.04866223844\\
1312	5137.04818514379\\
1313	5137.04805624583\\
1314	5137.0479050877\\
1315	5137.04787529663\\
1316	5137.04782714664\\
1317	5137.04782174795\\
1318	5137.04780615113\\
1319	5137.04780589445\\
1320	5137.04780073176\\
1321	5137.04780117642\\
1322	5137.04779942409\\
1323	5137.04779975644\\
1324	5137.04779914526\\
1325	5137.04779932079\\
1326	5137.04779910179\\
1327	5137.04779918345\\
1328	5137.04779910303\\
1329	5137.04779913867\\
1330	5137.04779910853\\
1331	5137.04779912354\\
1332	5137.04779911206\\
1333	5137.04779911825\\
1334	5137.04779911383\\
1335	5137.04779911634\\
1336	5137.04779911462\\
1337	5137.04779911563\\
1338	5137.04779911496\\
1339	5137.04779911537\\
1340	5137.0477991151\\
1341	5137.04779911526\\
1342	5137.04779911516\\
1343	5137.04779911522\\
1344	5137.04779911518\\
1345	5137.04779911521\\
1346	5137.04779911519\\
1347	5137.0477991152\\
1348	5137.0477991152\\
1349	5137.0477991152\\
1350	5137.0477991152\\
1351	5137.0477991152\\
1352	5137.0477991152\\
1353	5137.0477991152\\
1354	5137.0477991152\\
1355	5137.04779911521\\
1356	5137.04779911521\\
1357	5137.04779911521\\
1358	5137.04779911521\\
1359	5137.04779911521\\
1360	5137.04779911521\\
1361	5137.0477991152\\
1362	5137.0477991152\\
1363	5137.0477991152\\
1364	5137.0477991152\\
1365	5137.0477991152\\
1366	5137.0477991152\\
1367	5137.0477991152\\
1368	5137.0477991152\\
1369	5137.0477991152\\
1370	5137.0477991152\\
1371	5137.0477991152\\
1372	5137.0477991152\\
1373	5137.0477991152\\
1374	5137.0477991152\\
1375	5137.0477991152\\
1376	5137.0477991152\\
1377	5137.0477991152\\
1378	5137.0477991152\\
1379	5137.0477991152\\
1380	5137.0477991152\\
1381	5137.0477991152\\
1382	5137.0477991152\\
1383	5137.0477991152\\
1384	5137.0477991152\\
1385	5137.0477991152\\
1386	5137.0477991152\\
1387	5137.0477991152\\
1388	5137.0477991152\\
1389	5137.0477991152\\
1390	5137.0477991152\\
1391	5137.0477991152\\
1392	5137.0477991152\\
1393	5137.0477991152\\
1394	5137.0477991152\\
1395	5137.0477991152\\
1396	5137.0477991152\\
1397	5137.0477991152\\
1398	5137.0477991152\\
1399	5137.0477991152\\
1400	5137.0477991152\\
1401	5137.10040771208\\
1402	5137.12054052107\\
1403	5137.13042410397\\
1404	5137.129776484\\
1405	5137.12891423726\\
1406	5137.12650033092\\
1407	5137.12535846307\\
1408	5137.12418608683\\
1409	5137.12372447432\\
1410	5137.12330263794\\
1411	5137.12316200114\\
1412	5137.12302486687\\
1413	5137.12298781693\\
1414	5137.12294436861\\
1415	5137.12293580558\\
1416	5137.12292196553\\
1417	5137.12292041375\\
1418	5137.12291593067\\
1419	5137.12291585688\\
1420	5137.12291437294\\
1421	5137.12291450075\\
1422	5137.12291399707\\
1423	5137.1229140926\\
1424	5137.12291391692\\
1425	5137.12291396738\\
1426	5137.12291390443\\
1427	5137.1229139279\\
1428	5137.12291390478\\
1429	5137.12291391503\\
1430	5137.12291390637\\
1431	5137.12291391068\\
1432	5137.12291390738\\
1433	5137.12291390915\\
1434	5137.12291390788\\
1435	5137.1229139086\\
1436	5137.12291390811\\
1437	5137.1229139084\\
1438	5137.12291390821\\
1439	5137.12291390833\\
1440	5137.12291390825\\
1441	5137.1229139083\\
1442	5137.12291390827\\
1443	5137.12291390829\\
1444	5137.12291390828\\
1445	5137.12291390828\\
1446	5137.12291390828\\
1447	5137.12291390828\\
1448	5137.12291390828\\
1449	5137.12291390828\\
1450	5137.12291390828\\
1451	5137.12291390829\\
1452	5137.12291390829\\
1453	5137.12291390828\\
1454	5137.12291390828\\
1455	5137.12291390828\\
1456	5137.12291390828\\
1457	5137.12291390828\\
1458	5137.12291390828\\
1459	5137.12291390828\\
1460	5137.12291390828\\
1461	5137.12291390829\\
1462	5137.12291390828\\
1463	5137.12291390828\\
1464	5137.12291390828\\
1465	5137.12291390828\\
1466	5137.12291390828\\
1467	5137.12291390828\\
1468	5137.12291390828\\
1469	5137.12291390828\\
1470	5137.12291390828\\
1471	5137.12291390828\\
1472	5137.12291390828\\
1473	5137.12291390828\\
1474	5137.12291390828\\
1475	5137.12291390827\\
1476	5137.12291390827\\
1477	5137.12291390827\\
1478	5137.12291390827\\
1479	5137.12291390827\\
1480	5137.12291390827\\
1481	5137.12291390827\\
1482	5137.12291390827\\
1483	5137.12291390827\\
1484	5137.12291390828\\
1485	5137.12291390828\\
1486	5137.12291390827\\
1487	5137.12291390827\\
1488	5137.12291390827\\
1489	5137.12291390827\\
1490	5137.12291390827\\
1491	5137.12291390828\\
1492	5137.12291390828\\
1493	5137.12291390828\\
1494	5137.12291390828\\
1495	5137.12291390828\\
1496	5137.12291390828\\
1497	5137.12291390828\\
1498	5137.12291390827\\
1499	5137.12291390827\\
1500	5137.12291390827\\
1501	5087.12291390827\\
1502	5037.12291390827\\
1503	5001\\
1504	5001\\
1505	5001\\
1506	5001\\
1507	5001\\
1508	5001\\
1509	5001\\
1510	5001\\
1511	5001\\
1512	5001\\
1513	5001\\
1514	5001\\
1515	5001\\
1516	5001\\
1517	5001\\
1518	5051\\
1519	5101\\
1520	5151\\
1521	5201\\
1522	5251\\
1523	5301\\
1524	5351\\
1525	5401\\
1526	5451\\
1527	5501\\
1528	5551\\
1529	5601\\
1530	5651\\
1531	5679.32703601254\\
1532	5695.65230654509\\
1533	5708.62100632883\\
1534	5721.52815998136\\
1535	5735.06081425431\\
1536	5749.06406291248\\
1537	5763.28714550661\\
1538	5777.57728029657\\
1539	5791.87262391191\\
1540	5806.15838791316\\
1541	5820.43609237349\\
1542	5834.709805555\\
1543	5847.50630801855\\
1544	5854.98330898748\\
1545	5858.56270611334\\
1546	5859.58021243255\\
1547	5859.68460951339\\
1548	5859.54404536872\\
1549	5859.47618036015\\
1550	5859.47335034734\\
1551	5859.50631236902\\
1552	5859.53466207937\\
1553	5859.55148491874\\
1554	5859.55704021526\\
1555	5859.55764389136\\
1556	5859.55661375028\\
1557	5859.55586956166\\
1558	5859.55557353842\\
1559	5859.55560260052\\
1560	5859.55570394072\\
1561	5859.55578778386\\
1562	5859.55582370577\\
1563	5859.55583172459\\
1564	5859.55582760142\\
1565	5859.55582298832\\
1566	5859.55582039799\\
1567	5859.55581985743\\
1568	5859.55582010814\\
1569	5859.55582050211\\
1570	5859.55582072629\\
1571	5859.5558208045\\
1572	5859.55582079981\\
1573	5859.55582077783\\
1574	5859.55582076103\\
1575	5859.55582075487\\
1576	5859.55582075442\\
1577	5859.555820756\\
1578	5859.55582075726\\
1579	5859.55582075786\\
1580	5859.55582075796\\
1581	5859.55582075789\\
1582	5859.55582075779\\
1583	5859.55582075775\\
1584	5859.55582075774\\
1585	5859.55582075774\\
1586	5859.55582075774\\
1587	5859.55582075775\\
1588	5859.55582075775\\
1589	5859.55582075775\\
1590	5859.55582075775\\
1591	5859.55582075775\\
1592	5859.55582075775\\
1593	5859.55582075775\\
1594	5859.55582075775\\
1595	5859.55582075775\\
1596	5859.55582075775\\
1597	5859.55582075775\\
1598	5859.55582075775\\
1599	5859.55582075775\\
1600	5859.55582075775\\
1601	5909.55582075775\\
1602	5959.55582075775\\
1603	6009.25628229393\\
1604	6021.99340550059\\
1605	6020.06299882651\\
1606	6014.25322170151\\
1607	6010.76148674609\\
1608	6009.43630965671\\
1609	6009.49721420223\\
1610	6009.85238298535\\
1611	6010.14485717455\\
1612	6010.25876491059\\
1613	6010.27535629777\\
1614	6010.25274252128\\
1615	6010.23289602066\\
1616	6010.22262265591\\
1617	6010.22071643581\\
1618	6010.22177769755\\
1619	6010.22328596806\\
1620	6010.22408783915\\
1621	6010.22433657012\\
1622	6010.22428822988\\
1623	6010.22419308035\\
1624	6010.22412706433\\
1625	6010.22410490787\\
1626	6010.22410445696\\
1627	6010.22411097732\\
1628	6010.22411578484\\
1629	6010.22411792264\\
1630	6010.22411815673\\
1631	6010.22411780224\\
1632	6010.22411743556\\
1633	6010.22411726247\\
1634	6010.22411722201\\
1635	6010.22411724201\\
1636	6010.22411726681\\
1637	6010.22411728155\\
1638	6010.22411728566\\
1639	6010.22411728505\\
1640	6010.22411728331\\
1641	6010.22411728219\\
1642	6010.22411728177\\
1643	6010.22411728176\\
1644	6010.22411728187\\
1645	6010.22411728196\\
1646	6010.22411728199\\
1647	6010.224117282\\
1648	6010.22411728199\\
1649	6010.22411728199\\
1650	6010.22411728198\\
1651	6010.22411728198\\
1652	6010.22411728198\\
1653	6010.22411728199\\
1654	6010.22411728199\\
1655	6010.22411728199\\
1656	6010.22411728199\\
1657	6010.22411728198\\
1658	6010.22411728199\\
1659	6010.22411728198\\
1660	6010.22411728198\\
1661	6010.22411728198\\
1662	6010.22411728198\\
1663	6010.22411728198\\
1664	6010.22411728198\\
1665	6010.22411728198\\
1666	6010.22411728198\\
1667	6010.22411728199\\
1668	6010.22411728198\\
1669	6010.22411728199\\
1670	6010.22411728199\\
1671	6010.22411728199\\
1672	6010.22411728199\\
1673	6010.22411728199\\
1674	6010.22411728198\\
1675	6010.22411728198\\
1676	6010.22411728198\\
1677	6010.22411728198\\
1678	6010.22411728198\\
1679	6010.22411728198\\
1680	6010.22411728198\\
1681	6010.22411728198\\
1682	6010.22411728199\\
1683	6010.22411728198\\
1684	6010.22411728198\\
1685	6010.22411728198\\
1686	6010.22411728198\\
1687	6010.22411728198\\
1688	6010.22411728198\\
1689	6010.22411728198\\
1690	6010.22411728198\\
1691	6010.22411728198\\
1692	6010.22411728198\\
1693	6010.22411728198\\
1694	6010.22411728198\\
1695	6010.22411728198\\
1696	6010.22411728198\\
1697	6010.22411728198\\
1698	6010.22411728198\\
1699	6010.22411728198\\
1700	6010.22411728198\\
1701	6028.79075192003\\
1702	6036.20547008155\\
1703	6037.92881509909\\
1704	6036.71991830247\\
1705	6035.58953003934\\
1706	6034.91059561512\\
1707	6034.7693443424\\
1708	6034.81109640127\\
1709	6034.90204628998\\
1710	6034.95169225002\\
1711	6034.97033111985\\
1712	6034.96860167771\\
1713	6034.96347514507\\
1714	6034.95930083829\\
1715	6034.9578287235\\
1716	6034.9576586499\\
1717	6034.95802649867\\
1718	6034.95831210698\\
1719	6034.95845736325\\
1720	6034.95847899893\\
1721	6034.95846230485\\
1722	6034.95844007364\\
1723	6034.95842913463\\
1724	6034.95842589308\\
1725	6034.95842684685\\
1726	6034.95842825023\\
1727	6034.95842919778\\
1728	6034.95842948575\\
1729	6034.95842947998\\
1730	6034.95842937994\\
1731	6034.9584293122\\
1732	6034.95842928289\\
1733	6034.95842928102\\
1734	6034.95842928651\\
1735	6034.95842929187\\
1736	6034.95842929423\\
1737	6034.95842929473\\
1738	6034.9584292944\\
1739	6034.95842929404\\
1740	6034.95842929383\\
1741	6034.95842929378\\
1742	6034.95842929379\\
1743	6034.95842929382\\
1744	6034.95842929383\\
1745	6034.95842929383\\
1746	6034.95842929384\\
1747	6034.95842929383\\
1748	6034.95842929383\\
1749	6034.95842929383\\
1750	6034.95842929384\\
1751	6034.95842929384\\
1752	6034.95842929383\\
1753	6034.95842929383\\
1754	6034.95842929383\\
1755	6034.95842929383\\
1756	6034.95842929383\\
1757	6034.95842929383\\
1758	6034.95842929383\\
1759	6034.95842929383\\
1760	6034.95842929383\\
1761	6034.95842929383\\
1762	6034.95842929383\\
1763	6034.95842929383\\
1764	6034.95842929384\\
1765	6034.95842929384\\
1766	6034.95842929384\\
1767	6034.95842929383\\
1768	6034.95842929383\\
1769	6034.95842929383\\
1770	6034.95842929383\\
1771	6034.95842929383\\
1772	6034.95842929383\\
1773	6034.95842929383\\
1774	6034.95842929384\\
1775	6034.95842929384\\
1776	6034.95842929384\\
1777	6034.95842929384\\
1778	6034.95842929383\\
1779	6034.95842929383\\
1780	6034.95842929384\\
1781	6034.95842929384\\
1782	6034.95842929383\\
1783	6034.95842929383\\
1784	6034.95842929383\\
1785	6034.95842929383\\
1786	6034.95842929383\\
1787	6034.95842929384\\
1788	6034.95842929384\\
1789	6034.95842929384\\
1790	6034.95842929384\\
1791	6034.95842929384\\
1792	6034.95842929384\\
1793	6034.95842929384\\
1794	6034.95842929384\\
1795	6034.95842929384\\
1796	6034.95842929384\\
1797	6034.95842929384\\
1798	6034.95842929384\\
1799	6034.95842929384\\
1800	6034.95842929384\\
1801	6037.97825817697\\
1802	6039.18424841166\\
1803	6039.46454730055\\
1804	6039.26792246604\\
1805	6039.08406689971\\
1806	6038.97363946771\\
1807	6038.9506652087\\
1808	6038.95745610408\\
1809	6038.97224893575\\
1810	6038.98032375959\\
1811	6038.98335533739\\
1812	6038.98307404682\\
1813	6038.98224022574\\
1814	6038.98156128244\\
1815	6038.98132184568\\
1816	6038.98129418353\\
1817	6038.98135401345\\
1818	6038.98140046712\\
1819	6038.98142409278\\
1820	6038.98142761178\\
1821	6038.98142489652\\
1822	6038.98142128066\\
1823	6038.98141950145\\
1824	6038.98141897422\\
1825	6038.98141912934\\
1826	6038.9814193576\\
1827	6038.98141951172\\
1828	6038.98141955855\\
1829	6038.98141955762\\
1830	6038.98141954134\\
1831	6038.98141953033\\
1832	6038.98141952556\\
1833	6038.98141952526\\
1834	6038.98141952615\\
1835	6038.98141952702\\
1836	6038.98141952741\\
1837	6038.98141952749\\
1838	6038.98141952743\\
1839	6038.98141952737\\
1840	6038.98141952734\\
1841	6038.98141952733\\
1842	6038.98141952733\\
1843	6038.98141952734\\
1844	6038.98141952734\\
1845	6038.98141952734\\
1846	6038.98141952734\\
1847	6038.98141952734\\
1848	6038.98141952734\\
1849	6038.98141952734\\
1850	6038.98141952734\\
1851	6038.98141952734\\
1852	6038.98141952734\\
1853	6038.98141952734\\
1854	6038.98141952734\\
1855	6038.98141952734\\
1856	6038.98141952734\\
1857	6038.98141952734\\
1858	6038.98141952734\\
1859	6038.98141952734\\
1860	6038.98141952734\\
1861	6038.98141952734\\
1862	6038.98141952734\\
1863	6038.98141952734\\
1864	6038.98141952734\\
1865	6038.98141952734\\
1866	6038.98141952734\\
1867	6038.98141952734\\
1868	6038.98141952734\\
1869	6038.98141952734\\
1870	6038.98141952734\\
1871	6038.98141952734\\
1872	6038.98141952734\\
1873	6038.98141952734\\
1874	6038.98141952734\\
1875	6038.98141952734\\
1876	6038.98141952734\\
1877	6038.98141952734\\
1878	6038.98141952734\\
1879	6038.98141952734\\
1880	6038.98141952734\\
1881	6038.98141952734\\
1882	6038.98141952734\\
1883	6038.98141952734\\
1884	6038.98141952734\\
1885	6038.98141952734\\
1886	6038.98141952734\\
1887	6038.98141952734\\
1888	6038.98141952734\\
1889	6038.98141952734\\
1890	6038.98141952734\\
1891	6038.98141952734\\
1892	6038.98141952734\\
1893	6038.98141952734\\
1894	6038.98141952734\\
1895	6038.98141952734\\
1896	6038.98141952734\\
1897	6038.98141952734\\
1898	6038.98141952734\\
1899	6038.98141952734\\
1900	6038.98141952734\\
1901	6039.47184571049\\
1902	6039.66770090978\\
1903	6039.7132220037\\
1904	6039.68128974169\\
1905	6039.6514312341\\
1906	6039.63349760074\\
1907	6039.62976653564\\
1908	6039.63086939048\\
1909	6039.6332717756\\
1910	6039.63458314296\\
1911	6039.63507547719\\
1912	6039.63502979505\\
1913	6039.63489438086\\
1914	6039.63478411912\\
1915	6039.63474523412\\
1916	6039.63474074173\\
1917	6039.63475045823\\
1918	6039.6347580024\\
1919	6039.63476183925\\
1920	6039.63476241074\\
1921	6039.63476196978\\
1922	6039.63476138256\\
1923	6039.63476109361\\
1924	6039.63476100799\\
1925	6039.63476103318\\
1926	6039.63476107025\\
1927	6039.63476109528\\
1928	6039.63476110288\\
1929	6039.63476110273\\
1930	6039.63476110009\\
1931	6039.6347610983\\
1932	6039.63476109753\\
1933	6039.63476109748\\
1934	6039.63476109762\\
1935	6039.63476109776\\
1936	6039.63476109783\\
1937	6039.63476109784\\
1938	6039.63476109783\\
1939	6039.63476109782\\
1940	6039.63476109782\\
1941	6039.63476109782\\
1942	6039.63476109781\\
1943	6039.63476109782\\
1944	6039.63476109782\\
1945	6039.63476109782\\
1946	6039.63476109782\\
1947	6039.63476109782\\
1948	6039.63476109782\\
1949	6039.63476109782\\
1950	6039.63476109782\\
1951	6039.63476109782\\
1952	6039.63476109782\\
1953	6039.63476109781\\
1954	6039.63476109782\\
1955	6039.63476109781\\
1956	6039.63476109782\\
1957	6039.63476109782\\
1958	6039.63476109782\\
1959	6039.63476109782\\
1960	6039.63476109781\\
1961	6039.63476109782\\
1962	6039.63476109782\\
1963	6039.63476109782\\
1964	6039.63476109781\\
1965	6039.63476109781\\
1966	6039.63476109781\\
1967	6039.63476109781\\
1968	6039.63476109781\\
1969	6039.63476109781\\
1970	6039.63476109781\\
1971	6039.63476109781\\
1972	6039.63476109781\\
1973	6039.63476109781\\
1974	6039.63476109781\\
1975	6039.63476109781\\
1976	6039.63476109781\\
1977	6039.63476109781\\
1978	6039.63476109781\\
1979	6039.63476109781\\
1980	6039.63476109781\\
1981	6039.63476109781\\
1982	6039.63476109781\\
1983	6039.63476109781\\
1984	6039.63476109781\\
1985	6039.63476109781\\
1986	6039.63476109781\\
1987	6039.63476109781\\
1988	6039.63476109781\\
1989	6039.63476109781\\
1990	6039.63476109781\\
1991	6039.63476109781\\
1992	6039.63476109781\\
1993	6039.63476109781\\
1994	6039.63476109781\\
1995	6039.63476109781\\
1996	6039.63476109781\\
1997	6039.63476109781\\
1998	6039.63476109781\\
1999	6039.63476109781\\
2000	6039.63476109781\\
};
%\addlegendentry{C4}

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	6001\\
2	6051\\
3	6101\\
4	6151\\
5	6201\\
6	6251\\
7	6301\\
8	6351\\
9	6401\\
10	6451\\
11	6501\\
12	6551\\
13	6601\\
14	6651\\
15	6701\\
16	6751\\
17	6801\\
18	6851\\
19	6901\\
20	6951\\
21	7001\\
22	7051\\
23	7101\\
24	7151\\
25	7201\\
26	7251\\
27	7301\\
28	7351\\
29	7401\\
30	7451\\
31	7500\\
32	7500\\
33	7500\\
34	7500\\
35	7500\\
36	7500\\
37	7500\\
38	7500\\
39	7500\\
40	7500\\
41	7500\\
42	7500\\
43	7500\\
44	7500\\
45	7500\\
46	7500\\
47	7500\\
48	7500\\
49	7500\\
50	7500\\
51	7500\\
52	7500\\
53	7500\\
54	7500\\
55	7500\\
56	7500\\
57	7500\\
58	7500\\
59	7500\\
60	7500\\
61	7500\\
62	7500\\
63	7500\\
64	7500\\
65	7500\\
66	7500\\
67	7500\\
68	7500\\
69	7500\\
70	7500\\
71	7500\\
72	7500\\
73	7500\\
74	7500\\
75	7500\\
76	7500\\
77	7500\\
78	7500\\
79	7500\\
80	7500\\
81	7500\\
82	7500\\
83	7500\\
84	7500\\
85	7500\\
86	7500\\
87	7500\\
88	7500\\
89	7500\\
90	7500\\
91	7500\\
92	7500\\
93	7500\\
94	7500\\
95	7500\\
96	7500\\
97	7500\\
98	7500\\
99	7500\\
100	7500\\
101	7500\\
102	7500\\
103	7500\\
104	7500\\
105	7500\\
106	7500\\
107	7500\\
108	7500\\
109	7500\\
110	7500\\
111	7500\\
112	7500\\
113	7500\\
114	7500\\
115	7500\\
116	7500\\
117	7500\\
118	7500\\
119	7500\\
120	7500\\
121	7500\\
122	7500\\
123	7500\\
124	7500\\
125	7500\\
126	7500\\
127	7500\\
128	7500\\
129	7500\\
130	7500\\
131	7500\\
132	7500\\
133	7500\\
134	7500\\
135	7500\\
136	7500\\
137	7500\\
138	7500\\
139	7500\\
140	7500\\
141	7500\\
142	7500\\
143	7500\\
144	7500\\
145	7500\\
146	7500\\
147	7500\\
148	7500\\
149	7500\\
150	7500\\
151	7500\\
152	7500\\
153	7500\\
154	7500\\
155	7500\\
156	7500\\
157	7500\\
158	7500\\
159	7500\\
160	7500\\
161	7500\\
162	7500\\
163	7500\\
164	7500\\
165	7500\\
166	7500\\
167	7500\\
168	7500\\
169	7500\\
170	7500\\
171	7500\\
172	7500\\
173	7500\\
174	7500\\
175	7500\\
176	7500\\
177	7500\\
178	7500\\
179	7500\\
180	7500\\
181	7500\\
182	7500\\
183	7500\\
184	7500\\
185	7500\\
186	7500\\
187	7500\\
188	7500\\
189	7500\\
190	7500\\
191	7500\\
192	7500\\
193	7500\\
194	7500\\
195	7500\\
196	7500\\
197	7500\\
198	7500\\
199	7500\\
200	7500\\
201	7500\\
202	7500\\
203	7500\\
204	7500\\
205	7500\\
206	7500\\
207	7500\\
208	7500\\
209	7500\\
210	7500\\
211	7500\\
212	7500\\
213	7500\\
214	7500\\
215	7500\\
216	7500\\
217	7500\\
218	7500\\
219	7500\\
220	7500\\
221	7500\\
222	7500\\
223	7500\\
224	7500\\
225	7500\\
226	7500\\
227	7500\\
228	7500\\
229	7500\\
230	7500\\
231	7500\\
232	7500\\
233	7500\\
234	7500\\
235	7500\\
236	7500\\
237	7500\\
238	7500\\
239	7500\\
240	7500\\
241	7500\\
242	7500\\
243	7500\\
244	7500\\
245	7500\\
246	7500\\
247	7500\\
248	7500\\
249	7500\\
250	7500\\
251	7500\\
252	7500\\
253	7500\\
254	7500\\
255	7500\\
256	7500\\
257	7500\\
258	7500\\
259	7500\\
260	7500\\
261	7500\\
262	7500\\
263	7500\\
264	7500\\
265	7500\\
266	7500\\
267	7500\\
268	7500\\
269	7500\\
270	7500\\
271	7500\\
272	7500\\
273	7500\\
274	7500\\
275	7500\\
276	7500\\
277	7500\\
278	7500\\
279	7500\\
280	7500\\
281	7500\\
282	7500\\
283	7500\\
284	7500\\
285	7500\\
286	7500\\
287	7500\\
288	7500\\
289	7500\\
290	7500\\
291	7500\\
292	7500\\
293	7500\\
294	7500\\
295	7500\\
296	7500\\
297	7500\\
298	7500\\
299	7500\\
300	7500\\
301	7500\\
302	7500\\
303	7500\\
304	7500\\
305	7500\\
306	7500\\
307	7500\\
308	7500\\
309	7500\\
310	7500\\
311	7500\\
312	7500\\
313	7500\\
314	7500\\
315	7500\\
316	7500\\
317	7500\\
318	7500\\
319	7500\\
320	7500\\
321	7500\\
322	7500\\
323	7500\\
324	7500\\
325	7500\\
326	7500\\
327	7500\\
328	7500\\
329	7500\\
330	7500\\
331	7500\\
332	7500\\
333	7500\\
334	7500\\
335	7500\\
336	7500\\
337	7500\\
338	7500\\
339	7500\\
340	7500\\
341	7500\\
342	7500\\
343	7500\\
344	7500\\
345	7500\\
346	7500\\
347	7500\\
348	7500\\
349	7500\\
350	7500\\
351	7500\\
352	7500\\
353	7500\\
354	7500\\
355	7500\\
356	7500\\
357	7500\\
358	7500\\
359	7500\\
360	7500\\
361	7500\\
362	7500\\
363	7500\\
364	7500\\
365	7500\\
366	7500\\
367	7500\\
368	7500\\
369	7500\\
370	7500\\
371	7500\\
372	7500\\
373	7500\\
374	7500\\
375	7500\\
376	7500\\
377	7500\\
378	7500\\
379	7500\\
380	7500\\
381	7500\\
382	7500\\
383	7500\\
384	7500\\
385	7500\\
386	7500\\
387	7500\\
388	7500\\
389	7500\\
390	7500\\
391	7500\\
392	7500\\
393	7500\\
394	7500\\
395	7500\\
396	7500\\
397	7500\\
398	7500\\
399	7500\\
400	7500\\
401	7500\\
402	7500\\
403	7500\\
404	7500\\
405	7500\\
406	7500\\
407	7500\\
408	7500\\
409	7500\\
410	7500\\
411	7500\\
412	7500\\
413	7500\\
414	7500\\
415	7500\\
416	7500\\
417	7500\\
418	7500\\
419	7500\\
420	7500\\
421	7500\\
422	7500\\
423	7500\\
424	7500\\
425	7500\\
426	7500\\
427	7500\\
428	7500\\
429	7500\\
430	7500\\
431	7500\\
432	7500\\
433	7500\\
434	7500\\
435	7500\\
436	7500\\
437	7500\\
438	7500\\
439	7500\\
440	7500\\
441	7500\\
442	7500\\
443	7500\\
444	7500\\
445	7500\\
446	7500\\
447	7500\\
448	7500\\
449	7500\\
450	7500\\
451	7500\\
452	7500\\
453	7500\\
454	7500\\
455	7500\\
456	7500\\
457	7500\\
458	7500\\
459	7500\\
460	7500\\
461	7500\\
462	7500\\
463	7500\\
464	7500\\
465	7500\\
466	7500\\
467	7500\\
468	7500\\
469	7500\\
470	7500\\
471	7500\\
472	7500\\
473	7500\\
474	7500\\
475	7500\\
476	7500\\
477	7500\\
478	7500\\
479	7500\\
480	7500\\
481	7500\\
482	7500\\
483	7500\\
484	7500\\
485	7500\\
486	7500\\
487	7500\\
488	7500\\
489	7500\\
490	7500\\
491	7500\\
492	7500\\
493	7500\\
494	7500\\
495	7500\\
496	7500\\
497	7500\\
498	7500\\
499	7500\\
500	7500\\
501	7500\\
502	7500\\
503	7500\\
504	7500\\
505	7500\\
506	7500\\
507	7500\\
508	7500\\
509	7500\\
510	7500\\
511	7500\\
512	7500\\
513	7500\\
514	7500\\
515	7500\\
516	7500\\
517	7500\\
518	7500\\
519	7500\\
520	7500\\
521	7500\\
522	7500\\
523	7500\\
524	7500\\
525	7500\\
526	7500\\
527	7500\\
528	7500\\
529	7500\\
530	7500\\
531	7500\\
532	7500\\
533	7500\\
534	7500\\
535	7500\\
536	7500\\
537	7500\\
538	7500\\
539	7500\\
540	7500\\
541	7500\\
542	7500\\
543	7500\\
544	7500\\
545	7500\\
546	7500\\
547	7500\\
548	7500\\
549	7500\\
550	7500\\
551	7500\\
552	7500\\
553	7500\\
554	7500\\
555	7500\\
556	7500\\
557	7500\\
558	7500\\
559	7500\\
560	7500\\
561	7500\\
562	7500\\
563	7500\\
564	7500\\
565	7500\\
566	7500\\
567	7500\\
568	7500\\
569	7500\\
570	7500\\
571	7500\\
572	7500\\
573	7500\\
574	7500\\
575	7500\\
576	7500\\
577	7500\\
578	7500\\
579	7500\\
580	7500\\
581	7500\\
582	7500\\
583	7500\\
584	7500\\
585	7500\\
586	7500\\
587	7500\\
588	7500\\
589	7500\\
590	7500\\
591	7500\\
592	7500\\
593	7500\\
594	7500\\
595	7500\\
596	7500\\
597	7500\\
598	7500\\
599	7500\\
600	7500\\
601	7500\\
602	7500\\
603	7500\\
604	7500\\
605	7500\\
606	7500\\
607	7500\\
608	7500\\
609	7500\\
610	7500\\
611	7500\\
612	7500\\
613	7500\\
614	7500\\
615	7500\\
616	7500\\
617	7500\\
618	7500\\
619	7500\\
620	7500\\
621	7500\\
622	7500\\
623	7500\\
624	7500\\
625	7500\\
626	7500\\
627	7500\\
628	7500\\
629	7500\\
630	7500\\
631	7500\\
632	7500\\
633	7500\\
634	7500\\
635	7500\\
636	7500\\
637	7500\\
638	7500\\
639	7500\\
640	7500\\
641	7500\\
642	7500\\
643	7500\\
644	7500\\
645	7500\\
646	7500\\
647	7500\\
648	7500\\
649	7500\\
650	7500\\
651	7500\\
652	7500\\
653	7500\\
654	7500\\
655	7500\\
656	7500\\
657	7500\\
658	7500\\
659	7500\\
660	7500\\
661	7500\\
662	7500\\
663	7500\\
664	7500\\
665	7500\\
666	7500\\
667	7500\\
668	7500\\
669	7500\\
670	7500\\
671	7500\\
672	7500\\
673	7500\\
674	7500\\
675	7500\\
676	7500\\
677	7500\\
678	7500\\
679	7500\\
680	7500\\
681	7500\\
682	7500\\
683	7500\\
684	7500\\
685	7500\\
686	7500\\
687	7500\\
688	7500\\
689	7500\\
690	7500\\
691	7500\\
692	7500\\
693	7500\\
694	7500\\
695	7500\\
696	7500\\
697	7500\\
698	7500\\
699	7500\\
700	7500\\
701	7500\\
702	7500\\
703	7500\\
704	7500\\
705	7500\\
706	7500\\
707	7500\\
708	7500\\
709	7500\\
710	7500\\
711	7500\\
712	7500\\
713	7500\\
714	7500\\
715	7500\\
716	7500\\
717	7500\\
718	7500\\
719	7500\\
720	7500\\
721	7500\\
722	7500\\
723	7500\\
724	7500\\
725	7500\\
726	7500\\
727	7500\\
728	7500\\
729	7500\\
730	7500\\
731	7500\\
732	7500\\
733	7500\\
734	7500\\
735	7500\\
736	7500\\
737	7500\\
738	7500\\
739	7500\\
740	7500\\
741	7500\\
742	7500\\
743	7500\\
744	7500\\
745	7500\\
746	7500\\
747	7500\\
748	7500\\
749	7500\\
750	7500\\
751	7500\\
752	7500\\
753	7500\\
754	7500\\
755	7500\\
756	7500\\
757	7500\\
758	7500\\
759	7500\\
760	7500\\
761	7500\\
762	7500\\
763	7500\\
764	7500\\
765	7500\\
766	7500\\
767	7500\\
768	7500\\
769	7500\\
770	7500\\
771	7500\\
772	7500\\
773	7500\\
774	7500\\
775	7500\\
776	7500\\
777	7500\\
778	7500\\
779	7500\\
780	7500\\
781	7500\\
782	7500\\
783	7500\\
784	7500\\
785	7500\\
786	7500\\
787	7500\\
788	7500\\
789	7500\\
790	7500\\
791	7500\\
792	7500\\
793	7500\\
794	7500\\
795	7500\\
796	7500\\
797	7500\\
798	7500\\
799	7500\\
800	7500\\
801	7500\\
802	7500\\
803	7500\\
804	7500\\
805	7500\\
806	7500\\
807	7500\\
808	7500\\
809	7500\\
810	7500\\
811	7500\\
812	7500\\
813	7500\\
814	7500\\
815	7500\\
816	7500\\
817	7500\\
818	7500\\
819	7500\\
820	7500\\
821	7500\\
822	7500\\
823	7500\\
824	7500\\
825	7500\\
826	7500\\
827	7500\\
828	7500\\
829	7500\\
830	7500\\
831	7500\\
832	7500\\
833	7500\\
834	7500\\
835	7500\\
836	7500\\
837	7500\\
838	7500\\
839	7500\\
840	7500\\
841	7500\\
842	7500\\
843	7500\\
844	7500\\
845	7500\\
846	7500\\
847	7500\\
848	7500\\
849	7500\\
850	7500\\
851	7500\\
852	7500\\
853	7500\\
854	7500\\
855	7500\\
856	7500\\
857	7500\\
858	7500\\
859	7500\\
860	7500\\
861	7500\\
862	7500\\
863	7500\\
864	7500\\
865	7500\\
866	7500\\
867	7500\\
868	7500\\
869	7500\\
870	7500\\
871	7500\\
872	7500\\
873	7500\\
874	7500\\
875	7500\\
876	7500\\
877	7500\\
878	7500\\
879	7500\\
880	7500\\
881	7500\\
882	7500\\
883	7500\\
884	7500\\
885	7500\\
886	7500\\
887	7500\\
888	7500\\
889	7500\\
890	7500\\
891	7500\\
892	7500\\
893	7500\\
894	7500\\
895	7500\\
896	7500\\
897	7500\\
898	7500\\
899	7500\\
900	7500\\
901	7500\\
902	7500\\
903	7500\\
904	7500\\
905	7500\\
906	7500\\
907	7500\\
908	7500\\
909	7500\\
910	7500\\
911	7500\\
912	7500\\
913	7500\\
914	7500\\
915	7500\\
916	7500\\
917	7500\\
918	7500\\
919	7500\\
920	7500\\
921	7500\\
922	7500\\
923	7500\\
924	7500\\
925	7500\\
926	7500\\
927	7500\\
928	7500\\
929	7500\\
930	7500\\
931	7500\\
932	7500\\
933	7500\\
934	7500\\
935	7500\\
936	7500\\
937	7500\\
938	7500\\
939	7500\\
940	7500\\
941	7500\\
942	7500\\
943	7500\\
944	7500\\
945	7500\\
946	7500\\
947	7500\\
948	7500\\
949	7500\\
950	7500\\
951	7500\\
952	7500\\
953	7500\\
954	7500\\
955	7500\\
956	7500\\
957	7500\\
958	7500\\
959	7500\\
960	7500\\
961	7500\\
962	7500\\
963	7500\\
964	7500\\
965	7500\\
966	7500\\
967	7500\\
968	7500\\
969	7500\\
970	7500\\
971	7500\\
972	7500\\
973	7500\\
974	7500\\
975	7500\\
976	7500\\
977	7500\\
978	7500\\
979	7500\\
980	7500\\
981	7500\\
982	7500\\
983	7500\\
984	7500\\
985	7500\\
986	7500\\
987	7500\\
988	7500\\
989	7500\\
990	7500\\
991	7500\\
992	7500\\
993	7500\\
994	7500\\
995	7500\\
996	7500\\
997	7500\\
998	7500\\
999	7500\\
1000	7500\\
1001	7500\\
1002	7500\\
1003	7500\\
1004	7500\\
1005	7500\\
1006	7500\\
1007	7500\\
1008	7500\\
1009	7500\\
1010	7500\\
1011	7500\\
1012	7500\\
1013	7500\\
1014	7500\\
1015	7500\\
1016	7500\\
1017	7500\\
1018	7500\\
1019	7500\\
1020	7500\\
1021	7500\\
1022	7500\\
1023	7500\\
1024	7500\\
1025	7500\\
1026	7500\\
1027	7500\\
1028	7500\\
1029	7500\\
1030	7500\\
1031	7500\\
1032	7500\\
1033	7500\\
1034	7500\\
1035	7500\\
1036	7500\\
1037	7500\\
1038	7500\\
1039	7500\\
1040	7500\\
1041	7500\\
1042	7500\\
1043	7500\\
1044	7500\\
1045	7500\\
1046	7500\\
1047	7500\\
1048	7500\\
1049	7500\\
1050	7500\\
1051	7500\\
1052	7500\\
1053	7500\\
1054	7500\\
1055	7500\\
1056	7500\\
1057	7500\\
1058	7500\\
1059	7500\\
1060	7500\\
1061	7500\\
1062	7500\\
1063	7500\\
1064	7500\\
1065	7500\\
1066	7500\\
1067	7500\\
1068	7500\\
1069	7500\\
1070	7500\\
1071	7500\\
1072	7500\\
1073	7500\\
1074	7500\\
1075	7500\\
1076	7500\\
1077	7500\\
1078	7500\\
1079	7500\\
1080	7500\\
1081	7500\\
1082	7500\\
1083	7500\\
1084	7500\\
1085	7500\\
1086	7500\\
1087	7500\\
1088	7500\\
1089	7500\\
1090	7500\\
1091	7500\\
1092	7500\\
1093	7500\\
1094	7500\\
1095	7500\\
1096	7500\\
1097	7500\\
1098	7500\\
1099	7500\\
1100	7500\\
1101	7500\\
1102	7500\\
1103	7500\\
1104	7500\\
1105	7500\\
1106	7500\\
1107	7500\\
1108	7500\\
1109	7500\\
1110	7500\\
1111	7500\\
1112	7500\\
1113	7500\\
1114	7500\\
1115	7500\\
1116	7500\\
1117	7500\\
1118	7500\\
1119	7500\\
1120	7500\\
1121	7500\\
1122	7500\\
1123	7500\\
1124	7500\\
1125	7500\\
1126	7500\\
1127	7500\\
1128	7500\\
1129	7500\\
1130	7500\\
1131	7500\\
1132	7500\\
1133	7500\\
1134	7500\\
1135	7500\\
1136	7500\\
1137	7500\\
1138	7500\\
1139	7500\\
1140	7500\\
1141	7500\\
1142	7500\\
1143	7500\\
1144	7500\\
1145	7500\\
1146	7500\\
1147	7500\\
1148	7500\\
1149	7500\\
1150	7500\\
1151	7500\\
1152	7500\\
1153	7500\\
1154	7500\\
1155	7500\\
1156	7500\\
1157	7500\\
1158	7500\\
1159	7500\\
1160	7500\\
1161	7500\\
1162	7500\\
1163	7500\\
1164	7500\\
1165	7500\\
1166	7500\\
1167	7500\\
1168	7500\\
1169	7500\\
1170	7500\\
1171	7500\\
1172	7500\\
1173	7500\\
1174	7500\\
1175	7500\\
1176	7500\\
1177	7500\\
1178	7500\\
1179	7500\\
1180	7500\\
1181	7500\\
1182	7500\\
1183	7500\\
1184	7500\\
1185	7500\\
1186	7500\\
1187	7500\\
1188	7500\\
1189	7500\\
1190	7500\\
1191	7500\\
1192	7500\\
1193	7500\\
1194	7500\\
1195	7500\\
1196	7500\\
1197	7500\\
1198	7500\\
1199	7500\\
1200	7500\\
1201	7500\\
1202	7500\\
1203	7500\\
1204	7500\\
1205	7500\\
1206	7500\\
1207	7500\\
1208	7500\\
1209	7500\\
1210	7500\\
1211	7500\\
1212	7500\\
1213	7500\\
1214	7500\\
1215	7500\\
1216	7500\\
1217	7500\\
1218	7500\\
1219	7500\\
1220	7500\\
1221	7500\\
1222	7500\\
1223	7500\\
1224	7500\\
1225	7500\\
1226	7500\\
1227	7500\\
1228	7500\\
1229	7500\\
1230	7500\\
1231	7500\\
1232	7500\\
1233	7500\\
1234	7500\\
1235	7500\\
1236	7500\\
1237	7500\\
1238	7500\\
1239	7500\\
1240	7500\\
1241	7500\\
1242	7500\\
1243	7500\\
1244	7500\\
1245	7500\\
1246	7500\\
1247	7500\\
1248	7500\\
1249	7500\\
1250	7500\\
1251	7500\\
1252	7500\\
1253	7500\\
1254	7500\\
1255	7500\\
1256	7500\\
1257	7500\\
1258	7500\\
1259	7500\\
1260	7500\\
1261	7500\\
1262	7500\\
1263	7500\\
1264	7500\\
1265	7500\\
1266	7500\\
1267	7500\\
1268	7500\\
1269	7500\\
1270	7500\\
1271	7500\\
1272	7500\\
1273	7500\\
1274	7500\\
1275	7500\\
1276	7500\\
1277	7500\\
1278	7500\\
1279	7500\\
1280	7500\\
1281	7500\\
1282	7500\\
1283	7500\\
1284	7500\\
1285	7500\\
1286	7500\\
1287	7500\\
1288	7500\\
1289	7500\\
1290	7500\\
1291	7500\\
1292	7500\\
1293	7500\\
1294	7500\\
1295	7500\\
1296	7500\\
1297	7500\\
1298	7500\\
1299	7500\\
1300	7500\\
1301	7500\\
1302	7500\\
1303	7500\\
1304	7500\\
1305	7500\\
1306	7500\\
1307	7500\\
1308	7500\\
1309	7500\\
1310	7500\\
1311	7500\\
1312	7500\\
1313	7500\\
1314	7500\\
1315	7500\\
1316	7500\\
1317	7500\\
1318	7500\\
1319	7500\\
1320	7500\\
1321	7500\\
1322	7500\\
1323	7500\\
1324	7500\\
1325	7500\\
1326	7500\\
1327	7500\\
1328	7500\\
1329	7500\\
1330	7500\\
1331	7500\\
1332	7500\\
1333	7500\\
1334	7500\\
1335	7500\\
1336	7500\\
1337	7500\\
1338	7500\\
1339	7500\\
1340	7500\\
1341	7500\\
1342	7500\\
1343	7500\\
1344	7500\\
1345	7500\\
1346	7500\\
1347	7500\\
1348	7500\\
1349	7500\\
1350	7500\\
1351	7500\\
1352	7500\\
1353	7500\\
1354	7500\\
1355	7500\\
1356	7500\\
1357	7500\\
1358	7500\\
1359	7500\\
1360	7500\\
1361	7500\\
1362	7500\\
1363	7500\\
1364	7500\\
1365	7500\\
1366	7500\\
1367	7500\\
1368	7500\\
1369	7500\\
1370	7500\\
1371	7500\\
1372	7500\\
1373	7500\\
1374	7500\\
1375	7500\\
1376	7500\\
1377	7500\\
1378	7500\\
1379	7500\\
1380	7500\\
1381	7500\\
1382	7500\\
1383	7500\\
1384	7500\\
1385	7500\\
1386	7500\\
1387	7500\\
1388	7500\\
1389	7500\\
1390	7500\\
1391	7500\\
1392	7500\\
1393	7500\\
1394	7500\\
1395	7500\\
1396	7500\\
1397	7500\\
1398	7500\\
1399	7500\\
1400	7500\\
1401	7500\\
1402	7500\\
1403	7500\\
1404	7500\\
1405	7500\\
1406	7500\\
1407	7500\\
1408	7500\\
1409	7500\\
1410	7500\\
1411	7500\\
1412	7500\\
1413	7500\\
1414	7500\\
1415	7500\\
1416	7500\\
1417	7500\\
1418	7500\\
1419	7500\\
1420	7500\\
1421	7500\\
1422	7500\\
1423	7500\\
1424	7500\\
1425	7500\\
1426	7500\\
1427	7500\\
1428	7500\\
1429	7500\\
1430	7500\\
1431	7500\\
1432	7500\\
1433	7500\\
1434	7500\\
1435	7500\\
1436	7500\\
1437	7500\\
1438	7500\\
1439	7500\\
1440	7500\\
1441	7500\\
1442	7500\\
1443	7500\\
1444	7500\\
1445	7500\\
1446	7500\\
1447	7500\\
1448	7500\\
1449	7500\\
1450	7500\\
1451	7500\\
1452	7500\\
1453	7500\\
1454	7500\\
1455	7500\\
1456	7500\\
1457	7500\\
1458	7500\\
1459	7500\\
1460	7500\\
1461	7500\\
1462	7500\\
1463	7500\\
1464	7500\\
1465	7500\\
1466	7500\\
1467	7500\\
1468	7500\\
1469	7500\\
1470	7500\\
1471	7500\\
1472	7500\\
1473	7500\\
1474	7500\\
1475	7500\\
1476	7500\\
1477	7500\\
1478	7500\\
1479	7500\\
1480	7500\\
1481	7500\\
1482	7500\\
1483	7500\\
1484	7500\\
1485	7500\\
1486	7500\\
1487	7500\\
1488	7500\\
1489	7500\\
1490	7500\\
1491	7500\\
1492	7500\\
1493	7500\\
1494	7500\\
1495	7500\\
1496	7500\\
1497	7500\\
1498	7500\\
1499	7500\\
1500	0\\
1501	0\\
1502	0\\
1503	0\\
1504	0\\
1505	0\\
1506	0\\
1507	0\\
1508	0\\
1509	0\\
1510	0\\
1511	0\\
1512	0\\
1513	0\\
1514	0\\
1515	0\\
1516	0\\
1517	0\\
1518	0\\
1519	0\\
1520	0\\
1521	0\\
1522	0\\
1523	0\\
1524	0\\
1525	0\\
1526	0\\
1527	0\\
1528	0\\
1529	0\\
1530	0\\
1531	0\\
1532	0\\
1533	0\\
1534	0\\
1535	0\\
1536	0\\
1537	0\\
1538	0\\
1539	0\\
1540	0\\
1541	0\\
1542	0\\
1543	0\\
1544	0\\
1545	0\\
1546	0\\
1547	0\\
1548	0\\
1549	0\\
1550	0\\
1551	0\\
1552	0\\
1553	0\\
1554	0\\
1555	0\\
1556	0\\
1557	0\\
1558	0\\
1559	0\\
1560	0\\
1561	0\\
1562	0\\
1563	0\\
1564	0\\
1565	0\\
1566	0\\
1567	0\\
1568	0\\
1569	0\\
1570	0\\
1571	0\\
1572	0\\
1573	0\\
1574	0\\
1575	0\\
1576	0\\
1577	0\\
1578	0\\
1579	0\\
1580	0\\
1581	0\\
1582	0\\
1583	0\\
1584	0\\
1585	0\\
1586	0\\
1587	0\\
1588	0\\
1589	0\\
1590	0\\
1591	0\\
1592	0\\
1593	0\\
1594	0\\
1595	0\\
1596	0\\
1597	0\\
1598	0\\
1599	0\\
1600	0\\
1601	0\\
1602	0\\
1603	0\\
1604	0\\
1605	0\\
1606	0\\
1607	0\\
1608	0\\
1609	0\\
1610	0\\
1611	0\\
1612	0\\
1613	0\\
1614	0\\
1615	0\\
1616	0\\
1617	0\\
1618	0\\
1619	0\\
1620	0\\
1621	0\\
1622	0\\
1623	0\\
1624	0\\
1625	0\\
1626	0\\
1627	0\\
1628	0\\
1629	0\\
1630	0\\
1631	0\\
1632	0\\
1633	0\\
1634	0\\
1635	0\\
1636	0\\
1637	0\\
1638	0\\
1639	0\\
1640	0\\
1641	0\\
1642	0\\
1643	0\\
1644	0\\
1645	0\\
1646	0\\
1647	0\\
1648	0\\
1649	0\\
1650	0\\
1651	0\\
1652	0\\
1653	0\\
1654	0\\
1655	0\\
1656	0\\
1657	0\\
1658	0\\
1659	0\\
1660	0\\
1661	0\\
1662	0\\
1663	0\\
1664	0\\
1665	0\\
1666	0\\
1667	0\\
1668	0\\
1669	0\\
1670	0\\
1671	0\\
1672	0\\
1673	0\\
1674	0\\
1675	0\\
1676	0\\
1677	0\\
1678	0\\
1679	0\\
1680	0\\
1681	0\\
1682	0\\
1683	0\\
1684	0\\
1685	0\\
1686	0\\
1687	0\\
1688	0\\
1689	0\\
1690	0\\
1691	0\\
1692	0\\
1693	0\\
1694	0\\
1695	0\\
1696	0\\
1697	0\\
1698	0\\
1699	0\\
1700	0\\
1701	0\\
1702	0\\
1703	0\\
1704	0\\
1705	0\\
1706	0\\
1707	0\\
1708	0\\
1709	0\\
1710	0\\
1711	0\\
1712	0\\
1713	0\\
1714	0\\
1715	0\\
1716	0\\
1717	0\\
1718	0\\
1719	0\\
1720	0\\
1721	0\\
1722	0\\
1723	0\\
1724	0\\
1725	0\\
1726	0\\
1727	0\\
1728	0\\
1729	0\\
1730	0\\
1731	0\\
1732	0\\
1733	0\\
1734	0\\
1735	0\\
1736	0\\
1737	0\\
1738	0\\
1739	0\\
1740	0\\
1741	0\\
1742	0\\
1743	0\\
1744	0\\
1745	0\\
1746	0\\
1747	0\\
1748	0\\
1749	0\\
1750	0\\
1751	0\\
1752	0\\
1753	0\\
1754	0\\
1755	0\\
1756	0\\
1757	0\\
1758	0\\
1759	0\\
1760	0\\
1761	0\\
1762	0\\
1763	0\\
1764	0\\
1765	0\\
1766	0\\
1767	0\\
1768	0\\
1769	0\\
1770	0\\
1771	0\\
1772	0\\
1773	0\\
1774	0\\
1775	0\\
1776	0\\
1777	0\\
1778	0\\
1779	0\\
1780	0\\
1781	0\\
1782	0\\
1783	0\\
1784	0\\
1785	0\\
1786	0\\
1787	0\\
1788	0\\
1789	0\\
1790	0\\
1791	0\\
1792	0\\
1793	0\\
1794	0\\
1795	0\\
1796	0\\
1797	0\\
1798	0\\
1799	0\\
1800	0\\
1801	0\\
1802	0\\
1803	0\\
1804	0\\
1805	0\\
1806	0\\
1807	0\\
1808	0\\
1809	0\\
1810	0\\
1811	0\\
1812	0\\
1813	0\\
1814	0\\
1815	0\\
1816	0\\
1817	0\\
1818	0\\
1819	0\\
1820	0\\
1821	0\\
1822	0\\
1823	0\\
1824	0\\
1825	0\\
1826	0\\
1827	0\\
1828	0\\
1829	0\\
1830	0\\
1831	0\\
1832	0\\
1833	0\\
1834	0\\
1835	0\\
1836	0\\
1837	0\\
1838	0\\
1839	0\\
1840	0\\
1841	0\\
1842	0\\
1843	0\\
1844	0\\
1845	0\\
1846	0\\
1847	0\\
1848	0\\
1849	0\\
1850	0\\
1851	0\\
1852	0\\
1853	0\\
1854	0\\
1855	0\\
1856	0\\
1857	0\\
1858	0\\
1859	0\\
1860	0\\
1861	0\\
1862	0\\
1863	0\\
1864	0\\
1865	0\\
1866	0\\
1867	0\\
1868	0\\
1869	0\\
1870	0\\
1871	0\\
1872	0\\
1873	0\\
1874	0\\
1875	0\\
1876	0\\
1877	0\\
1878	0\\
1879	0\\
1880	0\\
1881	0\\
1882	0\\
1883	0\\
1884	0\\
1885	0\\
1886	0\\
1887	0\\
1888	0\\
1889	0\\
1890	0\\
1891	0\\
1892	0\\
1893	0\\
1894	0\\
1895	0\\
1896	0\\
1897	0\\
1898	0\\
1899	0\\
1900	0\\
1901	0\\
1902	0\\
1903	0\\
1904	0\\
1905	0\\
1906	0\\
1907	0\\
1908	0\\
1909	0\\
1910	0\\
1911	0\\
1912	0\\
1913	0\\
1914	0\\
1915	0\\
1916	0\\
1917	0\\
1918	0\\
1919	0\\
1920	0\\
1921	0\\
1922	0\\
1923	0\\
1924	0\\
1925	0\\
1926	0\\
1927	0\\
1928	0\\
1929	0\\
1930	0\\
1931	0\\
1932	0\\
1933	0\\
1934	0\\
1935	0\\
1936	0\\
1937	0\\
1938	0\\
1939	0\\
1940	0\\
1941	0\\
1942	0\\
1943	0\\
1944	0\\
1945	0\\
1946	0\\
1947	0\\
1948	0\\
1949	0\\
1950	0\\
1951	0\\
1952	0\\
1953	0\\
1954	0\\
1955	0\\
1956	0\\
1957	0\\
1958	0\\
1959	0\\
1960	0\\
1961	0\\
1962	0\\
1963	0\\
1964	0\\
1965	0\\
1966	0\\
1967	0\\
1968	0\\
1969	0\\
1970	0\\
1971	0\\
1972	0\\
1973	0\\
1974	0\\
1975	0\\
1976	0\\
1977	0\\
1978	0\\
1979	0\\
1980	0\\
1981	0\\
1982	0\\
1983	0\\
1984	0\\
1985	0\\
1986	0\\
1987	0\\
1988	0\\
1989	0\\
1990	0\\
1991	0\\
1992	0\\
1993	0\\
1994	0\\
1995	0\\
1996	0\\
1997	0\\
1998	0\\
1999	0\\
2000	0\\
};
%\addlegendentry{C5}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	50\\
752	100\\
753	150\\
754	200\\
755	250\\
756	300\\
757	350\\
758	400\\
759	450\\
760	500\\
761	550\\
762	600\\
763	650\\
764	700\\
765	750\\
766	800\\
767	850\\
768	900\\
769	950\\
770	1000\\
771	1050\\
772	1100\\
773	1150\\
774	1200\\
775	1250\\
776	1300\\
777	1350\\
778	1400\\
779	1450\\
780	1500\\
781	1550\\
782	1600\\
783	1650\\
784	1700\\
785	1750\\
786	1800\\
787	1850\\
788	1900\\
789	1950\\
790	2000\\
791	2000\\
792	2000\\
793	2000\\
794	2000\\
795	2000\\
796	2000\\
797	2000\\
798	2000\\
799	2000\\
800	2000\\
801	2000\\
802	2000\\
803	2000\\
804	2000\\
805	2000\\
806	2000\\
807	2000\\
808	2000\\
809	2000\\
810	2000\\
811	2000\\
812	2000\\
813	2000\\
814	2000\\
815	2000\\
816	2000\\
817	2000\\
818	2000\\
819	2000\\
820	2000\\
821	2000\\
822	2000\\
823	2000\\
824	2000\\
825	2000\\
826	2000\\
827	2000\\
828	2000\\
829	2000\\
830	2000\\
831	2000\\
832	2000\\
833	2000\\
834	2000\\
835	2000\\
836	2000\\
837	2000\\
838	2000\\
839	2000\\
840	2000\\
841	2000\\
842	2000\\
843	2000\\
844	2000\\
845	2000\\
846	2000\\
847	2000\\
848	2000\\
849	2000\\
850	2000\\
851	2000\\
852	2000\\
853	2000\\
854	2000\\
855	2000\\
856	2000\\
857	2000\\
858	2000\\
859	2000\\
860	2000\\
861	2000\\
862	2000\\
863	2000\\
864	2000\\
865	2000\\
866	2000\\
867	2000\\
868	2000\\
869	2000\\
870	2000\\
871	2000\\
872	2000\\
873	2000\\
874	2000\\
875	2000\\
876	2000\\
877	2000\\
878	2000\\
879	2000\\
880	2000\\
881	2000\\
882	2000\\
883	2000\\
884	2000\\
885	2000\\
886	2000\\
887	2000\\
888	2000\\
889	2000\\
890	2000\\
891	2000\\
892	2000\\
893	2000\\
894	2000\\
895	2000\\
896	2000\\
897	2000\\
898	2000\\
899	2000\\
900	2000\\
901	2000\\
902	2000\\
903	2000\\
904	2000\\
905	2000\\
906	2000\\
907	2000\\
908	2000\\
909	2000\\
910	2000\\
911	2000\\
912	2000\\
913	2000\\
914	2000\\
915	2000\\
916	2000\\
917	2000\\
918	2000\\
919	2000\\
920	2000\\
921	2000\\
922	2000\\
923	2000\\
924	2000\\
925	2000\\
926	2000\\
927	2000\\
928	2000\\
929	2000\\
930	2000\\
931	2000\\
932	2000\\
933	2000\\
934	2000\\
935	2000\\
936	2000\\
937	2000\\
938	2000\\
939	2000\\
940	2000\\
941	2000\\
942	2000\\
943	2000\\
944	2000\\
945	2000\\
946	2000\\
947	2000\\
948	2000\\
949	2000\\
950	2000\\
951	2000\\
952	2000\\
953	2000\\
954	2000\\
955	2000\\
956	2000\\
957	2000\\
958	2000\\
959	2000\\
960	2000\\
961	2000\\
962	2000\\
963	2000\\
964	2000\\
965	2000\\
966	2000\\
967	2000\\
968	2000\\
969	2000\\
970	2000\\
971	2000\\
972	2000\\
973	2000\\
974	2000\\
975	2000\\
976	2000\\
977	2000\\
978	2000\\
979	2000\\
980	2000\\
981	2000\\
982	2000\\
983	2000\\
984	2000\\
985	2000\\
986	2000\\
987	2000\\
988	2000\\
989	2000\\
990	2000\\
991	2000\\
992	2000\\
993	2000\\
994	2000\\
995	2000\\
996	2000\\
997	2000\\
998	2000\\
999	2000\\
1000	2000\\
1001	2000\\
1002	2000\\
1003	2000\\
1004	2000\\
1005	2000\\
1006	2000\\
1007	2000\\
1008	2000\\
1009	2000\\
1010	2000\\
1011	2000\\
1012	2000\\
1013	2000\\
1014	2000\\
1015	2000\\
1016	2000\\
1017	2000\\
1018	2000\\
1019	2000\\
1020	2000\\
1021	2000\\
1022	2000\\
1023	2000\\
1024	2000\\
1025	2000\\
1026	2000\\
1027	2000\\
1028	2000\\
1029	2000\\
1030	2000\\
1031	2000\\
1032	2000\\
1033	2000\\
1034	2000\\
1035	2000\\
1036	2000\\
1037	2000\\
1038	2000\\
1039	2000\\
1040	2000\\
1041	2000\\
1042	2000\\
1043	2000\\
1044	2000\\
1045	2000\\
1046	2000\\
1047	2000\\
1048	2000\\
1049	2000\\
1050	2000\\
1051	2000\\
1052	2000\\
1053	2000\\
1054	2000\\
1055	2000\\
1056	2000\\
1057	2000\\
1058	2000\\
1059	2000\\
1060	2000\\
1061	2000\\
1062	2000\\
1063	2000\\
1064	2000\\
1065	2000\\
1066	2000\\
1067	2000\\
1068	2000\\
1069	2000\\
1070	2000\\
1071	2000\\
1072	2000\\
1073	2000\\
1074	2000\\
1075	2000\\
1076	2000\\
1077	2000\\
1078	2000\\
1079	2000\\
1080	2000\\
1081	2000\\
1082	2000\\
1083	2000\\
1084	2000\\
1085	2000\\
1086	2000\\
1087	2000\\
1088	2000\\
1089	2000\\
1090	2000\\
1091	2000\\
1092	2000\\
1093	2000\\
1094	2000\\
1095	2000\\
1096	2000\\
1097	2000\\
1098	2000\\
1099	2000\\
1100	2000\\
1101	2000\\
1102	2000\\
1103	2000\\
1104	2000\\
1105	2000\\
1106	2000\\
1107	2000\\
1108	2000\\
1109	2000\\
1110	2000\\
1111	2000\\
1112	2000\\
1113	2000\\
1114	2000\\
1115	2000\\
1116	2000\\
1117	2000\\
1118	2000\\
1119	2000\\
1120	2000\\
1121	2000\\
1122	2000\\
1123	2000\\
1124	2000\\
1125	2000\\
1126	2000\\
1127	2000\\
1128	2000\\
1129	2000\\
1130	2000\\
1131	2000\\
1132	2000\\
1133	2000\\
1134	2000\\
1135	2000\\
1136	2000\\
1137	2000\\
1138	2000\\
1139	2000\\
1140	2000\\
1141	2000\\
1142	2000\\
1143	2000\\
1144	2000\\
1145	2000\\
1146	2000\\
1147	2000\\
1148	2000\\
1149	2000\\
1150	2000\\
1151	2000\\
1152	2000\\
1153	2000\\
1154	2000\\
1155	2000\\
1156	2000\\
1157	2000\\
1158	2000\\
1159	2000\\
1160	2000\\
1161	2000\\
1162	2000\\
1163	2000\\
1164	2000\\
1165	2000\\
1166	2000\\
1167	2000\\
1168	2000\\
1169	2000\\
1170	2000\\
1171	2000\\
1172	2000\\
1173	2000\\
1174	2000\\
1175	2000\\
1176	2000\\
1177	2000\\
1178	2000\\
1179	2000\\
1180	2000\\
1181	2000\\
1182	2000\\
1183	2000\\
1184	2000\\
1185	2000\\
1186	2000\\
1187	2000\\
1188	2000\\
1189	2000\\
1190	2000\\
1191	2000\\
1192	2000\\
1193	2000\\
1194	2000\\
1195	2000\\
1196	2000\\
1197	2000\\
1198	2000\\
1199	2000\\
1200	2000\\
1201	2000\\
1202	2000\\
1203	2000\\
1204	2000\\
1205	2000\\
1206	2000\\
1207	2000\\
1208	2000\\
1209	2000\\
1210	2000\\
1211	2000\\
1212	2000\\
1213	2000\\
1214	2000\\
1215	2000\\
1216	2000\\
1217	2000\\
1218	2000\\
1219	2000\\
1220	2000\\
1221	2000\\
1222	2000\\
1223	2000\\
1224	2000\\
1225	2000\\
1226	2000\\
1227	2000\\
1228	2000\\
1229	2000\\
1230	2000\\
1231	2000\\
1232	2000\\
1233	2000\\
1234	2000\\
1235	2000\\
1236	2000\\
1237	2000\\
1238	2000\\
1239	2000\\
1240	2000\\
1241	2000\\
1242	2000\\
1243	2000\\
1244	2000\\
1245	2000\\
1246	2000\\
1247	2000\\
1248	2000\\
1249	2000\\
1250	2000\\
1251	2000\\
1252	2000\\
1253	2000\\
1254	2000\\
1255	2000\\
1256	2000\\
1257	2000\\
1258	2000\\
1259	2000\\
1260	2000\\
1261	2000\\
1262	2000\\
1263	2000\\
1264	2000\\
1265	2000\\
1266	2000\\
1267	2000\\
1268	2000\\
1269	2000\\
1270	2000\\
1271	2000\\
1272	2000\\
1273	2000\\
1274	2000\\
1275	2000\\
1276	2000\\
1277	2000\\
1278	2000\\
1279	2000\\
1280	2000\\
1281	2000\\
1282	2000\\
1283	2000\\
1284	2000\\
1285	2000\\
1286	2000\\
1287	2000\\
1288	2000\\
1289	2000\\
1290	2000\\
1291	2000\\
1292	2000\\
1293	2000\\
1294	2000\\
1295	2000\\
1296	2000\\
1297	2000\\
1298	2000\\
1299	2000\\
1300	2000\\
1301	2000\\
1302	2000\\
1303	2000\\
1304	2000\\
1305	2000\\
1306	2000\\
1307	2000\\
1308	2000\\
1309	2000\\
1310	2000\\
1311	2000\\
1312	2000\\
1313	2000\\
1314	2000\\
1315	2000\\
1316	2000\\
1317	2000\\
1318	2000\\
1319	2000\\
1320	2000\\
1321	2000\\
1322	2000\\
1323	2000\\
1324	2000\\
1325	2000\\
1326	2000\\
1327	2000\\
1328	2000\\
1329	2000\\
1330	2000\\
1331	2000\\
1332	2000\\
1333	2000\\
1334	2000\\
1335	2000\\
1336	2000\\
1337	2000\\
1338	2000\\
1339	2000\\
1340	2000\\
1341	2000\\
1342	2000\\
1343	2000\\
1344	2000\\
1345	2000\\
1346	2000\\
1347	2000\\
1348	2000\\
1349	2000\\
1350	2000\\
1351	2000\\
1352	2000\\
1353	2000\\
1354	2000\\
1355	2000\\
1356	2000\\
1357	2000\\
1358	2000\\
1359	2000\\
1360	2000\\
1361	2000\\
1362	2000\\
1363	2000\\
1364	2000\\
1365	2000\\
1366	2000\\
1367	2000\\
1368	2000\\
1369	2000\\
1370	2000\\
1371	2000\\
1372	2000\\
1373	2000\\
1374	2000\\
1375	2000\\
1376	2000\\
1377	2000\\
1378	2000\\
1379	2000\\
1380	2000\\
1381	2000\\
1382	2000\\
1383	2000\\
1384	2000\\
1385	2000\\
1386	2000\\
1387	2000\\
1388	2000\\
1389	2000\\
1390	2000\\
1391	2000\\
1392	2000\\
1393	2000\\
1394	2000\\
1395	2000\\
1396	2000\\
1397	2000\\
1398	2000\\
1399	2000\\
1400	2000\\
1401	2000\\
1402	2000\\
1403	2000\\
1404	2000\\
1405	2000\\
1406	2000\\
1407	2000\\
1408	2000\\
1409	2000\\
1410	2000\\
1411	2000\\
1412	2000\\
1413	2000\\
1414	2000\\
1415	2000\\
1416	2000\\
1417	2000\\
1418	2000\\
1419	2000\\
1420	2000\\
1421	2000\\
1422	2000\\
1423	2000\\
1424	2000\\
1425	2000\\
1426	2000\\
1427	2000\\
1428	2000\\
1429	2000\\
1430	2000\\
1431	2000\\
1432	2000\\
1433	2000\\
1434	2000\\
1435	2000\\
1436	2000\\
1437	2000\\
1438	2000\\
1439	2000\\
1440	2000\\
1441	2000\\
1442	2000\\
1443	2000\\
1444	2000\\
1445	2000\\
1446	2000\\
1447	2000\\
1448	2000\\
1449	2000\\
1450	2000\\
1451	2000\\
1452	2000\\
1453	2000\\
1454	2000\\
1455	2000\\
1456	2000\\
1457	2000\\
1458	2000\\
1459	2000\\
1460	2000\\
1461	2000\\
1462	2000\\
1463	2000\\
1464	2000\\
1465	2000\\
1466	2000\\
1467	2000\\
1468	2000\\
1469	2000\\
1470	2000\\
1471	2000\\
1472	2000\\
1473	2000\\
1474	2000\\
1475	2000\\
1476	2000\\
1477	2000\\
1478	2000\\
1479	2000\\
1480	2000\\
1481	2000\\
1482	2000\\
1483	2000\\
1484	2000\\
1485	2000\\
1486	2000\\
1487	2000\\
1488	2000\\
1489	2000\\
1490	2000\\
1491	2000\\
1492	2000\\
1493	2000\\
1494	2000\\
1495	2000\\
1496	2000\\
1497	2000\\
1498	2000\\
1499	2000\\
1500	0\\
1501	0\\
1502	0\\
1503	0\\
1504	0\\
1505	0\\
1506	0\\
1507	0\\
1508	0\\
1509	0\\
1510	0\\
1511	0\\
1512	0\\
1513	0\\
1514	0\\
1515	0\\
1516	0\\
1517	0\\
1518	0\\
1519	0\\
1520	0\\
1521	0\\
1522	0\\
1523	0\\
1524	0\\
1525	0\\
1526	0\\
1527	0\\
1528	0\\
1529	0\\
1530	0\\
1531	0\\
1532	0\\
1533	0\\
1534	0\\
1535	0\\
1536	0\\
1537	0\\
1538	0\\
1539	0\\
1540	0\\
1541	0\\
1542	0\\
1543	0\\
1544	0\\
1545	0\\
1546	0\\
1547	0\\
1548	0\\
1549	0\\
1550	0\\
1551	0\\
1552	0\\
1553	0\\
1554	0\\
1555	0\\
1556	0\\
1557	0\\
1558	0\\
1559	0\\
1560	0\\
1561	0\\
1562	0\\
1563	0\\
1564	0\\
1565	0\\
1566	0\\
1567	0\\
1568	0\\
1569	0\\
1570	0\\
1571	0\\
1572	0\\
1573	0\\
1574	0\\
1575	0\\
1576	0\\
1577	0\\
1578	0\\
1579	0\\
1580	0\\
1581	0\\
1582	0\\
1583	0\\
1584	0\\
1585	0\\
1586	0\\
1587	0\\
1588	0\\
1589	0\\
1590	0\\
1591	0\\
1592	0\\
1593	0\\
1594	0\\
1595	0\\
1596	0\\
1597	0\\
1598	0\\
1599	0\\
1600	0\\
1601	0\\
1602	0\\
1603	0\\
1604	0\\
1605	0\\
1606	0\\
1607	0\\
1608	0\\
1609	0\\
1610	0\\
1611	0\\
1612	0\\
1613	0\\
1614	0\\
1615	0\\
1616	0\\
1617	0\\
1618	0\\
1619	0\\
1620	0\\
1621	0\\
1622	0\\
1623	0\\
1624	0\\
1625	0\\
1626	0\\
1627	0\\
1628	0\\
1629	0\\
1630	0\\
1631	0\\
1632	0\\
1633	0\\
1634	0\\
1635	0\\
1636	0\\
1637	0\\
1638	0\\
1639	0\\
1640	0\\
1641	0\\
1642	0\\
1643	0\\
1644	0\\
1645	0\\
1646	0\\
1647	0\\
1648	0\\
1649	0\\
1650	0\\
1651	0\\
1652	0\\
1653	0\\
1654	0\\
1655	0\\
1656	0\\
1657	0\\
1658	0\\
1659	0\\
1660	0\\
1661	0\\
1662	0\\
1663	0\\
1664	0\\
1665	0\\
1666	0\\
1667	0\\
1668	0\\
1669	0\\
1670	0\\
1671	0\\
1672	0\\
1673	0\\
1674	0\\
1675	0\\
1676	0\\
1677	0\\
1678	0\\
1679	0\\
1680	0\\
1681	0\\
1682	0\\
1683	0\\
1684	0\\
1685	0\\
1686	0\\
1687	0\\
1688	0\\
1689	0\\
1690	0\\
1691	0\\
1692	0\\
1693	0\\
1694	0\\
1695	0\\
1696	0\\
1697	0\\
1698	0\\
1699	0\\
1700	0\\
1701	0\\
1702	0\\
1703	0\\
1704	0\\
1705	0\\
1706	0\\
1707	0\\
1708	0\\
1709	0\\
1710	0\\
1711	0\\
1712	0\\
1713	0\\
1714	0\\
1715	0\\
1716	0\\
1717	0\\
1718	0\\
1719	0\\
1720	0\\
1721	0\\
1722	0\\
1723	0\\
1724	0\\
1725	0\\
1726	0\\
1727	0\\
1728	0\\
1729	0\\
1730	0\\
1731	0\\
1732	0\\
1733	0\\
1734	0\\
1735	0\\
1736	0\\
1737	0\\
1738	0\\
1739	0\\
1740	0\\
1741	0\\
1742	0\\
1743	0\\
1744	0\\
1745	0\\
1746	0\\
1747	0\\
1748	0\\
1749	0\\
1750	0\\
1751	0\\
1752	0\\
1753	0\\
1754	0\\
1755	0\\
1756	0\\
1757	0\\
1758	0\\
1759	0\\
1760	0\\
1761	0\\
1762	0\\
1763	0\\
1764	0\\
1765	0\\
1766	0\\
1767	0\\
1768	0\\
1769	0\\
1770	0\\
1771	0\\
1772	0\\
1773	0\\
1774	0\\
1775	0\\
1776	0\\
1777	0\\
1778	0\\
1779	0\\
1780	0\\
1781	0\\
1782	0\\
1783	0\\
1784	0\\
1785	0\\
1786	0\\
1787	0\\
1788	0\\
1789	0\\
1790	0\\
1791	0\\
1792	0\\
1793	0\\
1794	0\\
1795	0\\
1796	0\\
1797	0\\
1798	0\\
1799	0\\
1800	0\\
1801	0\\
1802	0\\
1803	0\\
1804	0\\
1805	0\\
1806	0\\
1807	0\\
1808	0\\
1809	0\\
1810	0\\
1811	0\\
1812	0\\
1813	0\\
1814	0\\
1815	0\\
1816	0\\
1817	0\\
1818	0\\
1819	0\\
1820	0\\
1821	0\\
1822	0\\
1823	0\\
1824	0\\
1825	0\\
1826	0\\
1827	0\\
1828	0\\
1829	0\\
1830	0\\
1831	0\\
1832	0\\
1833	0\\
1834	0\\
1835	0\\
1836	0\\
1837	0\\
1838	0\\
1839	0\\
1840	0\\
1841	0\\
1842	0\\
1843	0\\
1844	0\\
1845	0\\
1846	0\\
1847	0\\
1848	0\\
1849	0\\
1850	0\\
1851	0\\
1852	0\\
1853	0\\
1854	0\\
1855	0\\
1856	0\\
1857	0\\
1858	0\\
1859	0\\
1860	0\\
1861	0\\
1862	0\\
1863	0\\
1864	0\\
1865	0\\
1866	0\\
1867	0\\
1868	0\\
1869	0\\
1870	0\\
1871	0\\
1872	0\\
1873	0\\
1874	0\\
1875	0\\
1876	0\\
1877	0\\
1878	0\\
1879	0\\
1880	0\\
1881	0\\
1882	0\\
1883	0\\
1884	0\\
1885	0\\
1886	0\\
1887	0\\
1888	0\\
1889	0\\
1890	0\\
1891	0\\
1892	0\\
1893	0\\
1894	0\\
1895	0\\
1896	0\\
1897	0\\
1898	0\\
1899	0\\
1900	0\\
1901	0\\
1902	0\\
1903	0\\
1904	0\\
1905	0\\
1906	0\\
1907	0\\
1908	0\\
1909	0\\
1910	0\\
1911	0\\
1912	0\\
1913	0\\
1914	0\\
1915	0\\
1916	0\\
1917	0\\
1918	0\\
1919	0\\
1920	0\\
1921	0\\
1922	0\\
1923	0\\
1924	0\\
1925	0\\
1926	0\\
1927	0\\
1928	0\\
1929	0\\
1930	0\\
1931	0\\
1932	0\\
1933	0\\
1934	0\\
1935	0\\
1936	0\\
1937	0\\
1938	0\\
1939	0\\
1940	0\\
1941	0\\
1942	0\\
1943	0\\
1944	0\\
1945	0\\
1946	0\\
1947	0\\
1948	0\\
1949	0\\
1950	0\\
1951	0\\
1952	0\\
1953	0\\
1954	0\\
1955	0\\
1956	0\\
1957	0\\
1958	0\\
1959	0\\
1960	0\\
1961	0\\
1962	0\\
1963	0\\
1964	0\\
1965	0\\
1966	0\\
1967	0\\
1968	0\\
1969	0\\
1970	0\\
1971	0\\
1972	0\\
1973	0\\
1974	0\\
1975	0\\
1976	0\\
1977	0\\
1978	0\\
1979	0\\
1980	0\\
1981	0\\
1982	0\\
1983	0\\
1984	0\\
1985	0\\
1986	0\\
1987	0\\
1988	0\\
1989	0\\
1990	0\\
1991	0\\
1992	0\\
1993	0\\
1994	0\\
1995	0\\
1996	0\\
1997	0\\
1998	0\\
1999	0\\
2000	0\\
};
%\addlegendentry{C6}

\end{axis}
\end{tikzpicture}%
